Effective quasiparticle conserving Lindbladians in the thermodynamic limit

Open quantum many-body systems are commonly described by Lindblad master equations, yet the treatment of Lindbladian operators in the thermodynamic limit remains a major challenge. We develop a framework for constructing effective quasiparticle-conserving Lindbladian operators directly in the thermodynamic limit. Our approach extends continuous similarity transformations to non-Hermitian open quantum systems and enables the systematic block diagonalization of Lindbladians with respect to the quasiparticle (qp) number. We formulate two complementary methods. The first, projective continuous similarity transformations (pcst++), generalizes perturbative continuous unitary transformations to Lindblad operators so that a linked-cluster expansion allows us to obtain high-order series expansions of the infinite system. The second, deepCST, extends directly evaluated enhanced perturbative continuous unitary transformations by combining the same qp-conserving generator with a perturbative truncation scheme that yields non-perturbative effective Lindbladian operators directly in thermodynamic limit. We apply pcst++ and deepCST to the dissipative transverse-field Ising chain with local dissipation. We focus on the low-Ising regime. We purify the Lindbladian by splitting each spin into two sites. A spin flip then corresponds to two qps. We derive and analyze the effective, qp-conserving Lindbladian in the sectors with zero to two qps. We show how the Ising interaction renormalizes the decay rates of elementary spin-flip excitations and provides the microscopic mechanism for a competition between coherent interactions and dissipation. Our work establishes perturbative and non-perturbative continuous similarity transformations as a versatile tool for deriving effective qp pictures of open quantum many-body systems in the thermodynamic limit.

==> Plots/1qp_imag_dispersion.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135.16mm}, height={89.44mm}, scaled x ticks={false}, xlabel={$J$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1.0}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$- \textrm{imag}(\omega^\pm(k))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.49}, ymax={0.71}, yticklabels={{$0.50$,$0.55$,$0.60$,$0.65$,$0.70$}}, ytick={{0.5000000000000001,0.5500000000000002,0.6000000000000001,0.6500000000000001,0.7000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={989}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.500093995193113  \\
            0.04  0.500374508269398  \\
            0.06  0.5008371217759188  \\
            0.08  0.5014745071911841  \\
            0.1  0.5022765125940717  \\
            0.12  0.503230302604893  \\
            0.14  0.5043205473656412  \\
            0.16  0.5055296566648486  \\
            0.18  0.5068380548782788  \\
            0.2  0.5082244921938709  \\
            0.22  0.5096663876021309  \\
            0.24  0.5111401993279961  \\
            0.26  0.5126218187087352  \\
            0.28  0.5140869839264111  \\
            0.3  0.5155117104184057  \\
            0.32  0.516872735148556  \\
            0.34  0.5181479721609129  \\
            0.36  0.5193169768973384  \\
            0.38  0.5203614165894984  \\
            0.4  0.5212655435940483  \\
            0.42  0.5220166678032501  \\
            0.44  0.5226056232246256  \\
            0.46  0.523027222500522  \\
            0.48  0.5232806915767647  \\
            0.5  0.523370075009156  \\
            0.52  0.5233046006354267  \\
            0.54  0.5230989906972762  \\
            0.56  0.5227737051702785  \\
            0.58  0.5223551022772364  \\
            0.6  0.5218755011671785  \\
            0.62  0.5213731327718402  \\
            0.64  0.5208919670957225  \\
            0.66  0.5204814087643013  \\
            0.68  0.5201958575351946  \\
            0.7  0.520094136502411  \\
            0.72  0.5202387975562347  \\
            0.74  0.5206953207999185  \\
            0.76  0.5215312314442523  \\
            0.78  0.5228151635213216  \\
            0.8  0.5246159039341011  \\
            0.82  0.5270014523777776  \\
            0.84  0.530038132242546  \\
            0.86  0.5337897847252907  \\
            0.88  0.5383170733203054  \\
            0.9  0.5436769191648689  \\
            0.92  0.5499220801039723  \\
            0.94  0.5571008786137847  \\
            0.96  0.5652570766769692  \\
            0.98  0.5744298900430187  \\
            1.0  0.58465413063937  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={990}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.5000941373056981  \\
            0.04  0.5003767867805178  \\
            0.06  0.5008486734471124  \\
            0.08  0.5015110465234949  \\
            0.1  0.5023657395879085  \\
            0.12  0.5034152526331328  \\
            0.14  0.5046628539110823  \\
            0.16  0.5061126989709956  \\
            0.18  0.5077699638604435  \\
            0.2  0.5096409890891904  \\
            0.22  0.5117334306485588  \\
            0.24  0.5140564141262104  \\
            0.26  0.5166206877488897  \\
            0.28  0.5194387700138339  \\
            0.3  0.5225250874253236  \\
            0.32  0.5258960977307094  \\
            0.34  0.5295703939517217  \\
            0.36  0.5335687844379502  \\
            0.38  0.5379143441467603  \\
            0.4  0.5426324324003264  \\
            0.42  0.5477506725197934  \\
            0.44  0.5532988890288568  \\
            0.46  0.5593089986018157  \\
            0.48  0.5658148516537312  \\
            0.5  0.5728520224807048  \\
            0.52  0.5804575471952821  \\
            0.54  0.588669610387332  \\
            0.56  0.597527183469446  \\
            0.58  0.6070696199961139  \\
            0.6  0.6173362157906377  \\
            0.62  0.6283657443351698  \\
            0.64  0.6401959803898658  \\
            0.66  0.6528632269780488  \\
            0.68  0.6664018624539474  \\
            0.7  0.6808439251118824  \\
            0.72  0.6962187524955727  \\
            0.74  0.711  \\
            0.76  0.711  \\
            0.78  0.711  \\
            0.8  0.711  \\
            0.82  0.711  \\
            0.84  0.711  \\
            0.86  0.711  \\
            0.88  0.711  \\
            0.9  0.711  \\
            0.92  0.711  \\
            0.94  0.711  \\
            0.96  0.711  \\
            0.98  0.711  \\
            1.0  0.711  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={991}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.5000939967757498  \\
            0.04  0.5003745739667603  \\
            0.06  0.5008377278548295  \\
            0.08  0.5014774728839543  \\
            0.1  0.5022866743081612  \\
            0.12  0.5032579546658473  \\
            0.14  0.5043845312883374  \\
            0.16  0.5056608784706643  \\
            0.18  0.5070831591212862  \\
            0.2  0.508649420517164  \\
            0.22  0.5103595860697072  \\
            0.24  0.5122152954681177  \\
            0.26  0.5142196506095706  \\
            0.28  0.5163769188586568  \\
            0.3  0.5186922335638525  \\
            0.32  0.52117131865051  \\
            0.34  0.523820252263773  \\
            0.36  0.5266452751830589  \\
            0.38  0.5296526433670866  \\
            0.4  0.5328485202019235  \\
            0.42  0.5362389022383762  \\
            0.44  0.5398295718059651  \\
            0.46  0.5436260703445965  \\
            0.48  0.5476336871913727  \\
            0.5  0.5518574596136501  \\
            0.52  0.5563021809087348  \\
            0.54  0.560972414295145  \\
            0.56  0.5658725110521745  \\
            0.58  0.5710066319119669  \\
            0.6  0.5763787710803248  \\
            0.62  0.5819927824758095  \\
            0.64  0.5878524078576065  \\
            0.66  0.593961306481989  \\
            0.68  0.6003230858076402  \\
            0.7  0.6069413325954863  \\
            0.72  0.6138196435191191  \\
            0.74  0.6209616541696164  \\
            0.76  0.6283710650932715  \\
            0.78  0.636051663299234  \\
            0.8  0.6440073375130793  \\
            0.82  0.6522420853713006  \\
            0.84  0.6607600107670766  \\
            0.86  0.6695653096886705  \\
            0.88  0.6786622431523259  \\
            0.9  0.6880550962262623  \\
            0.92  0.6977481226699438  \\
            0.94  0.7077454753568733  \\
            0.96  0.711  \\
            0.98  0.711  \\
            1.0  0.711  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={992}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.500094137367066  \\
            0.04  0.5003767905992086  \\
            0.06  0.5008487149265435  \\
            0.08  0.5015112644852943  \\
            0.1  0.5023665017249074  \\
            0.12  0.5034172949947087  \\
            0.14  0.5046673712985336  \\
            0.16  0.5061213036220862  \\
            0.18  0.507784428564522  \\
            0.2  0.5096627049397363  \\
            0.22  0.5117625339477034  \\
            0.24  0.5140905652395595  \\
            0.26  0.5166535115080587  \\
            0.28  0.5194579890064089  \\
            0.3  0.5225103946954559  \\
            0.32  0.5258168241966656  \\
            0.34  0.5293830294132441  \\
            0.36  0.5332144110026408  \\
            0.38  0.5373160388342375  \\
            0.4  0.5416926928845356  \\
            0.42  0.5463489173433835  \\
            0.44  0.5512890816615219  \\
            0.46  0.5565174435484833  \\
            0.48  0.5620382102913137  \\
            0.5  0.5678555960483288  \\
            0.52  0.5739738738776846  \\
            0.54  0.5803974221435041  \\
            0.56  0.5871307655905259  \\
            0.58  0.5941786118039564  \\
            0.6  0.6015458839978195  \\
            0.62  0.6092377511387203  \\
            0.64  0.6172596563406062  \\
            0.66  0.6256173442962023  \\
            0.68  0.6343168882678443  \\
            0.7  0.643364716875536  \\
            0.72  0.652767640605687  \\
            0.74  0.6625328776491517  \\
            0.76  0.67266807836461  \\
            0.78  0.6831813473768995  \\
            0.8  0.6940812620587367  \\
            0.82  0.7053768859268855  \\
            0.84  0.711  \\
            0.86  0.711  \\
            0.88  0.711  \\
            0.9  0.711  \\
            0.92  0.711  \\
            0.94  0.711  \\
            0.96  0.711  \\
            0.98  0.711  \\
            1.0  0.711  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={993}, only marks, draw opacity={1.0}, line width={0}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.500093998253152  \\
            0.04  0.5003746655732899  \\
            0.06  0.5008387218868893  \\
            0.08  0.5014827134082978  \\
            0.1  0.5023051868955108  \\
            0.12  0.5033085874111203  \\
            0.14  0.5045004612546459  \\
            0.16  0.5058938771852872  \\
            0.18  0.5075072240936226  \\
            0.2  0.5093636433447088  \\
            0.22  0.51149033841749  \\
            0.24  0.5139179322615997  \\
            0.26  0.5166799620049787  \\
            0.28  0.5198125360645787  \\
            0.3  0.5233541368385689  \\
            0.32  0.5273455301331309  \\
            0.34  0.5318297342868111  \\
            0.36  0.5368520027437375  \\
            0.38  0.5424597786396897  \\
            0.4  0.5487025879654801  \\
            0.42  0.5556318454262378  \\
            0.44  0.563300556134875  \\
            0.46  0.5717629043392176  \\
            0.48  0.5810737287295676  \\
            0.5  0.591287891981979  \\
            0.52  0.6024595600350932  \\
            0.54  0.6146414141535981  \\
            0.56  0.6278838256474132  \\
            0.58  0.6422340289486047  \\
            0.6  0.6577353334442874  \\
            0.62  0.674426416954149  \\
            0.64  0.6923407448508393  \\
            0.66  0.711  \\
            0.68  0.711  \\
            0.7  0.711  \\
            0.72  0.711  \\
            0.74  0.711  \\
            0.76  0.711  \\
            0.78  0.711  \\
            0.8  0.711  \\
            0.82  0.711  \\
            0.84  0.711  \\
            0.86  0.711  \\
            0.88  0.711  \\
            0.9  0.711  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={994}, only marks, draw opacity={1.0}, line width={0}, solid, mark={star}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.02  0.500094137581728  \\
            0.04  0.5003768041917991  \\
            0.06  0.5008488670783737  \\
            0.08  0.5015120996734277  \\
            0.1  0.5023695988685626  \\
            0.12  0.5034262489044907  \\
            0.14  0.5046891626801672  \\
            0.16  0.5061680540333229  \\
            0.18  0.5078755197128537  \\
            0.2  0.5098272294012722  \\
            0.22  0.5120420336363691  \\
            0.24  0.5145420036695263  \\
            0.26  0.5173524164437631  \\
            0.28  0.5205016942735461  \\
            0.3  0.5240213042410377  \\
            0.32  0.5279456180198026  \\
            0.34  0.532311729317925  \\
            0.36  0.5371592241282003  \\
            0.38  0.5425298977619869  \\
            0.4  0.5484674134237952  \\
            0.42  0.5550168979366831  \\
            0.44  0.5622244730020765  \\
            0.46  0.5701367232121253  \\
            0.48  0.5788001058094295  \\
            0.5  0.588260311355512  \\
            0.52  0.5985615889387464  \\
            0.54  0.6097460541101491  \\
            0.56  0.6218530021332866  \\
            0.58  0.6349182527758472  \\
            0.6  0.6489735562003659  \\
            0.62  0.6640460906197216  \\
            0.64  0.6801580828707223  \\
            0.66  0.6973265811285129  \\
            0.68  0.711  \\
            0.7  0.711  \\
            0.72  0.711  \\
            0.74  0.711  \\
            0.76  0.711  \\
            0.78  0.711  \\
            0.8  0.711  \\
            0.82  0.711  \\
            0.84  0.711  \\
            0.86  0.711  \\
            0.88  0.711  \\
            0.9  0.711  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8667;green,0.8;blue,0.4667}, name path={995}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.50000094116426  \\
            0.004  0.5000037645105129  \\
            0.006  0.5000084695991772  \\
            0.008  0.5000150556976174  \\
            0.01  0.5000235217801438  \\
            0.012  0.500033866528012  \\
            0.014  0.5000460883294238  \\
            0.016  0.5000601852795264  \\
            0.018  0.5000761551804133  \\
            0.02  0.5000939955411232  \\
            0.022  0.5001137035776408  \\
            0.024  0.5001352762128968  \\
            0.026  0.5001587100767668  \\
            0.028  0.5001840015060732  \\
            0.03  0.5002111465445834  \\
            0.032  0.5002401409430111  \\
            0.034  0.5002709801590154  \\
            0.036  0.5003036593572012  \\
            0.038  0.5003381734091192  \\
            0.04  0.500374516893266  \\
            0.042  0.5004126840950835  \\
            0.044  0.5004526690069601  \\
            0.046  0.500494465328229  \\
            0.048  0.5005380664651703  \\
            0.05  0.5005834655310089  \\
            0.052  0.5006306553459156  \\
            0.054  0.5006796284370074  \\
            0.056  0.5007303770383468  \\
            0.058  0.5007828930909419  \\
            0.06  0.5008371682427469  \\
            0.062  0.5008931938486614  \\
            0.064  0.5009509609705309  \\
            0.066  0.5010104603771468  \\
            0.068  0.5010716825442462  \\
            0.07  0.5011346176545116  \\
            0.072  0.5011992555975717  \\
            0.074  0.5012655859700008  \\
            0.076  0.5013335980753187  \\
            0.078  0.5014032809239917  \\
            0.08  0.5014746232334308  \\
            0.082  0.5015476134279938  \\
            0.084  0.5016222396389834  \\
            0.086  0.5016984897046486  \\
            0.088  0.5017763511701839  \\
            0.09  0.5018558112877296  \\
            0.092  0.5019368570163718  \\
            0.094  0.5020194750221424  \\
            0.096  0.5021036516780188  \\
            0.098  0.5021893730639246  \\
            0.1  0.5022766249667288  \\
            0.102  0.5023653928802462  \\
            0.104  0.5024556620052374  \\
            0.106  0.5025474172494088  \\
            0.108  0.5026406432274125  \\
            0.11  0.5027353242608464  \\
            0.112  0.5028314443782541  \\
            0.114  0.502928987315125  \\
            0.116  0.5030279365138943  \\
            0.118  0.5031282751239428  \\
            0.12  0.5032299860015971  \\
            0.122  0.5033330517101297  \\
            0.124  0.5034374545197585  \\
            0.126  0.5035431764076478  \\
            0.128  0.5036501990579071  \\
            0.13  0.5037585038615916  \\
            0.132  0.5038680719167029  \\
            0.134  0.5039788840281876  \\
            0.136  0.5040909207079385  \\
            0.138  0.5042041621747939  \\
            0.14  0.5043185883545381  \\
            0.142  0.5044341788799012  \\
            0.144  0.5045509130905587  \\
            0.146  0.504668770033132  \\
            0.148  0.5047877284611885  \\
            0.15  0.5049077668352409  \\
            0.152  0.5050288633227481  \\
            0.154  0.5051509957981147  \\
            0.156  0.5052741418426906  \\
            0.158  0.5053982787447721  \\
            0.16  0.5055233834996008  \\
            0.162  0.505649432809364  \\
            0.164  0.5057764030831953  \\
            0.166  0.5059042704371735  \\
            0.168  0.5060330106943234  \\
            0.17  0.5061625993846154  \\
            0.172  0.5062930117449659  \\
            0.174  0.5064242227192369  \\
            0.176  0.5065562069582361  \\
            0.178  0.506688938819717  \\
            0.18  0.506822392368379  \\
            0.182  0.5069565413758672  \\
            0.184  0.5070913593207721  \\
            0.186  0.5072268193886306  \\
            0.188  0.5073628944719246  \\
            0.19  0.5074995571700825  \\
            0.192  0.507636779789478  \\
            0.194  0.5077745343434307  \\
            0.196  0.5079127925522057  \\
            0.198  0.5080515258430143  \\
            0.2  0.5081907053500133  \\
            0.202  0.5083303019143053  \\
            0.204  0.5084702860839385  \\
            0.206  0.5086106281139071  \\
            0.208  0.5087512979661508  \\
            0.21  0.5088922653095556  \\
            0.212  0.5090334995199522  \\
            0.214  0.5091749696801184  \\
            0.216  0.5093166445797767  \\
            0.218  0.5094584927155956  \\
            0.22  0.5096004822911898  \\
            0.222  0.5097425812171192  \\
            0.224  0.5098847571108898  \\
            0.226  0.5100269772969531  \\
            0.228  0.5101692088067067  \\
            0.23  0.5103114183784935  \\
            0.232  0.5104535724576026  \\
            0.234  0.5105956371962685  \\
            0.236  0.5107375784536717  \\
            0.238  0.5108793617959385  \\
            0.24  0.5110209524961405  \\
            0.242  0.5111623155342957  \\
            0.244  0.5113034155973673  \\
            0.246  0.5114442170792645  \\
            0.248  0.5115846840808423  \\
            0.25  0.5117247804099014  \\
            0.252  0.5118644695811884  \\
            0.254  0.5120037148163952  \\
            0.256  0.5121424790441599  \\
            0.258  0.5122807249000663  \\
            0.26  0.5124184147266436  \\
            0.262  0.5125555105733672  \\
            0.264  0.5126919741966582  \\
            0.266  0.5128277670598831  \\
            0.268  0.5129628503333545  \\
            0.27  0.5130971848943306  \\
            0.272  0.5132307313270154  \\
            0.274  0.5133634499225587  \\
            0.276  0.5134953006790558  \\
            0.278  0.5136262433015483  \\
            0.28  0.5137562372020229  \\
            0.282  0.5138852414994125  \\
            0.284  0.5140132150195956  \\
            0.286  0.5141401162953966  \\
            0.288  0.5142659035665853  \\
            0.29  0.5143905347798776  \\
            0.292  0.514513967588935  \\
            0.294  0.5146361593543649  \\
            0.296  0.5147570671437203  \\
            0.298  0.5148766477314998  \\
            0.3  0.5149948575991482  \\
            0.302  0.5151116529350559  \\
            0.304  0.5152269896345587  \\
            0.306  0.5153408232999386  \\
            0.308  0.5154531092404229  \\
            0.31  0.5155638024721853  \\
            0.312  0.5156728577183447  \\
            0.314  0.515780229408966  \\
            0.316  0.5158858716810596  \\
            0.318  0.5159897383785822  \\
            0.32  0.5160917830524355  \\
            0.322  0.5161919589604677  \\
            0.324  0.5162902190674722  \\
            0.326  0.5163865160451885  \\
            0.328  0.5164808022723016  \\
            0.33  0.5165730298344424  \\
            0.332  0.5166631505241877  \\
            0.334  0.5167511158410597  \\
            0.336  0.5168368769915266  \\
            0.338  0.5169203848890022  \\
            0.34  0.5170015901538463  \\
            0.342  0.5170804431133642  \\
            0.344  0.5171568938018071  \\
            0.346  0.5172308919603719  \\
            0.348  0.5173023870372013  \\
            0.35  0.5173713281873836  \\
            0.352  0.5174376642729531  \\
            0.354  0.5175013438628898  \\
            0.356  0.5175623152331192  \\
            0.358  0.5176205263665129  \\
            0.36  0.517675924952888  \\
            0.362  0.5177284583890075  \\
            0.364  0.51777807377858  \\
            0.366  0.5178247179322601  \\
            0.368  0.5178683373676479  \\
            0.37  0.5179088783092894  \\
            0.372  0.5179462866886764  \\
            0.374  0.5179805081442463  \\
            0.376  0.5180114880213823  \\
            0.378  0.5180391713724134  \\
            0.38  0.5180635029566144  \\
            0.382  0.5180844272402058  \\
            0.384  0.5181018883963537  \\
            0.386  0.5181158303051704  \\
            0.388  0.5181261965537134  \\
            0.39  0.5181329304359863  \\
            0.392  0.5181359749529383  \\
            0.394  0.5181352728124645  \\
            0.396  0.5181307664294058  \\
            0.398  0.5181223979255484  \\
            0.4  0.5181101091296247  \\
            0.402  0.5180938415773131  \\
            0.404  0.518073536511237  \\
            0.406  0.518049134880966  \\
            0.408  0.5180205773430155  \\
            0.41  0.5179878042608466  \\
            0.412  0.5179507557048659  \\
            0.414  0.5179093714524262  \\
            0.416  0.5178635909878258  \\
            0.418  0.5178133535023086  \\
            0.42  0.5177585978940645  \\
            0.422  0.5176992627682293  \\
            0.424  0.5176352864368841  \\
            0.426  0.517566606919056  \\
            0.428  0.517493161940718  \\
            0.43  0.5174148889347886  \\
            0.432  0.5173317250411321  \\
            0.434  0.5172436071065588  \\
            0.436  0.5171504716848244  \\
            0.438  0.5170522550366307  \\
            0.44  0.5169488931296249  \\
            0.442  0.5168403216384002  \\
            0.444  0.5167264759444955  \\
            0.446  0.5166072911363954  \\
            0.448  0.5164827020095304  \\
            0.45  0.5163526430662765  \\
            0.452  0.5162170485159557  \\
            0.454  0.5160758522748357  \\
            0.456  0.5159289879661297  \\
            0.458  0.5157763889199973  \\
            0.46  0.515617988173543  \\
            0.462  0.5154537184708177  \\
            0.464  0.5152835122628177  \\
            0.466  0.5151073017074852  \\
            0.468  0.5149250186697082  \\
            0.47  0.5147365947213205  \\
            0.472  0.5145419611411014  \\
            0.474  0.5143410489147761  \\
            0.476  0.5141337887350157  \\
            0.478  0.5139201110014368  \\
            0.48  0.5136999458206019  \\
            0.482  0.5134732230060192  \\
            0.484  0.5132398720781427  \\
            0.486  0.5129998222643721  \\
            0.488  0.512753002499053  \\
            0.49  0.5124993414234765  \\
            0.492  0.5122387673858797  \\
            0.494  0.5119712084414453  \\
            0.496  0.5116965923523019  \\
            0.498  0.5114148465875236  \\
            0.5  0.5111258983231305  \\
            0.502  0.5108296744420884  \\
            0.504  0.5105261015343088  \\
            0.506  0.510215105896649  \\
            0.508  0.509896613532912  \\
            0.51  0.5095705501538466  \\
            0.512  0.5092368411771473  \\
            0.514  0.5088954117274544  \\
            0.516  0.5085461866363541  \\
            0.518  0.508189090442378  \\
            0.52  0.5078240473910038  \\
            0.522  0.5074509814346548  \\
            0.524  0.5070698162327001  \\
            0.526  0.5066804751514545  \\
            0.528  0.5062828812641784  \\
            0.53  0.5058769573510784  \\
            0.532  0.5054626258993065  \\
            0.534  0.5050398091029604  \\
            0.536  0.504608428863084  \\
            0.538  0.5041684067876664  \\
            0.54  0.5037196641916427  \\
            0.542  0.5032621220968939  \\
            0.544  0.5027957012322466  \\
            0.546  0.5023203220334732  \\
            0.548  0.5018359046432916  \\
            0.55  0.501342368911366  \\
            0.552  0.5008396343943058  \\
            0.554  0.5003276203556664  \\
            0.556  0.4998062457659491  \\
            0.558  0.49927542930260066  \\
            0.56  0.49873508935001387  \\
            0.562  0.49818514399952696  \\
            0.564  0.4976255110494243  \\
            0.566  0.4970561080049356  \\
            0.568  0.49647685207823666  \\
            0.57  0.4958876601884489  \\
            0.572  0.49528844896163937  \\
            0.574  0.49467913473082115  \\
            0.576  0.4940596335359529  \\
            0.578  0.4934298611239391  \\
            0.58  0.4927897329486298  \\
            0.582  0.4921391641708212  \\
            0.584  0.49147806965825475  \\
            0.586  0.49080636398561817  \\
            0.588  0.4901239614345444  \\
            0.59  0.4894307759936126  \\
            0.592  0.48872672135834744  \\
            0.594  0.4880117109312194  \\
            0.596  0.4872856578216448  \\
            0.598  0.4865484748459855  \\
            0.6  0.4858000745275493  \\
            0.602  0.48504036909658976  \\
            0.604  0.48426927049030594  \\
            0.606  0.48348669035284314  \\
            0.608  0.48269254003529183  \\
            0.61  0.4818867305956889  \\
            0.612  0.4810691727990162  \\
            0.614  0.4802397771172019  \\
            0.616  0.47939845372912004  \\
            0.618  0.47854511252058984  \\
            0.62  0.4776796630843767  \\
            0.622  0.4768020147201917  \\
            0.624  0.4759120764346916  \\
            0.626  0.4750097569414788  \\
            0.628  0.4740949646611019  \\
            0.63  0.47316760772105493  \\
            0.632  0.47222759395577746  \\
            0.634  0.47127483090665534  \\
            0.636  0.4703092258220197  \\
            0.638  0.4693306856571478  \\
            0.64  0.4683391170742623  \\
            0.642  0.46733442644253187  \\
            0.644  0.466316519838071  \\
            0.646  0.46528530304393945  \\
            0.648  0.46424068155014325  \\
            0.65  0.46318256055363416  \\
            0.652  0.4621108449583094  \\
            0.654  0.4610254393750121  \\
            0.656  0.4599262481215312  \\
            0.658  0.4588131752226011  \\
            0.66  0.4576861244099026  \\
            0.662  0.45654499912206137  \\
            0.664  0.4553897025046497  \\
            0.666  0.45422013741018497  \\
            0.668  0.4530362063981306  \\
            0.67  0.4518378117348959  \\
            0.672  0.4506248553938357  \\
            0.674  0.4493972390552508  \\
            0.676  0.4481548641063873  \\
            0.678  0.4468976316414376  \\
            0.68  0.44562544246153957  \\
            0.682  0.44433819707477706  \\
            0.684  0.4430357956961791  \\
            0.686  0.44171813824772144  \\
            0.688  0.4403851243583246  \\
            0.69  0.4390366533638554  \\
            0.692  0.4376726243071264  \\
            0.694  0.4362929359378957  \\
            0.696  0.4348974867128672  \\
            0.698  0.43348617479569074  \\
            0.7  0.43205889805696174  \\
            0.702  0.43061555407422153  \\
            0.704  0.42915604013195696  \\
            0.706  0.42768025322160086  \\
            0.708  0.42618809004153174  \\
            0.71  0.4246794469970736  \\
            0.712  0.42315422020049687  \\
            0.714  0.4216123054710169  \\
            0.716  0.42005359833479555  \\
            0.718  0.4184779940249398  \\
            0.72  0.4168853874815028  \\
            0.722  0.4152756733514834  \\
            0.724  0.41364874598882595  \\
            0.726  0.41200449945442086  \\
            0.728  0.4103428275161042  \\
            0.73  0.4086636236486575  \\
            0.732  0.4069667810338087  \\
            0.734  0.4052521925602308  \\
            0.736  0.40351975082354313  \\
            0.738  0.40176934812631027  \\
            0.74  0.40000087647804283  \\
            0.742  0.3982142275951971  \\
            0.744  0.3964092929011753  \\
            0.746  0.3945859635263252  \\
            0.748  0.3927441303079403  \\
            0.75  0.39088368379026006  \\
            0.752  0.38900451422446947  \\
            0.754  0.38710651156869946  \\
            0.756  0.38518956548802663  \\
            0.758  0.38325356535447325  \\
            0.76  0.3812984002470076  \\
            0.762  0.3793239589515433  \\
            0.764  0.3773301299609402  \\
            0.766  0.37531680147500346  \\
            0.768  0.37328386140048453  \\
            0.77  0.37123119735108  \\
            0.772  0.3691586966474327  \\
            0.774  0.36706624631713086  \\
            0.776  0.36495373309470874  \\
            0.778  0.36282104342164617  \\
            0.78  0.3606680634463689  \\
            0.782  0.35849467902424836  \\
            0.784  0.3563007757176016  \\
            0.786  0.35408623879569145  \\
            0.788  0.3518509532347269  \\
            0.79  0.3495948037178622  \\
            0.792  0.3473176746351975  \\
            0.794  0.34501945008377893  \\
            0.796  0.3427000138675979  \\
            0.798  0.34035924949759205  \\
            0.8  0.3379970401916446  \\
            0.802  0.3356132688745844  \\
            0.804  0.33320781817818623  \\
            0.806  0.33078057044117054  \\
            0.808  0.3283314077092036  \\
            0.81  0.3258602117348973  \\
            0.812  0.32336686397780934  \\
            0.814  0.3208512456044436  \\
            0.816  0.31831323748824875  \\
            0.818  0.31575272020962014  \\
            0.82  0.3131695740558983  \\
            0.822  0.31056367902136994  \\
            0.824  0.3079349148072672  \\
            0.826  0.30528316082176826  \\
            0.828  0.3026082961799966  \\
            0.83  0.299910199704022  \\
            0.832  0.2971887499228596  \\
            0.834  0.2944438250724705  \\
            0.836  0.29167530309576145  \\
            0.838  0.2888830616425849  \\
            0.84  0.2860669780697394  \\
            0.842  0.2832269294409689  \\
            0.844  0.280362792526963  \\
            0.846  0.2774744438053575  \\
            0.848  0.2745617594607335  \\
            0.85  0.2716246153846184  \\
            0.852  0.2686628871754848  \\
            0.854  0.26567645013875124  \\
            0.856  0.2626651792867821  \\
            0.858  0.2596289493388875  \\
            0.86  0.2565676347213234  \\
            0.862  0.2534811095672912  \\
            0.864  0.25036924771693825  \\
            0.866  0.24723192271735767  \\
            0.868  0.24406900782258845  \\
            0.87  0.24088037599361528  \\
            0.872  0.23766589989836823  \\
            0.874  0.23442545191172354  \\
            0.876  0.23115890411550316  \\
            0.878  0.22786612829847475  \\
            0.88  0.22454699595635152  \\
            0.882  0.22120137829179293  \\
            0.884  0.21782914621440347  \\
            0.886  0.2144301703407342  \\
            0.888  0.21100432099428107  \\
            0.89  0.20755146820548676  \\
            0.892  0.20407148171173867  \\
            0.894  0.20056423095737091  \\
            0.896  0.1970295850936627  \\
            0.898  0.19346741297883913  \\
            0.9  0.18987758317807146  \\
            0.902  0.18625996396347588  \\
            0.904  0.18261442331411526  \\
            0.906  0.1789408289159976  \\
            0.908  0.17523904816207692  \\
            0.91  0.17150894815225293  \\
            0.912  0.16775039569337125  \\
            0.914  0.16396325729922256  \\
            0.916  0.16014739919054444  \\
            0.918  0.15630268729501928  \\
            0.92  0.15242898724727572  \\
            0.922  0.14852616438888788  \\
            0.924  0.1445940837683759  \\
            0.926  0.14063261014120532  \\
            0.928  0.13664160796978764  \\
            0.93  0.13262094142348035  \\
            0.932  0.12857047437858626  \\
            0.934  0.12449007041835425  \\
            0.936  0.12037959283297872  \\
            0.938  0.11623890461960018  \\
            0.94  0.11206786848230432  \\
            0.942  0.10786634683212304  \\
            0.944  0.10363420178703386  \\
            0.946  0.09937129517196008  \\
            0.948  0.09507748851877096  \\
            0.95  0.09075264306628106  \\
            0.952  0.08639661976025093  \\
            0.954  0.08200927925338697  \\
            0.956  0.07759048190534124  \\
            0.958  0.07314008778271153  \\
            0.96  0.0686579566590414  \\
            0.962  0.06414394801482015  \\
            0.964  0.05959792103748296  \\
            0.966  0.05501973462141052  \\
            0.968  0.05040924736792973  \\
            0.97  0.04576631758531258  \\
            0.972  0.04109080328877712  \\
            0.974  0.036382562200487634  \\
            0.976  0.03164145174955346  \\
            0.978  0.026867329072029933  \\
            0.98  0.022060051010918236  \\
            0.982  0.0172194741161652  \\
            0.984  0.012345454644663523  \\
            0.986  0.0074378485602515365  \\
            0.988  0.0024965115337134414  \\
            0.99  -0.0024787010572210333  \\
            0.992  -0.0074879341278761835  \\
            0.994  -0.01253133288663033  \\
            0.996  -0.01760904283491671  \\
            0.998  -0.02272120976722225  \\
            1.0  -0.027867979771088125  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.5333;green,0.8;blue,0.9333}, name path={996}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.5000009411642666  \\
            0.004  0.5000037645107267  \\
            0.006  0.5000084696008009  \\
            0.008  0.5000150557044597  \\
            0.01  0.5000235218010247  \\
            0.012  0.5000338665799706  \\
            0.014  0.5000460884417268  \\
            0.016  0.5000601854984797  \\
            0.018  0.5000761555749742  \\
            0.02  0.5000939962093156  \\
            0.022  0.5001137046537714  \\
            0.024  0.5001352778755733  \\
            0.026  0.5001587125577184  \\
            0.028  0.5001840050997723  \\
            0.03  0.5002111516186695  \\
            0.032  0.5002401479495161  \\
            0.034  0.5002709896463918  \\
            0.036  0.5003036719831508  \\
            0.038  0.5003381899542244  \\
            0.04  0.5003745382754226  \\
            0.042  0.5004127113847358  \\
            0.044  0.5004527034431371  \\
            0.046  0.5004945083353834  \\
            0.048  0.5005381196708182  \\
            0.05  0.5005835307841724  \\
            0.052  0.5006307347363663  \\
            0.054  0.5006797243153126  \\
            0.056  0.5007304920367167  \\
            0.058  0.5007830301448795  \\
            0.06  0.5008373306134987  \\
            0.062  0.5008933851464709  \\
            0.064  0.5009511851786934  \\
            0.066  0.5010107218768662  \\
            0.068  0.5010719861402936  \\
            0.07  0.5011349686016856  \\
            0.072  0.5011996596279608  \\
            0.074  0.5012660493210472  \\
            0.076  0.5013341275186848  \\
            0.078  0.501403883795227  \\
            0.08  0.5014753074624424  \\
            0.082  0.501548387570317  \\
            0.084  0.5016231129078554  \\
            0.086  0.5016994720038834  \\
            0.088  0.5017774531278493  \\
            0.09  0.5018570442906258  \\
            0.092  0.5019382332453121  \\
            0.094  0.5020210074880354  \\
            0.096  0.5021053542587529  \\
            0.098  0.5021912605420537  \\
            0.1  0.5022787130679602  \\
            0.102  0.5023676983127311  \\
            0.104  0.5024582024996612  \\
            0.106  0.5025502115998854  \\
            0.108  0.5026437113331792  \\
            0.11  0.5027386871687608  \\
            0.112  0.5028351243260932  \\
            0.114  0.5029330077756857  \\
            0.116  0.5030323222398962  \\
            0.118  0.5031330521937322  \\
            0.12  0.5032351818656535  \\
            0.122  0.5033386952383737  \\
            0.124  0.5034435760496617  \\
            0.126  0.5035498077931443  \\
            0.128  0.5036573737191072  \\
            0.13  0.5037662568352972  \\
            0.132  0.5038764399077245  \\
            0.134  0.5039879054614632  \\
            0.136  0.504100635781455  \\
            0.138  0.5042146129133092  \\
            0.14  0.5043298186641056  \\
            0.142  0.5044462346031965  \\
            0.144  0.5045638420630076  \\
            0.146  0.5046826221398405  \\
            0.148  0.5048025556946744  \\
            0.15  0.5049236233539678  \\
            0.152  0.5050458055104607  \\
            0.154  0.5051690823239763  \\
            0.156  0.5052934337222217  \\
            0.158  0.505418839401592  \\
            0.16  0.5055452788279703  \\
            0.162  0.5056727312375299  \\
            0.164  0.5058011756375365  \\
            0.166  0.5059305908071501  \\
            0.168  0.5060609552982263  \\
            0.17  0.5061922474361183  \\
            0.172  0.5063244453204794  \\
            0.174  0.5064575268260636  \\
            0.176  0.5065914696035285  \\
            0.178  0.5067262510802367  \\
            0.18  0.5068618484610576  \\
            0.182  0.5069982387291696  \\
            0.184  0.5071353986468609  \\
            0.186  0.5072733047563329  \\
            0.188  0.5074119333805006  \\
            0.19  0.5075512606237955  \\
            0.192  0.5076912623729665  \\
            0.194  0.5078319142978825  \\
            0.196  0.5079731918523338  \\
            0.198  0.5081150702748342  \\
            0.2  0.5082575245894223  \\
            0.202  0.5084005296064642  \\
            0.204  0.5085440599234544  \\
            0.206  0.5086880899258184  \\
            0.208  0.508832593787714  \\
            0.21  0.5089775454728336  \\
            0.212  0.5091229187352051  \\
            0.214  0.5092686871199956  \\
            0.216  0.5094148239643107  \\
            0.218  0.5095613023979985  \\
            0.22  0.5097080953444504  \\
            0.222  0.5098551755214029  \\
            0.224  0.5100025154417399  \\
            0.226  0.5101500874142944  \\
            0.228  0.5102978635446497  \\
            0.23  0.510445815735942  \\
            0.232  0.5105939156896625  \\
            0.234  0.5107421349064578  \\
            0.236  0.5108904446869331  \\
            0.238  0.5110388161324539  \\
            0.24  0.5111872201459468  \\
            0.242  0.5113356274327024  \\
            0.244  0.5114840085011768  \\
            0.246  0.5116323336637932  \\
            0.248  0.5117805730377443  \\
            0.25  0.5119286965457932  \\
            0.252  0.5120766739170762  \\
            0.254  0.5122244746879041  \\
            0.256  0.5123720682025641  \\
            0.258  0.5125194236141217  \\
            0.26  0.5126665098852224  \\
            0.262  0.512813295788894  \\
            0.264  0.5129597499093477  \\
            0.266  0.5131058406427801  \\
            0.268  0.5132515361981761  \\
            0.27  0.5133968045981089  \\
            0.272  0.5135416136795433  \\
            0.274  0.513685931094637  \\
            0.276  0.5138297243115423  \\
            0.278  0.5139729606152081  \\
            0.28  0.5141156071081819  \\
            0.282  0.5142576307114113  \\
            0.284  0.514398998165046  \\
            0.286  0.5145396760292394  \\
            0.288  0.514679630684951  \\
            0.29  0.5148188283347478  \\
            0.292  0.5149572350036059  \\
            0.294  0.5150948165397131  \\
            0.296  0.5152315386152697  \\
            0.298  0.5153673667272913  \\
            0.3  0.5155022661984103  \\
            0.302  0.5156362021776775  \\
            0.304  0.5157691396413636  \\
            0.306  0.5159010433937624  \\
            0.308  0.5160318780679911  \\
            0.31  0.5161616081267932  \\
            0.312  0.5162901978633396  \\
            0.314  0.5164176114020309  \\
            0.316  0.5165438126992989  \\
            0.318  0.5166687655444089  \\
            0.32  0.5167924335602608  \\
            0.322  0.5169147802041919  \\
            0.324  0.5170357687687778  \\
            0.326  0.5171553623826347  \\
            0.328  0.5172735240112212  \\
            0.33  0.51739021645764  \\
            0.332  0.5175054023634401  \\
            0.334  0.5176190442094182  \\
            0.336  0.5177311043164203  \\
            0.338  0.5178415448461444  \\
            0.34  0.5179503278019417  \\
            0.342  0.5180574150296187  \\
            0.344  0.5181627682182384  \\
            0.346  0.5182663489009232  \\
            0.348  0.518368118455656  \\
            0.35  0.518468038106082  \\
            0.352  0.5185660689223109  \\
            0.354  0.5186621718217187  \\
            0.356  0.5187563075697491  \\
            0.358  0.5188484367807157  \\
            0.36  0.5189385199186038  \\
            0.362  0.5190265172978724  \\
            0.364  0.5191123890842552  \\
            0.366  0.5191960952955638  \\
            0.368  0.5192775958024879  \\
            0.37  0.5193568503293989  \\
            0.372  0.5194338184551505  \\
            0.374  0.5195084596138806  \\
            0.376  0.5195807330958135  \\
            0.378  0.5196505980480619  \\
            0.38  0.5197180134754283  \\
            0.382  0.5197829382412069  \\
            0.384  0.5198453310679857  \\
            0.386  0.519905150538448  \\
            0.388  0.5199623550961743  \\
            0.39  0.5200169030464445  \\
            0.392  0.5200687525570392  \\
            0.394  0.520117861659042  \\
            0.396  0.5201641882476409  \\
            0.398  0.5202076900829301  \\
            0.4  0.5202483247907128  \\
            0.402  0.5202860498633018  \\
            0.404  0.5203208226603218  \\
            0.406  0.5203526004095113  \\
            0.408  0.5203813402075245  \\
            0.41  0.520406999020733  \\
            0.412  0.5204295336860275  \\
            0.414  0.5204489009116202  \\
            0.416  0.5204650572778456  \\
            0.418  0.5204779592379636  \\
            0.42  0.5204875631189599  \\
            0.422  0.5204938251223495  \\
            0.424  0.5204967013249769  \\
            0.426  0.5204961476798191  \\
            0.428  0.5204921200167869  \\
            0.43  0.5204845740435265  \\
            0.432  0.5204734653462223  \\
            0.434  0.5204587493903975  \\
            0.436  0.5204403815217168  \\
            0.438  0.5204183169667881  \\
            0.44  0.5203925108339638  \\
            0.442  0.5203629181141434  \\
            0.444  0.5203294936815744  \\
            0.446  0.5202921922946554  \\
            0.448  0.5202509685967369  \\
            0.45  0.5202057771169231  \\
            0.452  0.5201565722708745  \\
            0.454  0.5201033083616092  \\
            0.456  0.5200459395803048  \\
            0.458  0.5199844200071002  \\
            0.46  0.5199187036118975  \\
            0.462  0.519848744255164  \\
            0.464  0.5197744956887336  \\
            0.466  0.5196959115566091  \\
            0.468  0.5196129453957636  \\
            0.47  0.5195255506369431  \\
            0.472  0.5194336806054668  \\
            0.474  0.5193372885220308  \\
            0.476  0.5192363275035087  \\
            0.478  0.5191307505637536  \\
            0.48  0.5190205106144005  \\
            0.482  0.5189055604656674  \\
            0.484  0.5187858528271576  \\
            0.486  0.5186613403086613  \\
            0.488  0.5185319754209577  \\
            0.49  0.5183977105766167  \\
            0.492  0.5182584980908002  \\
            0.494  0.518114290182065  \\
            0.496  0.5179650389731638  \\
            0.498  0.5178106964918472  \\
            0.5  0.5176512146716657  \\
            0.502  0.5174865453527717  \\
            0.504  0.5173166402827206  \\
            0.506  0.5171414511172733  \\
            0.508  0.516960929421198  \\
            0.51  0.5167750266690715  \\
            0.512  0.5165836942460819  \\
            0.514  0.5163868834488293  \\
            0.516  0.516184545486129  \\
            0.518  0.515976631479812  \\
            0.52  0.5157630924655275  \\
            0.522  0.515543879393545  \\
            0.524  0.5153189431295554  \\
            0.526  0.5150882344554735  \\
            0.528  0.5148517040702391  \\
            0.53  0.5146093025906198  \\
            0.532  0.5143609805520121  \\
            0.534  0.5141066884092433  \\
            0.536  0.5138463765373739  \\
            0.538  0.5135799952324982  \\
            0.54  0.5133074947125477  \\
            0.542  0.5130288251180918  \\
            0.544  0.5127439365131401  \\
            0.546  0.5124527788859442  \\
            0.548  0.512155302149799  \\
            0.55  0.5118514561438455  \\
            0.552  0.511541190633872  \\
            0.554  0.5112244553131159  \\
            0.556  0.5109011998030659  \\
            0.558  0.5105713736542631  \\
            0.56  0.5102349263471041  \\
            0.562  0.5098918072926413  \\
            0.564  0.5095419658333862  \\
            0.566  0.5091853512441099  \\
            0.568  0.508821912732646  \\
            0.57  0.5084515994406918  \\
            0.572  0.5080743604446104  \\
            0.574  0.5076901447562324  \\
            0.576  0.5072989013236578  \\
            0.578  0.506900579032058  \\
            0.58  0.5064951267044768  \\
            0.582  0.5060824931026339  \\
            0.584  0.5056626269277247  \\
            0.586  0.5052354768212239  \\
            0.588  0.504800991365686  \\
            0.59  0.5043591190855481  \\
            0.592  0.5039098084479312  \\
            0.594  0.5034530078634422  \\
            0.596  0.5029886656869754  \\
            0.598  0.5025167302185152  \\
            0.6  0.5020371497039366  \\
            0.602  0.5015498723358087  \\
            0.604  0.5010548462541948  \\
            0.606  0.5005520195474555  \\
            0.608  0.5000413402530498  \\
            0.61  0.49952275635833765  \\
            0.612  0.49899621580138076  \\
            0.614  0.4984616664717453  \\
            0.616  0.4979190562113038  \\
            0.618  0.49736833281503584  \\
            0.62  0.49680944403183125  \\
            0.622  0.49624233756529124  \\
            0.624  0.4956669610745303  \\
            0.626  0.49508326217497783  \\
            0.628  0.4944911884391808  \\
            0.63  0.49389068739760456  \\
            0.632  0.49328170653943504  \\
            0.634  0.49266419331338107  \\
            0.636  0.49203809512847535  \\
            0.638  0.491403359354877  \\
            0.64  0.49075993332467294  \\
            0.642  0.49010776433268  \\
            0.644  0.4894467996372468  \\
            0.646  0.48877698646105483  \\
            0.648  0.4880982719919216  \\
            0.65  0.48741060338360137  \\
            0.652  0.48671392775658745  \\
            0.654  0.4860081921989139  \\
            0.656  0.48529334376695743  \\
            0.658  0.48456932948623893  \\
            0.66  0.48383609635222624  \\
            0.662  0.4830935913311345  \\
            0.664  0.48234176136072954  \\
            0.666  0.4815805533511283  \\
            0.668  0.4808099141856017  \\
            0.67  0.4800297907213762  \\
            0.672  0.4792401297904352  \\
            0.674  0.47844087820032155  \\
            0.676  0.4776319827349384  \\
            0.678  0.47681339015535246  \\
            0.68  0.47598504720059454  \\
            0.682  0.47514690058846215  \\
            0.684  0.47429889701632044  \\
            0.686  0.4734409831619057  \\
            0.688  0.472573105684125  \\
            0.69  0.47169521122386  \\
            0.692  0.4708072464047675  \\
            0.694  0.4699091578340819  \\
            0.696  0.4690008921034165  \\
            0.698  0.4680823957895661  \\
            0.7  0.46715361545530826  \\
            0.702  0.4662144976502053  \\
            0.704  0.4652649889114058  \\
            0.706  0.46430503576444715  \\
            0.708  0.4633345847240567  \\
            0.71  0.46235358229495377  \\
            0.712  0.4613619749726521  \\
            0.714  0.4603597092442604  \\
            0.716  0.4593467315892855  \\
            0.718  0.4583229884804333  \\
            0.72  0.45728842638441103  \\
            0.722  0.45624299176272903  \\
            0.724  0.45518663107250223  \\
            0.726  0.4541192907672525  \\
            0.728  0.4530409172977103  \\
            0.73  0.45195145711261603  \\
            0.732  0.45085085665952296  \\
            0.734  0.44973906238559774  \\
            0.736  0.4486160207384234  \\
            0.738  0.44748167816680007  \\
            0.74  0.44633598112154793  \\
            0.742  0.4451788760563082  \\
            0.744  0.44401030942834546  \\
            0.746  0.4428302276993492  \\
            0.748  0.44163857733623574  \\
            0.75  0.4404353048119501  \\
            0.752  0.43922035660626774  \\
            0.754  0.4379936792065966  \\
            0.756  0.4367552191087787  \\
            0.758  0.4355049228178919  \\
            0.76  0.43424273684905224  \\
            0.762  0.43296860772821494  \\
            0.764  0.43168248199297715  \\
            0.766  0.4303843061933791  \\
            0.768  0.42907402689270635  \\
            0.77  0.4277515906682911  \\
            0.772  0.42641694411231484  \\
            0.774  0.4250700338326091  \\
            0.776  0.4237108064534585  \\
            0.778  0.42233920861640145  \\
            0.78  0.42095518698103296  \\
            0.782  0.41955868822580566  \\
            0.784  0.418149659048832  \\
            0.786  0.4167280461686861  \\
            0.788  0.4152937963252058  \\
            0.79  0.4138468562802939  \\
            0.792  0.41238717281872034  \\
            0.794  0.4109146927489242  \\
            0.796  0.4094293629038151  \\
            0.798  0.4079311301415755  \\
            0.8  0.40641994134646225  \\
            0.802  0.4048957434296083  \\
            0.804  0.4033584833298249  \\
            0.806  0.4018081080144031  \\
            0.808  0.40024456447991585  \\
            0.81  0.3986677997530196  \\
            0.812  0.3970777608912561  \\
            0.814  0.395474394983855  \\
            0.816  0.39385764915253396  \\
            0.818  0.39222747055230256  \\
            0.82  0.39058380637226237  \\
            0.822  0.3889266038364102  \\
            0.824  0.3872558102044388  \\
            0.826  0.3855713727725395  \\
            0.828  0.38387323887420327  \\
            0.83  0.3821613558810234  \\
            0.832  0.38043567120349675  \\
            0.834  0.3786961322918258  \\
            0.836  0.3769426866367203  \\
            0.838  0.3751752817701993  \\
            0.84  0.37339386526639307  \\
            0.842  0.37159838474234463  \\
            0.844  0.3697887878588115  \\
            0.846  0.3679650223210681  \\
            0.848  0.366127035879707  \\
            0.85  0.3642747763314414  \\
            0.852  0.362408191519906  \\
            0.854  0.36052722933645953  \\
            0.856  0.3586318377209866  \\
            0.858  0.3567219646626993  \\
            0.86  0.354797558200939  \\
            0.862  0.35285856642597835  \\
            0.864  0.35090493747982293  \\
            0.866  0.34893661955701316  \\
            0.868  0.3469535609054265  \\
            0.87  0.3449557098270787  \\
            0.872  0.3429430146789255  \\
            0.874  0.3409154238736653  \\
            0.876  0.33887288588054043  \\
            0.878  0.3368153492261391  \\
            0.88  0.33474276249519685  \\
            0.882  0.33265507433139935  \\
            0.884  0.33055223343818285  \\
            0.886  0.3284341885795375  \\
            0.888  0.32630088858080775  \\
            0.89  0.32415228232949567  \\
            0.892  0.32198831877606116  \\
            0.894  0.31980894693472534  \\
            0.896  0.31761411588427124  \\
            0.898  0.31540377476884596  \\
            0.9  0.3131778727987632  \\
            0.902  0.3109363592513034  \\
            0.904  0.3086791834715179  \\
            0.906  0.3064062948730285  \\
            0.908  0.3041176429388309  \\
            0.91  0.30181317722209583  \\
            0.912  0.2994928473469709  \\
            0.914  0.2971566030093822  \\
            0.916  0.2948043939778372  \\
            0.918  0.29243617009422523  \\
            0.92  0.2900518812746202  \\
            0.922  0.287651477510082  \\
            0.924  0.28523490886745867  \\
            0.926  0.2828021254901877  \\
            0.928  0.2803530775990983  \\
            0.93  0.27788771549321356  \\
            0.932  0.2754059895505513  \\
            0.934  0.2729078502289267  \\
            0.936  0.2703932480667539  \\
            0.938  0.2678621336838478  \\
            0.94  0.26531445778222573  \\
            0.942  0.2627501711469096  \\
            0.944  0.26016922464672754  \\
            0.946  0.2575715692351158  \\
            0.948  0.2549571559509209  \\
            0.95  0.2523259359192004  \\
            0.952  0.24967786035202585  \\
            0.954  0.24701288054928439  \\
            0.956  0.24433094789948012  \\
            0.958  0.24163201388053632  \\
            0.96  0.23891603006059717  \\
            0.962  0.2361829480988296  \\
            0.964  0.23343271974622512  \\
            0.966  0.23066529684640164  \\
            0.968  0.22788063133640551  \\
            0.97  0.22507867524751263  \\
            0.972  0.22225938070603107  \\
            0.974  0.21942269993410304  \\
            0.976  0.21656858525050576  \\
            0.978  0.2136969890714539  \\
            0.98  0.21080786391140158  \\
            0.982  0.20790116238384382  \\
            0.984  0.20497683720211862  \\
            0.986  0.20203484118020856  \\
            0.988  0.19907512723354293  \\
            0.99  0.19609764837979915  \\
            0.992  0.19310235773970508  \\
            0.994  0.19008920853784075  \\
            0.996  0.18705815410343946  \\
            0.998  0.18400914787119083  \\
            1.0  0.18094214338204184  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.8;green,0.4;blue,0.4667}, name path={997}, draw opacity={1.0}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.5000009411642687  \\
            0.004  0.5000037645108591  \\
            0.006  0.5000084696023092  \\
            0.008  0.5000150557129339  \\
            0.01  0.5000235218333514  \\
            0.012  0.5000338666764975  \\
            0.014  0.5000460886851316  \\
            0.016  0.500060186040831  \\
            0.018  0.5000761566744757  \\
            0.02  0.5000939982782215  \\
            0.022  0.5001137083189645  \\
            0.024  0.5001352840532934  \\
            0.026  0.5001587225439323  \\
            0.028  0.5001840206776743  \\
            0.03  0.5002111751848015  \\
            0.032  0.5002401826599985  \\
            0.034  0.5002710395847525  \\
            0.036  0.5003037423512442  \\
            0.038  0.5003382872877286  \\
            0.04  0.5003746706854048  \\
            0.042  0.5004128888267757  \\
            0.044  0.5004529380154975  \\
            0.046  0.5004948146077183  \\
            0.048  0.5005385150449064  \\
            0.05  0.5005840358881694  \\
            0.052  0.5006313738540601  \\
            0.054  0.5006805258518758  \\
            0.056  0.5007314890224444  \\
            0.058  0.5007842607784004  \\
            0.06  0.500838838845952  \\
            0.062  0.5008952213081365  \\
            0.064  0.5009534066495652  \\
            0.066  0.5010133938026596  \\
            0.068  0.5010751821953751  \\
            0.07  0.5011387718004149  \\
            0.072  0.501204163185935  \\
            0.074  0.5012713575677368  \\
            0.076  0.5013403568629503  \\
            0.078  0.5014111637452073  \\
            0.08  0.5014837817013028  \\
            0.082  0.5015582150893477  \\
            0.084  0.5016344691984099  \\
            0.086  0.5017125503096452  \\
            0.088  0.501792465758919  \\
            0.09  0.5018742240009156  \\
            0.092  0.5019578346747386  \\
            0.094  0.5020433086710007  \\
            0.096  0.5021306582004023  \\
            0.098  0.5022198968638009  \\
            0.1  0.5023110397237693  \\
            0.102  0.5024041033776437  \\
            0.104  0.5024991060320608  \\
            0.106  0.5025960675789859  \\
            0.108  0.5026950096732292  \\
            0.11  0.5027959558114525  \\
            0.112  0.5028989314126653  \\
            0.114  0.50300396390021  \\
            0.116  0.5031110827852383  \\
            0.118  0.5032203197516748  \\
            0.12  0.5033317087426729  \\
            0.122  0.5034452860485574  \\
            0.124  0.50356109039626  \\
            0.126  0.5036791630402411  \\
            0.128  0.5037995478549039  \\
            0.13  0.5039222914284962  \\
            0.132  0.5040474431585037  \\
            0.134  0.5041750553485301  \\
            0.136  0.5043051833066706  \\
            0.138  0.5044378854453708  \\
            0.14  0.5045732233827794  \\
            0.142  0.5047112620455873  \\
            0.144  0.5048520697733573  \\
            0.146  0.5049957184243443  \\
            0.148  0.5051422834828043  \\
            0.15  0.5052918441677927  \\
            0.152  0.5054444835434531  \\
            0.154  0.5056002886307948  \\
            0.156  0.5057593505209604  \\
            0.158  0.505921764489984  \\
            0.16  0.5060876301150363  \\
            0.162  0.5062570513921621  \\
            0.164  0.5064301368555062  \\
            0.166  0.5066069996980288  \\
            0.168  0.5067877578937108  \\
            0.17  0.5069725343212484  \\
            0.172  0.5071614568892383  \\
            0.174  0.5073546586628509  \\
            0.176  0.5075522779919945  \\
            0.178  0.5077544586409684  \\
            0.18  0.5079613499196058  \\
            0.182  0.5081731068159069  \\
            0.184  0.5083898901301596  \\
            0.186  0.5086118666105529  \\
            0.188  0.5088392090902772  \\
            0.19  0.5090720966261159  \\
            0.192  0.5093107146385251  \\
            0.194  0.5095552550532049  \\
            0.196  0.5098059164441583  \\
            0.198  0.5100629041782413  \\
            0.2  0.5103264305612013  \\
            0.202  0.5105967149852063  \\
            0.204  0.5108739840778628  \\
            0.206  0.5111584718527237  \\
            0.208  0.5114504198612858  \\
            0.21  0.5117500773464776  \\
            0.212  0.5120577013976342  \\
            0.214  0.512373557106966  \\
            0.216  0.5126979177275123  \\
            0.218  0.5130310648325886  \\
            0.22  0.5133732884767211  \\
            0.222  0.5137248873580711  \\
            0.224  0.5140861689823499  \\
            0.226  0.5144574498282228  \\
            0.228  0.5148390555142023  \\
            0.23  0.5152313209670313  \\
            0.232  0.5156345905915569  \\
            0.234  0.5160492184420914  \\
            0.236  0.5164755683952652  \\
            0.238  0.516914014324369  \\
            0.24  0.5173649402751832  \\
            0.242  0.5178287406433011  \\
            0.244  0.5183058203529376  \\
            0.246  0.5187965950372301  \\
            0.248  0.5193014912200284  \\
            0.25  0.5198209464991738  \\
            0.252  0.5203554097312674  \\
            0.254  0.5209053412179299  \\
            0.256  0.5214712128935489  \\
            0.258  0.522053508514517  \\
            0.26  0.522652723849959  \\
            0.262  0.5232693668739493  \\
            0.264  0.5239039579592181  \\
            0.266  0.5245570300723473  \\
            0.268  0.5252291289704584  \\
            0.27  0.5259208133993845  \\
            0.272  0.5266326552933385  \\
            0.274  0.5273652399760662  \\
            0.276  0.528119166363491  \\
            0.278  0.528895047167848  \\
            0.28  0.5296935091033068  \\
            0.282  0.5305151930930856  \\
            0.284  0.5313607544780533  \\
            0.286  0.5322308632268221  \\
            0.288  0.5331262041473291  \\
            0.29  0.5340474770999089  \\
            0.292  0.5349953972118532  \\
            0.294  0.5359706950934634  \\
            0.296  0.5369741170555893  \\
            0.298  0.5380064253286604  \\
            0.3  0.5390683982832053  \\
            0.302  0.5401608306518604  \\
            0.304  0.5412845337528689  \\
            0.306  0.5424403357150701  \\
            0.308  0.5436290817043765  \\
            0.31  0.5448516341517422  \\
            0.312  0.5461088729826196  \\
            0.314  0.5474016958479068  \\
            0.316  0.548731018356384  \\
            0.318  0.5500977743086399  \\
            0.32  0.5515029159324868  \\
            0.322  0.5529474141198666  \\
            0.324  0.5544322586652457  \\
            0.326  0.5559584585054994  \\
            0.328  0.5575270419612861  \\
            0.33  0.5591390569799115  \\
            0.332  0.5607955713796817  \\
            0.334  0.5624976730957464  \\
            0.336  0.5642464704274313  \\
            0.338  0.5660430922870605  \\
            0.34  0.5678886884502691  \\
            0.342  0.5697844298078035  \\
            0.344  0.5717315086188133  \\
            0.346  0.5737311387656319  \\
            0.348  0.5757845560100466  \\
            0.35  0.577893018251059  \\
            0.352  0.5800578057841338  \\
            0.354  0.5822802215619391  \\
            0.356  0.5845615914565742  \\
            0.358  0.5869032645232881  \\
            0.36  0.5893066132656883  \\
            0.362  0.5917730339024377  \\
            0.364  0.5943039466354417  \\
            0.366  0.596900795919526  \\
            0.368  0.5995650507336019  \\
            0.37  0.6022982048533231  \\
            0.372  0.6051017771252315  \\
            0.374  0.6079773117423919  \\
            0.376  0.6109263785215171  \\
            0.378  0.6139505731815829  \\
            0.38  0.6170515176239318  \\
            0.382  0.6202308602138666  \\
            0.384  0.6234902760637344  \\
            0.386  0.6268314673174987  \\
            0.388  0.6302561634368029  \\
            0.39  0.6337661214885217  \\
            0.392  0.6373631264338036  \\
            0.394  0.6410489914186017  \\
            0.396  0.6448255580656952  \\
            0.398  0.6486946967681997  \\
            0.4  0.6526583069845678  \\
            0.402  0.656718317535079  \\
            0.404  0.6608766868998185  \\
            0.406  0.665135403518147  \\
            0.408  0.6694964860896593  \\
            0.41  0.6739619838766325  \\
            0.412  0.678533977007964  \\
            0.414  0.6832145767845988  \\
            0.416  0.688005925986447  \\
            0.418  0.6929101991807904  \\
            0.42  0.6979296030321789  \\
            0.422  0.7030663766138164  \\
            0.424  0.7083227917204369  \\
            0.426  0.7137011531826687  \\
            0.428  0.7192037991828907  \\
            0.43  0.7248331015725751  \\
            0.432  0.730591466191123  \\
            0.434  0.7364813331861872  \\
            0.436  0.7425051773354858  \\
            0.438  0.748665508370105  \\
            0.44  0.7549648712992917  \\
            0.442  0.7614058467367353  \\
            0.444  0.7679910512283397  \\
            0.446  0.7747231375814848  \\
            0.448  0.7816047951957774  \\
            0.45  0.788638750395291  \\
            0.452  0.7958277667622975  \\
            0.454  0.8031746454724853  \\
            0.456  0.8106822256316697  \\
            0.458  0.8183533846139923  \\
            0.46  0.8261910384016085  \\
            0.462  0.8341981419258662  \\
            0.464  0.8423776894099739  \\
            0.466  0.8507327147131586  \\
            0.468  0.8592662916763113  \\
            0.47  0.8679815344691253  \\
            0.472  0.8768815979387218  \\
            0.474  0.8859696779597659  \\
            0.476  0.8952490117860722  \\
            0.478  0.9047228784036994  \\
            0.48  0.9143945988855362  \\
            0.482  0.9242675367473747  \\
            0.484  0.9343450983054744  \\
            0.486  0.9446307330356163  \\
            0.488  0.9551279339336458  \\
            0.49  0.965840237877506  \\
            0.492  0.9767712259907588  \\
            0.494  0.9879245240075988  \\
            0.496  0.9993038026393531  \\
            0.498  1.010912777942474  \\
            0.5  1.0227552116880192  \\
            0.502  1.0348349117326228  \\
            0.504  1.0471557323909537  \\
            0.506  1.0597215748096682  \\
            0.508  1.0725363873428468  \\
            0.51  1.0856041659289244  \\
            0.512  1.0989289544691085  \\
            0.514  1.1125148452072873  \\
            0.516  1.1263659791114278  \\
            0.518  1.1404865462564622  \\
            0.52  1.1548807862086667  \\
            0.522  1.1695529884115263  \\
            0.524  1.1845074925730925  \\
            0.526  1.1997486890548275  \\
            0.528  1.215281019261941  \\
            0.53  1.2311089760352152  \\
            0.532  1.2472371040443182  \\
            0.534  1.2636700001826104  \\
            0.536  1.2804123139634362  \\
            0.538  1.2974687479179083  \\
            0.54  1.3148440579941822  \\
            0.542  1.3325430539582166  \\
            0.544  1.3505705997960273  \\
            0.546  1.368931614117429  \\
            0.548  1.387631070561266  \\
            0.55  1.4066739982021343  \\
            0.552  1.4260654819585925  \\
            0.554  1.4458106630028609  \\
            0.556  1.4659147391720135  \\
            0.558  1.4863829653806557  \\
            0.56  1.5072206540350948  \\
            0.562  1.528433175448998  \\
            0.564  1.5500259582605405  \\
            0.566  1.5720044898510483  \\
            0.568  1.5943743167651174  \\
            0.57  1.617141045132238  \\
            0.572  1.640310341089899  \\
            0.574  1.6638879312081833  \\
            0.576  1.687879602915857  \\
            0.578  1.71  \\
            0.58  1.71  \\
            0.582  1.71  \\
            0.584  1.71  \\
            0.586  1.71  \\
            0.588  1.71  \\
            0.59  1.71  \\
            0.592  1.71  \\
            0.594  1.71  \\
            0.596  1.71  \\
            0.598  1.71  \\
            0.6  1.71  \\
            0.602  1.71  \\
            0.604  1.71  \\
            0.606  1.71  \\
            0.608  1.71  \\
            0.61  1.71  \\
            0.612  1.71  \\
            0.614  1.71  \\
            0.616  1.71  \\
            0.618  1.71  \\
            0.62  1.71  \\
            0.622  1.71  \\
            0.624  1.71  \\
            0.626  1.71  \\
            0.628  1.71  \\
            0.63  1.71  \\
            0.632  1.71  \\
            0.634  1.71  \\
            0.636  1.71  \\
            0.638  1.71  \\
            0.64  1.71  \\
            0.642  1.71  \\
            0.644  1.71  \\
            0.646  1.71  \\
            0.648  1.71  \\
            0.65  1.71  \\
            0.652  1.71  \\
            0.654  1.71  \\
            0.656  1.71  \\
            0.658  1.71  \\
            0.66  1.71  \\
            0.662  1.71  \\
            0.664  1.71  \\
            0.666  1.71  \\
            0.668  1.71  \\
            0.67  1.71  \\
            0.672  1.71  \\
            0.674  1.71  \\
            0.676  1.71  \\
            0.678  1.71  \\
            0.68  1.71  \\
            0.682  1.71  \\
            0.684  1.71  \\
            0.686  1.71  \\
            0.688  1.71  \\
            0.69  1.71  \\
            0.692  1.71  \\
            0.694  1.71  \\
            0.696  1.71  \\
            0.698  1.71  \\
            0.7  1.71  \\
            0.702  1.71  \\
            0.704  1.71  \\
            0.706  1.71  \\
            0.708  1.71  \\
            0.71  1.71  \\
            0.712  1.71  \\
            0.714  1.71  \\
            0.716  1.71  \\
            0.718  1.71  \\
            0.72  1.71  \\
            0.722  1.71  \\
            0.724  1.71  \\
            0.726  1.71  \\
            0.728  1.71  \\
            0.73  1.71  \\
            0.732  1.71  \\
            0.734  1.71  \\
            0.736  1.71  \\
            0.738  1.71  \\
            0.74  1.71  \\
            0.742  1.71  \\
            0.744  1.71  \\
            0.746  1.71  \\
            0.748  1.71  \\
            0.75  1.71  \\
            0.752  1.71  \\
            0.754  1.71  \\
            0.756  1.71  \\
            0.758  1.71  \\
            0.76  1.71  \\
            0.762  1.71  \\
            0.764  1.71  \\
            0.766  1.71  \\
            0.768  1.71  \\
            0.77  1.71  \\
            0.772  1.71  \\
            0.774  1.71  \\
            0.776  1.71  \\
            0.778  1.71  \\
            0.78  1.71  \\
            0.782  1.71  \\
            0.784  1.71  \\
            0.786  1.71  \\
            0.788  1.71  \\
            0.79  1.71  \\
            0.792  1.71  \\
            0.794  1.71  \\
            0.796  1.71  \\
            0.798  1.71  \\
            0.8  1.71  \\
            0.802  1.71  \\
            0.804  1.71  \\
            0.806  1.71  \\
            0.808  1.71  \\
            0.81  1.71  \\
            0.812  1.71  \\
            0.814  1.71  \\
            0.816  1.71  \\
            0.818  1.71  \\
            0.82  1.71  \\
            0.822  1.71  \\
            0.824  1.71  \\
            0.826  1.71  \\
            0.828  1.71  \\
            0.83  1.71  \\
            0.832  1.71  \\
            0.834  1.71  \\
            0.836  1.71  \\
            0.838  1.71  \\
            0.84  1.71  \\
            0.842  1.71  \\
            0.844  1.71  \\
            0.846  1.71  \\
            0.848  1.71  \\
            0.85  1.71  \\
            0.852  1.71  \\
            0.854  1.71  \\
            0.856  1.71  \\
            0.858  1.71  \\
            0.86  1.71  \\
            0.862  1.71  \\
            0.864  1.71  \\
            0.866  1.71  \\
            0.868  1.71  \\
            0.87  1.71  \\
            0.872  1.71  \\
            0.874  1.71  \\
            0.876  1.71  \\
            0.878  1.71  \\
            0.88  1.71  \\
            0.882  1.71  \\
            0.884  1.71  \\
            0.886  1.71  \\
            0.888  1.71  \\
            0.89  1.71  \\
            0.892  1.71  \\
            0.894  1.71  \\
            0.896  1.71  \\
            0.898  1.71  \\
            0.9  1.71  \\
            0.902  1.71  \\
            0.904  1.71  \\
            0.906  1.71  \\
            0.908  1.71  \\
            0.91  1.71  \\
            0.912  1.71  \\
            0.914  1.71  \\
            0.916  1.71  \\
            0.918  1.71  \\
            0.92  1.71  \\
            0.922  1.71  \\
            0.924  1.71  \\
            0.926  1.71  \\
            0.928  1.71  \\
            0.93  1.71  \\
            0.932  1.71  \\
            0.934  1.71  \\
            0.936  1.71  \\
            0.938  1.71  \\
            0.94  1.71  \\
            0.942  1.71  \\
            0.944  1.71  \\
            0.946  1.71  \\
            0.948  1.71  \\
            0.95  1.71  \\
            0.952  1.71  \\
            0.954  1.71  \\
            0.956  1.71  \\
            0.958  1.71  \\
            0.96  1.71  \\
            0.962  1.71  \\
            0.964  1.71  \\
            0.966  1.71  \\
            0.968  1.71  \\
            0.97  1.71  \\
            0.972  1.71  \\
            0.974  1.71  \\
            0.976  1.71  \\
            0.978  1.71  \\
            0.98  1.71  \\
            0.982  1.71  \\
            0.984  1.71  \\
            0.986  1.71  \\
            0.988  1.71  \\
            0.99  1.71  \\
            0.992  1.71  \\
            0.994  1.71  \\
            0.996  1.71  \\
            0.998  1.71  \\
            1.0  1.71  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.0667;green,0.4667;blue,0.2}, name path={998}, draw opacity={1.0}, line width={2.1970000000000005}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.5000009411642687  \\
            0.004  0.500003764510859  \\
            0.006  0.5000084696023072  \\
            0.008  0.5000150557129185  \\
            0.01  0.500023521833278  \\
            0.012  0.5000338666762346  \\
            0.014  0.5000460886843582  \\
            0.016  0.5000601860388617  \\
            0.018  0.5000761566699843  \\
            0.02  0.5000939982688312  \\
            0.022  0.5001137083006653  \\
            0.024  0.5001352840196458  \\
            0.026  0.5001587224850088  \\
            0.028  0.5001840205786866  \\
            0.03  0.5002111750243573  \\
            0.032  0.5002401824079262  \\
            0.034  0.5002710391994271  \\
            0.036  0.5003037417763436  \\
            0.038  0.5003382864483451  \\
            0.04  0.5003746694834305  \\
            0.042  0.5004128871354772  \\
            0.044  0.5004529356731896  \\
            0.046  0.5004948114104427  \\
            0.048  0.5005385107380153  \\
            0.05  0.5005840301567093  \\
            0.052  0.5006313663118497  \\
            0.054  0.5006805160291605  \\
            0.056  0.5007314763520122  \\
            0.058  0.500784244580035  \\
            0.06  0.5008388183090945  \\
            0.062  0.500895195472625  \\
            0.064  0.5009533743843136  \\
            0.066  0.5010133537821341  \\
            0.068  0.5010751328737216  \\
            0.07  0.5011387113830863  \\
            0.072  0.5012040895986613  \\
            0.074  0.5012712684226779  \\
            0.076  0.5013402494218656  \\
            0.078  0.5014110348794718  \\
            0.08  0.5014836278485939  \\
            0.082  0.5015580322068245  \\
            0.084  0.5016342527121983  \\
            0.086  0.5017122950604409  \\
            0.088  0.5017921659435144  \\
            0.09  0.5018738731094509  \\
            0.092  0.5019574254234744  \\
            0.094  0.5020428329304034  \\
            0.096  0.5021301069183298  \\
            0.098  0.5022192599835703  \\
            0.1  0.5023103060968847  \\
            0.102  0.5024032606709559  \\
            0.104  0.5024981406291291  \\
            0.106  0.5025949644754032  \\
            0.108  0.5026937523656699  \\
            0.11  0.5027945261801973  \\
            0.112  0.5028973095973512  \\
            0.114  0.5030021281685518  \\
            0.116  0.5031090093944589  \\
            0.118  0.5032179828023807  \\
            0.12  0.5033290800249051  \\
            0.122  0.503442334879743  \\
            0.124  0.5035577834507844  \\
            0.126  0.503675464170359  \\
            0.128  0.503795417902698  \\
            0.13  0.5039176880285914  \\
            0.132  0.5040423205312387  \\
            0.134  0.5041693640832831  \\
            0.136  0.5042988701350316  \\
            0.138  0.5044308930038485  \\
            0.14  0.5045654899647246  \\
            0.142  0.5047027213420121  \\
            0.144  0.5048426506023233  \\
            0.146  0.5049853444485876  \\
            0.148  0.5051308729152623  \\
            0.15  0.5052793094646918  \\
            0.152  0.5054307310846115  \\
            0.154  0.5055852183867898  \\
            0.156  0.5057428557068068  \\
            0.158  0.505903731204961  \\
            0.16  0.5060679369683027  \\
            0.162  0.506235569113786  \\
            0.164  0.5064067278925389  \\
            0.166  0.506581517795243  \\
            0.168  0.5067600476586184  \\
            0.17  0.5069424307730126  \\
            0.172  0.5071287849910847  \\
            0.174  0.5073192328375815  \\
            0.176  0.5075139016202017  \\
            0.178  0.5077129235415418  \\
            0.18  0.5079164358121211  \\
            0.182  0.5081245807644788  \\
            0.184  0.5083375059683389  \\
            0.186  0.5085553643468416  \\
            0.188  0.5087783142938297  \\
            0.19  0.5090065197921925  \\
            0.192  0.5092401505332572  \\
            0.194  0.5094793820372261  \\
            0.196  0.5097243957746527  \\
            0.198  0.5099753792889545  \\
            0.2  0.5102325263199555  \\
            0.202  0.5104960369284539  \\
            0.204  0.5107661176218122  \\
            0.206  0.5110429814805629  \\
            0.208  0.5113268482860254  \\
            0.21  0.5116179446489314  \\
            0.212  0.5119165041390493  \\
            0.214  0.5122227674158106  \\
            0.216  0.5125369823599238  \\
            0.218  0.5128594042059806  \\
            0.22  0.5131902956760429  \\
            0.222  0.5135299271142083  \\
            0.224  0.5138785766221512  \\
            0.226  0.5142365301956305  \\
            0.228  0.5146040818619634  \\
            0.23  0.514981533818457  \\
            0.232  0.5153691965717979  \\
            0.234  0.5157673890783868  \\
            0.236  0.5161764388856239  \\
            0.238  0.5165966822741317  \\
            0.24  0.5170284644009127  \\
            0.242  0.5174721394434425  \\
            0.244  0.517928070744685  \\
            0.246  0.5183966309590315  \\
            0.248  0.5188782021991566  \\
            0.25  0.519373176183785  \\
            0.252  0.5198819543863675  \\
            0.254  0.5204049481846593  \\
            0.256  0.5209425790111949  \\
            0.258  0.5214952785046584  \\
            0.26  0.5220634886621405  \\
            0.262  0.5226476619922812  \\
            0.264  0.5232482616692895  \\
            0.266  0.5238657616878387  \\
            0.268  0.5245006470188326  \\
            0.27  0.5251534137660321  \\
            0.272  0.5258245693235477  \\
            0.274  0.5265146325341835  \\
            0.276  0.5272241338486331  \\
            0.278  0.5279536154855217  \\
            0.28  0.5287036315922885  \\
            0.282  0.5294747484069071  \\
            0.284  0.5302675444204363  \\
            0.286  0.5310826105403984  \\
            0.288  0.5319205502549795  \\
            0.29  0.5327819797980488  \\
            0.292  0.5336675283149879  \\
            0.294  0.5345778380293316  \\
            0.296  0.5355135644102086  \\
            0.298  0.5364753763405842  \\
            0.3  0.5374639562862943  \\
            0.302  0.5384800004658695  \\
            0.304  0.539524219021144  \\
            0.306  0.5405973361886438  \\
            0.308  0.5417000904717496  \\
            0.31  0.5428332348136308  \\
            0.312  0.5439975367709438  \\
            0.314  0.5451937786882918  \\
            0.316  0.5464227578734412  \\
            0.318  0.547685286773288  \\
            0.32  0.5489821931505712  \\
            0.322  0.5503143202613289  \\
            0.324  0.5516825270330905  \\
            0.326  0.5530876882438015  \\
            0.328  0.5545306947014761  \\
            0.33  0.5560124534245728  \\
            0.332  0.557533887823088  \\
            0.334  0.5590959378803627  \\
            0.336  0.5606995603355985  \\
            0.338  0.5623457288670775  \\
            0.34  0.5640354342760808  \\
            0.342  0.5657696846715028  \\
            0.344  0.5675495056551532  \\
            0.346  0.5693759405077464  \\
            0.348  0.5712500503755698  \\
            0.35  0.5731729144578273  \\
            0.352  0.5751456301946553  \\
            0.354  0.5771693134558034  \\
            0.356  0.5792450987299764  \\
            0.358  0.5813741393148344  \\
            0.36  0.5835576075076431  \\
            0.362  0.5857966947965723  \\
            0.364  0.5880926120526365  \\
            0.366  0.5904465897222737  \\
            0.368  0.5928598780205558  \\
            0.37  0.5953337471250293  \\
            0.372  0.5978694873701781  \\
            0.374  0.6004684094425048  \\
            0.376  0.6031318445762274  \\
            0.378  0.6058611447495841  \\
            0.38  0.6086576828817439  \\
            0.382  0.6115228530303153  \\
            0.384  0.6144580705894517  \\
            0.386  0.6174647724885467  \\
            0.388  0.6205444173915148  \\
            0.39  0.6236984858966531  \\
            0.392  0.6269284807370793  \\
            0.394  0.6302359269817416  \\
            0.396  0.6336223722369938  \\
            0.398  0.6370893868487347  \\
            0.4  0.6406385641051026  \\
            0.402  0.6442715204397237  \\
            0.404  0.6479898956355072  \\
            0.406  0.6517953530289851  \\
            0.408  0.655689579715188  \\
            0.41  0.6596742867530572  \\
            0.412  0.663751209371383  \\
            0.414  0.667922107175269  \\
            0.416  0.672188764353115  \\
            0.418  0.6765529898841148  \\
            0.42  0.6810166177462639  \\
            0.422  0.685581507124872  \\
            0.424  0.690249542621577  \\
            0.426  0.695022634463853  \\
            0.428  0.6999027187150119  \\
            0.43  0.7048917574846875  \\
            0.432  0.7099917391398056  \\
            0.434  0.7152046785160271  \\
            0.436  0.7205326171296654  \\
            0.438  0.7259776233900703  \\
            0.44  0.7315417928124744  \\
            0.442  0.7372272482312979  \\
            0.444  0.7430361400139058  \\
            0.446  0.7489706462748147  \\
            0.448  0.7550329730903419  \\
            0.45  0.7612253547136937  \\
            0.452  0.7675500537904896  \\
            0.454  0.774009361574713  \\
            0.456  0.7806055981450891  \\
            0.458  0.7873411126218824  \\
            0.46  0.7942182833841082  \\
            0.462  0.8012395182871551  \\
            0.464  0.8084072548808152  \\
            0.466  0.815723960627713  \\
            0.468  0.8231921331221309  \\
            0.47  0.8308143003092278  \\
            0.472  0.8385930207046433  \\
            0.474  0.8465308836144848  \\
            0.476  0.8546305093556911  \\
            0.478  0.862894549476769  \\
            0.48  0.8713256869788996  \\
            0.482  0.8799266365374041  \\
            0.484  0.8887001447235716  \\
            0.486  0.8976489902268392  \\
            0.488  0.9067759840773209  \\
            0.49  0.9160839698686813  \\
            0.492  0.9255758239813485  \\
            0.494  0.935254455806062  \\
            0.496  0.9451228079677506  \\
            0.498  0.9551838565497354  \\
            0.5  0.9654406113182545  \\
            0.502  0.9758961159473026  \\
            0.504  0.9865534482437804  \\
            0.506  0.9974157203729546  \\
            0.508  1.0084860790842145  \\
            0.51  1.0197677059371295  \\
            0.512  1.0312638175277973  \\
            0.514  1.0429776657154781  \\
            0.516  1.0549125378495154  \\
            0.518  1.0670717569965298  \\
            0.52  1.079458682167891  \\
            0.522  1.0920767085474556  \\
            0.524  1.1049292677195686  \\
            0.526  1.1180198278973248  \\
            0.528  1.1313518941510845  \\
            0.53  1.1449290086372397  \\
            0.532  1.158754750827222  \\
            0.534  1.172832737736756  \\
            0.536  1.187166624155342  \\
            0.538  1.201760102875973  \\
            0.54  1.21661690492508  \\
            0.542  1.2317407997926908  \\
            0.544  1.2471355956628143  \\
            0.546  1.26280513964403  \\
            0.548  1.2787533180002875  \\
            0.55  1.2949840563819075  \\
            0.552  1.3115013200567815  \\
            0.554  1.328309114141762  \\
            0.556  1.345411483834243  \\
            0.558  1.362812514643923  \\
            0.56  1.3805163326247463  \\
            0.562  1.3985271046070187  \\
            0.564  1.4168490384296915  \\
            0.566  1.435486383172815  \\
            0.568  1.4544434293901398  \\
            0.57  1.4737245093418874  \\
            0.572  1.4933339972276607  \\
            0.574  1.5132763094195039  \\
            0.576  1.533555904695105  \\
            0.578  1.5541772844711297  \\
            0.58  1.5751449930366908  \\
            0.582  1.5964636177869413  \\
            0.584  1.618137789456792  \\
            0.586  1.6401721823547428  \\
            0.588  1.6625715145968298  \\
            0.59  1.6853405483406783  \\
            0.592  1.7084840900196585  \\
            0.594  1.71  \\
            0.596  1.71  \\
            0.598  1.71  \\
            0.6  1.71  \\
            0.602  1.71  \\
            0.604  1.71  \\
            0.606  1.71  \\
            0.608  1.71  \\
            0.61  1.71  \\
            0.612  1.71  \\
            0.614  1.71  \\
            0.616  1.71  \\
            0.618  1.71  \\
            0.62  1.71  \\
            0.622  1.71  \\
            0.624  1.71  \\
            0.626  1.71  \\
            0.628  1.71  \\
            0.63  1.71  \\
            0.632  1.71  \\
            0.634  1.71  \\
            0.636  1.71  \\
            0.638  1.71  \\
            0.64  1.71  \\
            0.642  1.71  \\
            0.644  1.71  \\
            0.646  1.71  \\
            0.648  1.71  \\
            0.65  1.71  \\
            0.652  1.71  \\
            0.654  1.71  \\
            0.656  1.71  \\
            0.658  1.71  \\
            0.66  1.71  \\
            0.662  1.71  \\
            0.664  1.71  \\
            0.666  1.71  \\
            0.668  1.71  \\
            0.67  1.71  \\
            0.672  1.71  \\
            0.674  1.71  \\
            0.676  1.71  \\
            0.678  1.71  \\
            0.68  1.71  \\
            0.682  1.71  \\
            0.684  1.71  \\
            0.686  1.71  \\
            0.688  1.71  \\
            0.69  1.71  \\
            0.692  1.71  \\
            0.694  1.71  \\
            0.696  1.71  \\
            0.698  1.71  \\
            0.7  1.71  \\
            0.702  1.71  \\
            0.704  1.71  \\
            0.706  1.71  \\
            0.708  1.71  \\
            0.71  1.71  \\
            0.712  1.71  \\
            0.714  1.71  \\
            0.716  1.71  \\
            0.718  1.71  \\
            0.72  1.71  \\
            0.722  1.71  \\
            0.724  1.71  \\
            0.726  1.71  \\
            0.728  1.71  \\
            0.73  1.71  \\
            0.732  1.71  \\
            0.734  1.71  \\
            0.736  1.71  \\
            0.738  1.71  \\
            0.74  1.71  \\
            0.742  1.71  \\
            0.744  1.71  \\
            0.746  1.71  \\
            0.748  1.71  \\
            0.75  1.71  \\
            0.752  1.71  \\
            0.754  1.71  \\
            0.756  1.71  \\
            0.758  1.71  \\
            0.76  1.71  \\
            0.762  1.71  \\
            0.764  1.71  \\
            0.766  1.71  \\
            0.768  1.71  \\
            0.77  1.71  \\
            0.772  1.71  \\
            0.774  1.71  \\
            0.776  1.71  \\
            0.778  1.71  \\
            0.78  1.71  \\
            0.782  1.71  \\
            0.784  1.71  \\
            0.786  1.71  \\
            0.788  1.71  \\
            0.79  1.71  \\
            0.792  1.71  \\
            0.794  1.71  \\
            0.796  1.71  \\
            0.798  1.71  \\
            0.8  1.71  \\
            0.802  1.71  \\
            0.804  1.71  \\
            0.806  1.71  \\
            0.808  1.71  \\
            0.81  1.71  \\
            0.812  1.71  \\
            0.814  1.71  \\
            0.816  1.71  \\
            0.818  1.71  \\
            0.82  1.71  \\
            0.822  1.71  \\
            0.824  1.71  \\
            0.826  1.71  \\
            0.828  1.71  \\
            0.83  1.71  \\
            0.832  1.71  \\
            0.834  1.71  \\
            0.836  1.71  \\
            0.838  1.71  \\
            0.84  1.71  \\
            0.842  1.71  \\
            0.844  1.71  \\
            0.846  1.71  \\
            0.848  1.71  \\
            0.85  1.71  \\
            0.852  1.71  \\
            0.854  1.71  \\
            0.856  1.71  \\
            0.858  1.71  \\
            0.86  1.71  \\
            0.862  1.71  \\
            0.864  1.71  \\
            0.866  1.71  \\
            0.868  1.71  \\
            0.87  1.71  \\
            0.872  1.71  \\
            0.874  1.71  \\
            0.876  1.71  \\
            0.878  1.71  \\
            0.88  1.71  \\
            0.882  1.71  \\
            0.884  1.71  \\
            0.886  1.71  \\
            0.888  1.71  \\
            0.89  1.71  \\
            0.892  1.71  \\
            0.894  1.71  \\
            0.896  1.71  \\
            0.898  1.71  \\
            0.9  1.71  \\
            0.902  1.71  \\
            0.904  1.71  \\
            0.906  1.71  \\
            0.908  1.71  \\
            0.91  1.71  \\
            0.912  1.71  \\
            0.914  1.71  \\
            0.916  1.71  \\
            0.918  1.71  \\
            0.92  1.71  \\
            0.922  1.71  \\
            0.924  1.71  \\
            0.926  1.71  \\
            0.928  1.71  \\
            0.93  1.71  \\
            0.932  1.71  \\
            0.934  1.71  \\
            0.936  1.71  \\
            0.938  1.71  \\
            0.94  1.71  \\
            0.942  1.71  \\
            0.944  1.71  \\
            0.946  1.71  \\
            0.948  1.71  \\
            0.95  1.71  \\
            0.952  1.71  \\
            0.954  1.71  \\
            0.956  1.71  \\
            0.958  1.71  \\
            0.96  1.71  \\
            0.962  1.71  \\
            0.964  1.71  \\
            0.966  1.71  \\
            0.968  1.71  \\
            0.97  1.71  \\
            0.972  1.71  \\
            0.974  1.71  \\
            0.976  1.71  \\
            0.978  1.71  \\
            0.98  1.71  \\
            0.982  1.71  \\
            0.984  1.71  \\
            0.986  1.71  \\
            0.988  1.71  \\
            0.99  1.71  \\
            0.992  1.71  \\
            0.994  1.71  \\
            0.996  1.71  \\
            0.998  1.71  \\
            1.0  1.71  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 7$}
    \addplot[color={rgb,1:red,0.8667;green,0.8;blue,0.4667}, name path={999}, draw opacity={1.0}, line width={1.0}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.500000941178433  \\
            0.004  0.500003764737281  \\
            0.006  0.500008470747191  \\
            0.008  0.5000150593259081  \\
            0.01  0.5000235306382753  \\
            0.012  0.5000338848962335  \\
            0.014  0.5000461223588216  \\
            0.016  0.500060243332177  \\
            0.018  0.5000762481695343  \\
            0.02  0.500094137271227  \\
            0.022  0.5001139110846858  \\
            0.024  0.50013557010444  \\
            0.026  0.5001591148721163  \\
            0.028  0.50018454597644  \\
            0.03  0.5002118640532339  \\
            0.032  0.5002410697854194  \\
            0.034  0.5002721639030154  \\
            0.036  0.5003051471831389  \\
            0.038  0.500340020450005  \\
            0.04  0.5003767845749268  \\
            0.042  0.5004154404763154  \\
            0.044  0.5004559891196798  \\
            0.046  0.500498431517627  \\
            0.048  0.5005427687298624  \\
            0.05  0.5005890018631888  \\
            0.052  0.5006371320715072  \\
            0.054  0.5006871605558171  \\
            0.056  0.5007390885642152  \\
            0.058  0.500792917391897  \\
            0.06  0.5008486483811552  \\
            0.062  0.5009062829213811  \\
            0.064  0.5009658224490638  \\
            0.066  0.5010272684477904  \\
            0.068  0.5010906224482461  \\
            0.07  0.501155886028214  \\
            0.072  0.5012230608125752  \\
            0.074  0.5012921484733087  \\
            0.076  0.5013631507294918  \\
            0.078  0.5014360693472997  \\
            0.08  0.5015109061400053  \\
            0.082  0.50158766296798  \\
            0.084  0.5016663417386927  \\
            0.086  0.5017469444067109  \\
            0.088  0.5018294729736995  \\
            0.09  0.5019139294884216  \\
            0.092  0.5020003160467386  \\
            0.094  0.5020886347916095  \\
            0.096  0.5021788879130915  \\
            0.098  0.5022710776483399  \\
            0.1  0.5023652062816076  \\
            0.102  0.5024612761442462  \\
            0.104  0.5025592896147045  \\
            0.106  0.5026592491185299  \\
            0.108  0.5027611571283676  \\
            0.11  0.5028650161639606  \\
            0.112  0.5029708287921503  \\
            0.114  0.5030785976268759  \\
            0.116  0.5031883253291746  \\
            0.118  0.5033000146071815  \\
            0.12  0.50341366821613  \\
            0.122  0.503529288958351  \\
            0.124  0.503646879683274  \\
            0.126  0.5037664432874264  \\
            0.128  0.503887982714433  \\
            0.13  0.5040115009550172  \\
            0.132  0.5041370010470004  \\
            0.134  0.5042644860753017  \\
            0.136  0.5043939591719385  \\
            0.138  0.5045254235160258  \\
            0.14  0.5046588823337769  \\
            0.142  0.5047943388985032  \\
            0.144  0.504931796530614  \\
            0.146  0.5050712585976165  \\
            0.148  0.5052127285141158  \\
            0.15  0.5053562097418153  \\
            0.152  0.5055017057895163  \\
            0.154  0.5056492202131182  \\
            0.156  0.5057987566156179  \\
            0.158  0.5059503186471112  \\
            0.16  0.5061039100047912  \\
            0.162  0.5062595344329489  \\
            0.164  0.5064171957229738  \\
            0.166  0.5065768977133533  \\
            0.168  0.5067386442896729  \\
            0.17  0.5069024393846154  \\
            0.172  0.5070682869779625  \\
            0.174  0.5072361910965932  \\
            0.176  0.5074061558144852  \\
            0.178  0.5075781852527135  \\
            0.18  0.5077522835794517  \\
            0.182  0.507928455009971  \\
            0.184  0.5081067038066406  \\
            0.186  0.5082870342789281  \\
            0.188  0.5084694507833987  \\
            0.19  0.5086539577237158  \\
            0.192  0.5088405595506407  \\
            0.194  0.5090292607620327  \\
            0.196  0.5092200659028493  \\
            0.198  0.5094129795651458  \\
            0.2  0.5096080063880756  \\
            0.202  0.50980515105789  \\
            0.204  0.5100044183079385  \\
            0.206  0.5102058129186684  \\
            0.208  0.5104093397176249  \\
            0.21  0.5106150035794518  \\
            0.212  0.51082280942589  \\
            0.214  0.5110327622257793  \\
            0.216  0.5112448669950569  \\
            0.218  0.5114591287967583  \\
            0.22  0.5116755527410168  \\
            0.222  0.5118941439850638  \\
            0.224  0.5121149077332289  \\
            0.226  0.5123378492369393  \\
            0.228  0.5125629737947205  \\
            0.23  0.5127902867521958  \\
            0.232  0.5130197935020869  \\
            0.234  0.5132514994842132  \\
            0.236  0.5134854101854918  \\
            0.238  0.5137215311399385  \\
            0.24  0.5139598679286664  \\
            0.242  0.5142004261798874  \\
            0.244  0.5144432115689105  \\
            0.246  0.5146882298181434  \\
            0.248  0.5149354866970914  \\
            0.25  0.5151849880223582  \\
            0.252  0.5154367396576451  \\
            0.254  0.5156907475137515  \\
            0.256  0.5159470175485752  \\
            0.258  0.5162055557671112  \\
            0.26  0.5164663682214533  \\
            0.262  0.5167294610107929  \\
            0.264  0.5169948402814195  \\
            0.266  0.5172625122267205  \\
            0.268  0.5175324830871816  \\
            0.27  0.5178047591503859  \\
            0.272  0.5180793467510154  \\
            0.274  0.5183562522708492  \\
            0.276  0.5186354821387652  \\
            0.278  0.5189170428307386  \\
            0.28  0.5192009408698429  \\
            0.282  0.5194871828262498  \\
            0.284  0.5197757753172288  \\
            0.286  0.5200667250071475  \\
            0.288  0.520360038607471  \\
            0.29  0.5206557228767634  \\
            0.292  0.5209537846206859  \\
            0.294  0.5212542306919982  \\
            0.296  0.5215570679905576  \\
            0.298  0.5218623034633199  \\
            0.3  0.5221699441043386  \\
            0.302  0.5224799969547653  \\
            0.304  0.5227924691028494  \\
            0.306  0.5231073676839385  \\
            0.308  0.5234246998804782  \\
            0.31  0.5237444729220123  \\
            0.312  0.524066694085182  \\
            0.314  0.5243913706937272  \\
            0.316  0.5247185101184852  \\
            0.318  0.5250481197773919  \\
            0.32  0.5253802071354805  \\
            0.322  0.5257147797048829  \\
            0.324  0.5260518450448286  \\
            0.326  0.5263914107616452  \\
            0.328  0.5267334845087583  \\
            0.33  0.5270780739866916  \\
            0.332  0.5274251869430666  \\
            0.334  0.5277748311726029  \\
            0.336  0.5281270145171182  \\
            0.338  0.528481744865528  \\
            0.34  0.5288390301538463  \\
            0.342  0.5291988783651843  \\
            0.344  0.5295612975297517  \\
            0.346  0.5299262957248563  \\
            0.348  0.5302938810749037  \\
            0.35  0.5306640617513975  \\
            0.352  0.5310368459729393  \\
            0.354  0.5314122420052289  \\
            0.356  0.5317902581610638  \\
            0.358  0.5321709028003399  \\
            0.36  0.5325541843300506  \\
            0.362  0.5329401112042877  \\
            0.364  0.5333286919242409  \\
            0.366  0.5337199350381978  \\
            0.368  0.534113849141544  \\
            0.37  0.5345104428767635  \\
            0.372  0.5349097249334376  \\
            0.374  0.5353117040482464  \\
            0.376  0.5357163890049671  \\
            0.378  0.5361237886344757  \\
            0.38  0.5365339118147459  \\
            0.382  0.5369467674708494  \\
            0.384  0.5373623645749559  \\
            0.386  0.537780712146333  \\
            0.388  0.5382018192513466  \\
            0.39  0.5386256950034604  \\
            0.392  0.5390523485632358  \\
            0.394  0.539481789138333  \\
            0.396  0.5399140259835096  \\
            0.398  0.540349068400621  \\
            0.4  0.5407869257386213  \\
            0.402  0.5412276073935622  \\
            0.404  0.5416711228085934  \\
            0.406  0.5421174814739625  \\
            0.408  0.5425666929270155  \\
            0.41  0.5430187667521961  \\
            0.412  0.5434737125810458  \\
            0.414  0.5439315400922048  \\
            0.416  0.5443922590114105  \\
            0.418  0.5448558791114989  \\
            0.42  0.5453224102124037  \\
            0.422  0.5457918621811567  \\
            0.424  0.5462642449318875  \\
            0.426  0.5467395684258242  \\
            0.428  0.5472178426712924  \\
            0.43  0.547699077723716  \\
            0.432  0.5481832836856165  \\
            0.434  0.5486704707066141  \\
            0.436  0.5491606489834265  \\
            0.438  0.5496538287598695  \\
            0.44  0.5501500203268567  \\
            0.442  0.5506492340224002  \\
            0.444  0.5511514802316098  \\
            0.446  0.551656769386693  \\
            0.448  0.552165111966956  \\
            0.45  0.5526765184988024  \\
            0.452  0.5531909995557343  \\
            0.454  0.5537085657583513  \\
            0.456  0.5542292277743512  \\
            0.458  0.5547529963185301  \\
            0.46  0.5552798821527818  \\
            0.462  0.5558098960860979  \\
            0.464  0.5563430489745685  \\
            0.466  0.5568793517213814  \\
            0.468  0.5574188152768224  \\
            0.47  0.5579614506382755  \\
            0.472  0.5585072688502225  \\
            0.474  0.5590562810042432  \\
            0.476  0.5596084982390157  \\
            0.478  0.5601639317403156  \\
            0.48  0.5607225927410171  \\
            0.482  0.5612844925210918  \\
            0.484  0.5618496424076098  \\
            0.486  0.5624180537747389  \\
            0.488  0.562989738043745  \\
            0.49  0.5635647066829921  \\
            0.492  0.564142971207942  \\
            0.494  0.5647245431811546  \\
            0.496  0.5653094342122881  \\
            0.498  0.5658976559580979  \\
            0.5  0.5664892201224385  \\
            0.502  0.5670841384562614  \\
            0.504  0.5676824227576167  \\
            0.506  0.5682840848716524  \\
            0.508  0.5688891366906145  \\
            0.51  0.5694975901538466  \\
            0.512  0.5701094572477908  \\
            0.514  0.5707247500059873  \\
            0.516  0.5713434805090738  \\
            0.518  0.5719656608847864  \\
            0.52  0.5725913033079589  \\
            0.522  0.5732204200005233  \\
            0.524  0.5738530232315098  \\
            0.526  0.5744891253170462  \\
            0.528  0.5751287386203583  \\
            0.53  0.5757718755517705  \\
            0.532  0.5764185485687044  \\
            0.534  0.5770687701756801  \\
            0.536  0.5777225529243158  \\
            0.538  0.5783799094133273  \\
            0.54  0.5790408522885285  \\
            0.542  0.5797053942428316  \\
            0.544  0.5803735480162466  \\
            0.546  0.5810453263958815  \\
            0.548  0.5817207422159422  \\
            0.55  0.5823998083577328  \\
            0.552  0.5830825377496552  \\
            0.554  0.5837689433672096  \\
            0.556  0.5844590382329942  \\
            0.558  0.5851528354167045  \\
            0.56  0.585850348035135  \\
            0.562  0.5865515892521775  \\
            0.564  0.5872565722788222  \\
            0.566  0.587965310373157  \\
            0.568  0.5886778168403681  \\
            0.57  0.5893941050327395  \\
            0.572  0.5901141883496532  \\
            0.574  0.5908380802375892  \\
            0.576  0.5915657941901259  \\
            0.578  0.5922973437479391  \\
            0.58  0.5930327424988028  \\
            0.582  0.5937720040775893  \\
            0.584  0.5945151421662686  \\
            0.586  0.5952621704939088  \\
            0.588  0.5960131028366759  \\
            0.59  0.596767953017834  \\
            0.592  0.5975267349077453  \\
            0.594  0.5982894624238699  \\
            0.596  0.5990561495307658  \\
            0.598  0.5998268102400892  \\
            0.6  0.6006014586105942  \\
            0.602  0.601380108748133  \\
            0.604  0.6021627748056554  \\
            0.606  0.60294947098321  \\
            0.608  0.6037402115279423  \\
            0.61  0.6045350107340971  \\
            0.612  0.6053338829430162  \\
            0.614  0.6061368425431396  \\
            0.616  0.6069439039700059  \\
            0.618  0.6077550817062507  \\
            0.62  0.6085703902816085  \\
            0.622  0.6093898442729113  \\
            0.624  0.6102134583040895  \\
            0.626  0.6110412470461708  \\
            0.628  0.6118732252172818  \\
            0.63  0.6127094075826466  \\
            0.632  0.6135498089545871  \\
            0.634  0.6143944441925239  \\
            0.636  0.6152433282029747  \\
            0.638  0.6160964759395561  \\
            0.64  0.616953902402982  \\
            0.642  0.6178156226410647  \\
            0.644  0.6186816517487146  \\
            0.646  0.6195520048679395  \\
            0.648  0.6204266971878457  \\
            0.65  0.6213057439446376  \\
            0.652  0.6221891604216173  \\
            0.654  0.6230769619491852  \\
            0.656  0.6239691639048391  \\
            0.658  0.6248657817131755  \\
            0.66  0.6257668308458887  \\
            0.662  0.6266723268217708  \\
            0.664  0.627582285206712  \\
            0.666  0.6284967216137005  \\
            0.668  0.6294156517028227  \\
            0.67  0.6303390911812627  \\
            0.672  0.6312670558033029  \\
            0.674  0.6321995613703235  \\
            0.676  0.6331366237308025  \\
            0.678  0.6340782587803165  \\
            0.68  0.6350244824615396  \\
            0.682  0.6359753107642442  \\
            0.684  0.6369307597253003  \\
            0.686  0.6378908454286765  \\
            0.688  0.6388555840054387  \\
            0.69  0.6398249916337515  \\
            0.692  0.6407990845388771  \\
            0.694  0.6417778789931757  \\
            0.696  0.6427613913161058  \\
            0.698  0.6437496378742235  \\
            0.7  0.644742635081183  \\
            0.702  0.6457403993977369  \\
            0.704  0.6467429473317353  \\
            0.706  0.6477502954381267  \\
            0.708  0.6487624603189571  \\
            0.71  0.649779458623371  \\
            0.712  0.6508013070476109  \\
            0.714  0.6518280223350167  \\
            0.716  0.6528596212760271  \\
            0.718  0.6538961207081784  \\
            0.72  0.6549375375161046  \\
            0.722  0.6559838886315386  \\
            0.724  0.6570351910333102  \\
            0.726  0.658091461747348  \\
            0.728  0.6591527178466784  \\
            0.73  0.6602189764514255  \\
            0.732  0.661290254728812  \\
            0.734  0.662366569893158  \\
            0.736  0.6634479392058821  \\
            0.738  0.6645343799755005  \\
            0.74  0.6656259095576273  \\
            0.742  0.6667225453549754  \\
            0.744  0.6678243048173551  \\
            0.746  0.6689312054416745  \\
            0.748  0.6700432647719401  \\
            0.75  0.6711605003992565  \\
            0.752  0.6722829299618257  \\
            0.754  0.6734105711449484  \\
            0.756  0.674543441681023  \\
            0.758  0.6756815593495458  \\
            0.76  0.6768249419771113  \\
            0.762  0.6779736074374116  \\
            0.764  0.6791275736512377  \\
            0.766  0.6802868585864774  \\
            0.768  0.6814514802581176  \\
            0.77  0.6826214567282425  \\
            0.772  0.6837968061060347  \\
            0.774  0.6849775465477743  \\
            0.776  0.68616369625684  \\
            0.778  0.6873552734837084  \\
            0.78  0.6885522965259536  \\
            0.782  0.6897547837282482  \\
            0.784  0.6909627534823627  \\
            0.786  0.6921762242271654  \\
            0.788  0.693395214448623  \\
            0.79  0.6946197426797999  \\
            0.792  0.6958498275008583  \\
            0.794  0.6970854875390591  \\
            0.796  0.6983267414687604  \\
            0.798  0.699573608011419  \\
            0.8  0.7008261059355891  \\
            0.802  0.7020842540569234  \\
            0.804  0.7033480712381723  \\
            0.806  0.7046175763891843  \\
            0.808  0.705892788466906  \\
            0.81  0.7071737264753817  \\
            0.812  0.708460409465754  \\
            0.814  0.7097528565362634  \\
            0.816  0.7110510868322485  \\
            0.818  0.7123551195461458  \\
            0.82  0.7136649739174897  \\
            0.822  0.7149806692329129  \\
            0.824  0.7163022248261458  \\
            0.826  0.7176296600780171  \\
            0.828  0.7189629944164532  \\
            0.83  0.7203022473164785  \\
            0.832  0.7216474383002157  \\
            0.834  0.7229985869368855  \\
            0.836  0.7243557128428062  \\
            0.838  0.7257188356813944  \\
            0.84  0.7270879751631648  \\
            0.842  0.7284631510457299  \\
            0.844  0.7298443831338001  \\
            0.846  0.7312316912791843  \\
            0.848  0.7326250953807887  \\
            0.85  0.7340246153846182  \\
            0.852  0.7354302712837752  \\
            0.854  0.7368420831184603  \\
            0.856  0.7382600709759722  \\
            0.858  0.7396842549907074  \\
            0.86  0.7411146553441605  \\
            0.862  0.7425512922649241  \\
            0.864  0.7439941860286889  \\
            0.866  0.7454433569582433  \\
            0.868  0.7468988254234741  \\
            0.87  0.7483606118413659  \\
            0.872  0.7498287366760011  \\
            0.874  0.7513032204385608  \\
            0.876  0.7527840836873231  \\
            0.878  0.7542713470276649  \\
            0.88  0.7557650311120607  \\
            0.882  0.7572651566400834  \\
            0.884  0.7587717443584033  \\
            0.886  0.7602848150607893  \\
            0.888  0.7618043895881079  \\
            0.89  0.7633304888283239  \\
            0.892  0.7648631337164997  \\
            0.894  0.7664023452347963  \\
            0.896  0.7679481444124723  \\
            0.898  0.769500552325884  \\
            0.9  0.7710595900984865  \\
            0.902  0.7726252789008322  \\
            0.904  0.7741976399505719  \\
            0.906  0.7757766945124542  \\
            0.908  0.777362463898326  \\
            0.91  0.7789549694671317  \\
            0.912  0.7805542326249143  \\
            0.914  0.7821602748248142  \\
            0.916  0.7837731175670704  \\
            0.918  0.7853927823990192  \\
            0.92  0.7870192909150957  \\
            0.922  0.7886526647568325  \\
            0.924  0.7902929256128602  \\
            0.926  0.7919400952189076  \\
            0.928  0.7935941953578014  \\
            0.93  0.7952552478594664  \\
            0.932  0.7969232746009253  \\
            0.934  0.7985982975062988  \\
            0.936  0.8002803385468057  \\
            0.938  0.8019694197407624  \\
            0.94  0.8036655631535842  \\
            0.942  0.8053687908977836  \\
            0.944  0.8070791251329712  \\
            0.946  0.808796588065856  \\
            0.948  0.8105212019502447  \\
            0.95  0.812252989087042  \\
            0.952  0.8139919718242505  \\
            0.954  0.8157381725569713  \\
            0.956  0.8174916137274032  \\
            0.958  0.8192523178248426  \\
            0.96  0.8210203073856847  \\
            0.962  0.8227956049934219  \\
            0.964  0.8245782332786452  \\
            0.966  0.8263682149190434  \\
            0.968  0.8281655726394034  \\
            0.97  0.8299703292116098  \\
            0.972  0.8317825074546454  \\
            0.974  0.8336021302345912  \\
            0.976  0.8354292204646259  \\
            0.978  0.8372638011050262  \\
            0.98  0.839105895163167  \\
            0.982  0.8409555256935214  \\
            0.984  0.8428127157976598  \\
            0.986  0.8446774886242512  \\
            0.988  0.8465498673690627  \\
            0.99  0.8484298752749586  \\
            0.992  0.8503175356319022  \\
            0.994  0.8522128717769542  \\
            0.996  0.8541159070942733  \\
            0.998  0.8560266650151166  \\
            1.0  0.8579451690178388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5333;green,0.8;blue,0.9333}, name path={1000}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.500000941178433  \\
            0.004  0.500003764737281  \\
            0.006  0.500008470747191  \\
            0.008  0.5000150593259081  \\
            0.01  0.5000235306382753  \\
            0.012  0.5000338848962335  \\
            0.014  0.5000461223588216  \\
            0.016  0.500060243332177  \\
            0.018  0.5000762481695343  \\
            0.02  0.500094137271227  \\
            0.022  0.5001139110846858  \\
            0.024  0.50013557010444  \\
            0.026  0.5001591148721163  \\
            0.028  0.50018454597644  \\
            0.03  0.5002118640532339  \\
            0.032  0.5002410697854194  \\
            0.034  0.5002721639030154  \\
            0.036  0.5003051471831389  \\
            0.038  0.500340020450005  \\
            0.04  0.5003767845749268  \\
            0.042  0.5004154404763154  \\
            0.044  0.5004559891196798  \\
            0.046  0.500498431517627  \\
            0.048  0.5005427687298624  \\
            0.05  0.5005890018631888  \\
            0.052  0.5006371320715072  \\
            0.054  0.5006871605558171  \\
            0.056  0.5007390885642152  \\
            0.058  0.500792917391897  \\
            0.06  0.5008486483811552  \\
            0.062  0.5009062829213811  \\
            0.064  0.5009658224490638  \\
            0.066  0.5010272684477904  \\
            0.068  0.5010906224482461  \\
            0.07  0.501155886028214  \\
            0.072  0.5012230608125752  \\
            0.074  0.5012921484733087  \\
            0.076  0.5013631507294918  \\
            0.078  0.5014360693472997  \\
            0.08  0.5015109061400053  \\
            0.082  0.50158766296798  \\
            0.084  0.5016663417386927  \\
            0.086  0.5017469444067109  \\
            0.088  0.5018294729736995  \\
            0.09  0.5019139294884216  \\
            0.092  0.5020003160467386  \\
            0.094  0.5020886347916095  \\
            0.096  0.5021788879130915  \\
            0.098  0.5022710776483399  \\
            0.1  0.5023652062816076  \\
            0.102  0.5024612761442462  \\
            0.104  0.5025592896147045  \\
            0.106  0.5026592491185299  \\
            0.108  0.5027611571283676  \\
            0.11  0.5028650161639606  \\
            0.112  0.5029708287921503  \\
            0.114  0.5030785976268759  \\
            0.116  0.5031883253291746  \\
            0.118  0.5033000146071815  \\
            0.12  0.50341366821613  \\
            0.122  0.503529288958351  \\
            0.124  0.503646879683274  \\
            0.126  0.5037664432874264  \\
            0.128  0.503887982714433  \\
            0.13  0.5040115009550172  \\
            0.132  0.5041370010470004  \\
            0.134  0.5042644860753017  \\
            0.136  0.5043939591719385  \\
            0.138  0.5045254235160258  \\
            0.14  0.5046588823337769  \\
            0.142  0.5047943388985032  \\
            0.144  0.504931796530614  \\
            0.146  0.5050712585976165  \\
            0.148  0.5052127285141158  \\
            0.15  0.5053562097418153  \\
            0.152  0.5055017057895163  \\
            0.154  0.5056492202131182  \\
            0.156  0.5057987566156179  \\
            0.158  0.5059503186471112  \\
            0.16  0.5061039100047912  \\
            0.162  0.5062595344329489  \\
            0.164  0.5064171957229738  \\
            0.166  0.5065768977133533  \\
            0.168  0.5067386442896729  \\
            0.17  0.5069024393846154  \\
            0.172  0.5070682869779625  \\
            0.174  0.5072361910965932  \\
            0.176  0.5074061558144852  \\
            0.178  0.5075781852527135  \\
            0.18  0.5077522835794517  \\
            0.182  0.507928455009971  \\
            0.184  0.5081067038066406  \\
            0.186  0.5082870342789281  \\
            0.188  0.5084694507833987  \\
            0.19  0.5086539577237158  \\
            0.192  0.5088405595506407  \\
            0.194  0.5090292607620327  \\
            0.196  0.5092200659028493  \\
            0.198  0.5094129795651458  \\
            0.2  0.5096080063880756  \\
            0.202  0.50980515105789  \\
            0.204  0.5100044183079385  \\
            0.206  0.5102058129186684  \\
            0.208  0.5104093397176249  \\
            0.21  0.5106150035794518  \\
            0.212  0.51082280942589  \\
            0.214  0.5110327622257793  \\
            0.216  0.5112448669950569  \\
            0.218  0.5114591287967583  \\
            0.22  0.5116755527410168  \\
            0.222  0.5118941439850638  \\
            0.224  0.5121149077332289  \\
            0.226  0.5123378492369393  \\
            0.228  0.5125629737947205  \\
            0.23  0.5127902867521958  \\
            0.232  0.5130197935020869  \\
            0.234  0.5132514994842132  \\
            0.236  0.5134854101854918  \\
            0.238  0.5137215311399385  \\
            0.24  0.5139598679286664  \\
            0.242  0.5142004261798874  \\
            0.244  0.5144432115689105  \\
            0.246  0.5146882298181434  \\
            0.248  0.5149354866970914  \\
            0.25  0.5151849880223582  \\
            0.252  0.5154367396576451  \\
            0.254  0.5156907475137515  \\
            0.256  0.5159470175485752  \\
            0.258  0.5162055557671112  \\
            0.26  0.5164663682214533  \\
            0.262  0.5167294610107929  \\
            0.264  0.5169948402814195  \\
            0.266  0.5172625122267205  \\
            0.268  0.5175324830871816  \\
            0.27  0.5178047591503859  \\
            0.272  0.5180793467510154  \\
            0.274  0.5183562522708492  \\
            0.276  0.5186354821387652  \\
            0.278  0.5189170428307386  \\
            0.28  0.5192009408698429  \\
            0.282  0.5194871828262498  \\
            0.284  0.5197757753172288  \\
            0.286  0.5200667250071475  \\
            0.288  0.520360038607471  \\
            0.29  0.5206557228767634  \\
            0.292  0.5209537846206859  \\
            0.294  0.5212542306919982  \\
            0.296  0.5215570679905576  \\
            0.298  0.5218623034633199  \\
            0.3  0.5221699441043386  \\
            0.302  0.5224799969547653  \\
            0.304  0.5227924691028494  \\
            0.306  0.5231073676839385  \\
            0.308  0.5234246998804782  \\
            0.31  0.5237444729220123  \\
            0.312  0.524066694085182  \\
            0.314  0.5243913706937272  \\
            0.316  0.5247185101184852  \\
            0.318  0.5250481197773919  \\
            0.32  0.5253802071354805  \\
            0.322  0.5257147797048829  \\
            0.324  0.5260518450448286  \\
            0.326  0.5263914107616452  \\
            0.328  0.5267334845087583  \\
            0.33  0.5270780739866916  \\
            0.332  0.5274251869430666  \\
            0.334  0.5277748311726029  \\
            0.336  0.5281270145171182  \\
            0.338  0.528481744865528  \\
            0.34  0.5288390301538463  \\
            0.342  0.5291988783651843  \\
            0.344  0.5295612975297517  \\
            0.346  0.5299262957248563  \\
            0.348  0.5302938810749037  \\
            0.35  0.5306640617513975  \\
            0.352  0.5310368459729393  \\
            0.354  0.5314122420052289  \\
            0.356  0.5317902581610638  \\
            0.358  0.5321709028003399  \\
            0.36  0.5325541843300506  \\
            0.362  0.5329401112042877  \\
            0.364  0.5333286919242409  \\
            0.366  0.5337199350381978  \\
            0.368  0.534113849141544  \\
            0.37  0.5345104428767635  \\
            0.372  0.5349097249334376  \\
            0.374  0.5353117040482464  \\
            0.376  0.5357163890049671  \\
            0.378  0.5361237886344757  \\
            0.38  0.5365339118147459  \\
            0.382  0.5369467674708494  \\
            0.384  0.5373623645749559  \\
            0.386  0.537780712146333  \\
            0.388  0.5382018192513466  \\
            0.39  0.5386256950034604  \\
            0.392  0.5390523485632358  \\
            0.394  0.539481789138333  \\
            0.396  0.5399140259835096  \\
            0.398  0.540349068400621  \\
            0.4  0.5407869257386213  \\
            0.402  0.5412276073935622  \\
            0.404  0.5416711228085934  \\
            0.406  0.5421174814739625  \\
            0.408  0.5425666929270155  \\
            0.41  0.5430187667521961  \\
            0.412  0.5434737125810458  \\
            0.414  0.5439315400922048  \\
            0.416  0.5443922590114105  \\
            0.418  0.5448558791114989  \\
            0.42  0.5453224102124037  \\
            0.422  0.5457918621811567  \\
            0.424  0.5462642449318875  \\
            0.426  0.5467395684258242  \\
            0.428  0.5472178426712924  \\
            0.43  0.547699077723716  \\
            0.432  0.5481832836856165  \\
            0.434  0.5486704707066141  \\
            0.436  0.5491606489834265  \\
            0.438  0.5496538287598695  \\
            0.44  0.5501500203268567  \\
            0.442  0.5506492340224002  \\
            0.444  0.5511514802316098  \\
            0.446  0.551656769386693  \\
            0.448  0.552165111966956  \\
            0.45  0.5526765184988024  \\
            0.452  0.5531909995557343  \\
            0.454  0.5537085657583513  \\
            0.456  0.5542292277743512  \\
            0.458  0.5547529963185301  \\
            0.46  0.5552798821527818  \\
            0.462  0.5558098960860979  \\
            0.464  0.5563430489745685  \\
            0.466  0.5568793517213814  \\
            0.468  0.5574188152768224  \\
            0.47  0.5579614506382755  \\
            0.472  0.5585072688502225  \\
            0.474  0.5590562810042432  \\
            0.476  0.5596084982390157  \\
            0.478  0.5601639317403156  \\
            0.48  0.5607225927410171  \\
            0.482  0.5612844925210918  \\
            0.484  0.5618496424076098  \\
            0.486  0.5624180537747389  \\
            0.488  0.562989738043745  \\
            0.49  0.5635647066829921  \\
            0.492  0.564142971207942  \\
            0.494  0.5647245431811546  \\
            0.496  0.5653094342122881  \\
            0.498  0.5658976559580979  \\
            0.5  0.5664892201224385  \\
            0.502  0.5670841384562614  \\
            0.504  0.5676824227576167  \\
            0.506  0.5682840848716524  \\
            0.508  0.5688891366906145  \\
            0.51  0.5694975901538466  \\
            0.512  0.5701094572477908  \\
            0.514  0.5707247500059873  \\
            0.516  0.5713434805090738  \\
            0.518  0.5719656608847864  \\
            0.52  0.5725913033079589  \\
            0.522  0.5732204200005233  \\
            0.524  0.5738530232315098  \\
            0.526  0.5744891253170462  \\
            0.528  0.5751287386203583  \\
            0.53  0.5757718755517705  \\
            0.532  0.5764185485687044  \\
            0.534  0.5770687701756801  \\
            0.536  0.5777225529243158  \\
            0.538  0.5783799094133273  \\
            0.54  0.5790408522885285  \\
            0.542  0.5797053942428316  \\
            0.544  0.5803735480162466  \\
            0.546  0.5810453263958815  \\
            0.548  0.5817207422159422  \\
            0.55  0.5823998083577328  \\
            0.552  0.5830825377496552  \\
            0.554  0.5837689433672096  \\
            0.556  0.5844590382329942  \\
            0.558  0.5851528354167045  \\
            0.56  0.585850348035135  \\
            0.562  0.5865515892521775  \\
            0.564  0.5872565722788222  \\
            0.566  0.587965310373157  \\
            0.568  0.5886778168403681  \\
            0.57  0.5893941050327395  \\
            0.572  0.5901141883496532  \\
            0.574  0.5908380802375892  \\
            0.576  0.5915657941901259  \\
            0.578  0.5922973437479391  \\
            0.58  0.5930327424988028  \\
            0.582  0.5937720040775893  \\
            0.584  0.5945151421662686  \\
            0.586  0.5952621704939088  \\
            0.588  0.5960131028366759  \\
            0.59  0.596767953017834  \\
            0.592  0.5975267349077453  \\
            0.594  0.5982894624238699  \\
            0.596  0.5990561495307658  \\
            0.598  0.5998268102400892  \\
            0.6  0.6006014586105942  \\
            0.602  0.601380108748133  \\
            0.604  0.6021627748056554  \\
            0.606  0.60294947098321  \\
            0.608  0.6037402115279423  \\
            0.61  0.6045350107340971  \\
            0.612  0.6053338829430162  \\
            0.614  0.6061368425431396  \\
            0.616  0.6069439039700059  \\
            0.618  0.6077550817062507  \\
            0.62  0.6085703902816085  \\
            0.622  0.6093898442729113  \\
            0.624  0.6102134583040895  \\
            0.626  0.6110412470461708  \\
            0.628  0.6118732252172818  \\
            0.63  0.6127094075826466  \\
            0.632  0.6135498089545871  \\
            0.634  0.6143944441925239  \\
            0.636  0.6152433282029747  \\
            0.638  0.6160964759395561  \\
            0.64  0.616953902402982  \\
            0.642  0.6178156226410647  \\
            0.644  0.6186816517487146  \\
            0.646  0.6195520048679395  \\
            0.648  0.6204266971878457  \\
            0.65  0.6213057439446376  \\
            0.652  0.6221891604216173  \\
            0.654  0.6230769619491852  \\
            0.656  0.6239691639048391  \\
            0.658  0.6248657817131755  \\
            0.66  0.6257668308458887  \\
            0.662  0.6266723268217708  \\
            0.664  0.627582285206712  \\
            0.666  0.6284967216137005  \\
            0.668  0.6294156517028227  \\
            0.67  0.6303390911812627  \\
            0.672  0.6312670558033029  \\
            0.674  0.6321995613703235  \\
            0.676  0.6331366237308025  \\
            0.678  0.6340782587803165  \\
            0.68  0.6350244824615396  \\
            0.682  0.6359753107642442  \\
            0.684  0.6369307597253003  \\
            0.686  0.6378908454286765  \\
            0.688  0.6388555840054387  \\
            0.69  0.6398249916337515  \\
            0.692  0.6407990845388771  \\
            0.694  0.6417778789931757  \\
            0.696  0.6427613913161058  \\
            0.698  0.6437496378742235  \\
            0.7  0.644742635081183  \\
            0.702  0.6457403993977369  \\
            0.704  0.6467429473317353  \\
            0.706  0.6477502954381267  \\
            0.708  0.6487624603189571  \\
            0.71  0.649779458623371  \\
            0.712  0.6508013070476109  \\
            0.714  0.6518280223350167  \\
            0.716  0.6528596212760271  \\
            0.718  0.6538961207081784  \\
            0.72  0.6549375375161046  \\
            0.722  0.6559838886315386  \\
            0.724  0.6570351910333102  \\
            0.726  0.658091461747348  \\
            0.728  0.6591527178466784  \\
            0.73  0.6602189764514255  \\
            0.732  0.661290254728812  \\
            0.734  0.662366569893158  \\
            0.736  0.6634479392058821  \\
            0.738  0.6645343799755005  \\
            0.74  0.6656259095576273  \\
            0.742  0.6667225453549754  \\
            0.744  0.6678243048173551  \\
            0.746  0.6689312054416745  \\
            0.748  0.6700432647719401  \\
            0.75  0.6711605003992565  \\
            0.752  0.6722829299618257  \\
            0.754  0.6734105711449484  \\
            0.756  0.674543441681023  \\
            0.758  0.6756815593495458  \\
            0.76  0.6768249419771113  \\
            0.762  0.6779736074374116  \\
            0.764  0.6791275736512377  \\
            0.766  0.6802868585864774  \\
            0.768  0.6814514802581176  \\
            0.77  0.6826214567282425  \\
            0.772  0.6837968061060347  \\
            0.774  0.6849775465477743  \\
            0.776  0.68616369625684  \\
            0.778  0.6873552734837084  \\
            0.78  0.6885522965259536  \\
            0.782  0.6897547837282482  \\
            0.784  0.6909627534823627  \\
            0.786  0.6921762242271654  \\
            0.788  0.693395214448623  \\
            0.79  0.6946197426797999  \\
            0.792  0.6958498275008583  \\
            0.794  0.6970854875390591  \\
            0.796  0.6983267414687604  \\
            0.798  0.699573608011419  \\
            0.8  0.7008261059355891  \\
            0.802  0.7020842540569234  \\
            0.804  0.7033480712381723  \\
            0.806  0.7046175763891843  \\
            0.808  0.705892788466906  \\
            0.81  0.7071737264753817  \\
            0.812  0.708460409465754  \\
            0.814  0.7097528565362634  \\
            0.816  0.7110510868322485  \\
            0.818  0.7123551195461458  \\
            0.82  0.7136649739174897  \\
            0.822  0.7149806692329129  \\
            0.824  0.7163022248261458  \\
            0.826  0.7176296600780171  \\
            0.828  0.7189629944164532  \\
            0.83  0.7203022473164785  \\
            0.832  0.7216474383002157  \\
            0.834  0.7229985869368855  \\
            0.836  0.7243557128428062  \\
            0.838  0.7257188356813944  \\
            0.84  0.7270879751631648  \\
            0.842  0.7284631510457299  \\
            0.844  0.7298443831338001  \\
            0.846  0.7312316912791843  \\
            0.848  0.7326250953807887  \\
            0.85  0.7340246153846182  \\
            0.852  0.7354302712837752  \\
            0.854  0.7368420831184603  \\
            0.856  0.7382600709759722  \\
            0.858  0.7396842549907074  \\
            0.86  0.7411146553441605  \\
            0.862  0.7425512922649241  \\
            0.864  0.7439941860286889  \\
            0.866  0.7454433569582433  \\
            0.868  0.7468988254234741  \\
            0.87  0.7483606118413659  \\
            0.872  0.7498287366760011  \\
            0.874  0.7513032204385608  \\
            0.876  0.7527840836873231  \\
            0.878  0.7542713470276649  \\
            0.88  0.7557650311120607  \\
            0.882  0.7572651566400834  \\
            0.884  0.7587717443584033  \\
            0.886  0.7602848150607893  \\
            0.888  0.7618043895881079  \\
            0.89  0.7633304888283239  \\
            0.892  0.7648631337164997  \\
            0.894  0.7664023452347963  \\
            0.896  0.7679481444124723  \\
            0.898  0.769500552325884  \\
            0.9  0.7710595900984865  \\
            0.902  0.7726252789008322  \\
            0.904  0.7741976399505719  \\
            0.906  0.7757766945124542  \\
            0.908  0.777362463898326  \\
            0.91  0.7789549694671317  \\
            0.912  0.7805542326249143  \\
            0.914  0.7821602748248142  \\
            0.916  0.7837731175670704  \\
            0.918  0.7853927823990192  \\
            0.92  0.7870192909150957  \\
            0.922  0.7886526647568325  \\
            0.924  0.7902929256128602  \\
            0.926  0.7919400952189076  \\
            0.928  0.7935941953578014  \\
            0.93  0.7952552478594664  \\
            0.932  0.7969232746009253  \\
            0.934  0.7985982975062988  \\
            0.936  0.8002803385468057  \\
            0.938  0.8019694197407624  \\
            0.94  0.8036655631535842  \\
            0.942  0.8053687908977836  \\
            0.944  0.8070791251329712  \\
            0.946  0.808796588065856  \\
            0.948  0.8105212019502447  \\
            0.95  0.812252989087042  \\
            0.952  0.8139919718242505  \\
            0.954  0.8157381725569713  \\
            0.956  0.8174916137274032  \\
            0.958  0.8192523178248426  \\
            0.96  0.8210203073856847  \\
            0.962  0.8227956049934219  \\
            0.964  0.8245782332786452  \\
            0.966  0.8263682149190434  \\
            0.968  0.8281655726394034  \\
            0.97  0.8299703292116098  \\
            0.972  0.8317825074546454  \\
            0.974  0.8336021302345912  \\
            0.976  0.8354292204646259  \\
            0.978  0.8372638011050262  \\
            0.98  0.839105895163167  \\
            0.982  0.8409555256935214  \\
            0.984  0.8428127157976598  \\
            0.986  0.8446774886242512  \\
            0.988  0.8465498673690627  \\
            0.99  0.8484298752749586  \\
            0.992  0.8503175356319022  \\
            0.994  0.8522128717769542  \\
            0.996  0.8541159070942733  \\
            0.998  0.8560266650151166  \\
            1.0  0.8579451690178388  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.4;blue,0.4667}, name path={1001}, draw opacity={1.0}, line width={1.6900000000000002}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.5000009411784333  \\
            0.004  0.500003764737301  \\
            0.006  0.5000084707474185  \\
            0.008  0.5000150593271859  \\
            0.01  0.50002353064315  \\
            0.012  0.500033884910789  \\
            0.014  0.5000461223955255  \\
            0.016  0.50006024341396  \\
            0.018  0.5000762483353319  \\
            0.02  0.5000941375832044  \\
            0.022  0.500113911637373  \\
            0.024  0.5001355710359998  \\
            0.026  0.5001591163779721  \\
            0.028  0.5001845483254858  \\
            0.03  0.5002118676068525  \\
            0.032  0.5002410750195332  \\
            0.034  0.5002721714333936  \\
            0.036  0.5003051577941873  \\
            0.038  0.500340035127261  \\
            0.04  0.5003768045414863  \\
            0.042  0.5004154672334147  \\
            0.044  0.5004560244916578  \\
            0.046  0.5004984777014923  \\
            0.048  0.5005428283496894  \\
            0.05  0.5005890780295685  \\
            0.052  0.5006372284462761  \\
            0.054  0.5006872814222895  \\
            0.056  0.5007392389031434  \\
            0.058  0.5007931029633846  \\
            0.06  0.5008488758127465  \\
            0.062  0.5009065598025532  \\
            0.064  0.5009661574323446  \\
            0.066  0.5010276713567279  \\
            0.068  0.5010911043924527  \\
            0.07  0.5011564595257125  \\
            0.072  0.5012237399196681  \\
            0.074  0.5012929489221978  \\
            0.076  0.5013640900738721  \\
            0.078  0.5014371671161516  \\
            0.08  0.5015121839998107  \\
            0.082  0.5015891448935856  \\
            0.084  0.5016680541930473  \\
            0.086  0.5017489165296981  \\
            0.088  0.5018317367802942  \\
            0.09  0.5019165200763918  \\
            0.092  0.5020032718141184  \\
            0.094  0.5020919976641688  \\
            0.096  0.5021827035820247  \\
            0.098  0.5022753958184007  \\
            0.1  0.5023700809299132  \\
            0.102  0.502466765789975  \\
            0.104  0.502565457599914  \\
            0.106  0.5026661639003168  \\
            0.108  0.5027688925825969  \\
            0.11  0.5028736519007874  \\
            0.112  0.502980450483558  \\
            0.114  0.5030892973464578  \\
            0.116  0.5032002019043812  \\
            0.118  0.5033131739842592  \\
            0.12  0.5034282238379759  \\
            0.122  0.503545362155508  \\
            0.124  0.5036646000782912  \\
            0.126  0.5037859492128087  \\
            0.128  0.503909421644406  \\
            0.13  0.5040350299513302  \\
            0.132  0.5041627872189934  \\
            0.134  0.5042927070544608  \\
            0.136  0.5044248036011638  \\
            0.138  0.5045590915538369  \\
            0.14  0.5046955861736807  \\
            0.142  0.5048343033037482  \\
            0.144  0.504975259384556  \\
            0.146  0.5051184714699204  \\
            0.148  0.5052639572430178  \\
            0.15  0.5054117350326705  \\
            0.152  0.5055618238298559  \\
            0.154  0.505714243304442  \\
            0.156  0.5058690138221444  \\
            0.158  0.5060261564617128  \\
            0.16  0.5061856930323371  \\
            0.162  0.5063476460912809  \\
            0.164  0.5065120389617402  \\
            0.166  0.5066788957509246  \\
            0.168  0.5068482413683641  \\
            0.17  0.5070201015444409  \\
            0.172  0.507194502849145  \\
            0.174  0.507371472711056  \\
            0.176  0.5075510394365474  \\
            0.178  0.5077332322292166  \\
            0.18  0.5079180812095405  \\
            0.182  0.5081056174347532  \\
            0.184  0.508295872918951  \\
            0.186  0.5084888806534203  \\
            0.188  0.5086846746271912  \\
            0.19  0.5088832898478145  \\
            0.192  0.5090847623623642  \\
            0.194  0.509289129278665  \\
            0.196  0.5094964287867433  \\
            0.198  0.5097067001805036  \\
            0.2  0.5099199838796293  \\
            0.202  0.5101363214517083  \\
            0.204  0.5103557556345826  \\
            0.206  0.5105783303589235  \\
            0.208  0.5108040907710305  \\
            0.21  0.5110330832558561  \\
            0.212  0.5112653554602526  \\
            0.214  0.5115009563164478  \\
            0.216  0.51173993606574  \\
            0.218  0.5119823462824229  \\
            0.22  0.5122282398979313  \\
            0.222  0.5124776712252126  \\
            0.224  0.5127306959833244  \\
            0.226  0.5129873713222541  \\
            0.228  0.5132477558479652  \\
            0.23  0.5135119096476669  \\
            0.232  0.5137798943153098  \\
            0.234  0.5140517729773045  \\
            0.236  0.5143276103184656  \\
            0.238  0.5146074726081815  \\
            0.24  0.5148914277268061  \\
            0.242  0.5151795451922778  \\
            0.244  0.515471896186962  \\
            0.246  0.5157685535847176  \\
            0.248  0.5160695919781896  \\
            0.25  0.5163750877063248  \\
            0.252  0.5166851188821135  \\
            0.254  0.5169997654205545  \\
            0.256  0.5173191090668461  \\
            0.258  0.5176432334248001  \\
            0.26  0.5179722239854824  \\
            0.262  0.5183061681560761  \\
            0.264  0.5186451552889715  \\
            0.266  0.518989276711078  \\
            0.268  0.5193386257533636  \\
            0.27  0.5196932977806162  \\
            0.272  0.5200533902214326  \\
            0.274  0.5204190025984281  \\
            0.276  0.5207902365586755  \\
            0.278  0.521167195904364  \\
            0.28  0.5215499866236865  \\
            0.282  0.5219387169219497  \\
            0.284  0.5223334972529086  \\
            0.286  0.5227344403503265  \\
            0.288  0.5231416612597591  \\
            0.29  0.5235552773705642  \\
            0.292  0.5239754084481334  \\
            0.294  0.5244021766663526  \\
            0.296  0.5248357066402825  \\
            0.298  0.5252761254590678  \\
            0.3  0.525723562719068  \\
            0.302  0.5261781505572145  \\
            0.304  0.5266400236845918  \\
            0.306  0.5271093194202436  \\
            0.308  0.5275861777252031  \\
            0.31  0.5280707412367481  \\
            0.312  0.5285631553028804  \\
            0.314  0.5290635680170312  \\
            0.316  0.5295721302529891  \\
            0.318  0.5300889957000541  \\
            0.32  0.5306143208984158  \\
            0.322  0.5311482652747564  \\
            0.324  0.5316909911780784  \\
            0.326  0.5322426639157558  \\
            0.328  0.5328034517898119  \\
            0.33  0.53337352613342  \\
            0.332  0.5339530613476301  \\
            0.334  0.5345422349383182  \\
            0.336  0.535141227553363  \\
            0.338  0.5357502230200452  \\
            0.34  0.5363694083826716  \\
            0.342  0.5369989739404245  \\
            0.344  0.5376391132854356  \\
            0.346  0.5382900233410843  \\
            0.348  0.5389519044005207  \\
            0.35  0.5396249601654126  \\
            0.352  0.5403093977849187  \\
            0.354  0.5410054278948847  \\
            0.356  0.5417132646572655  \\
            0.358  0.5424331257997704  \\
            0.36  0.5431652326557346  \\
            0.362  0.5439098102042137  \\
            0.364  0.5446670871103049  \\
            0.366  0.5454372957656904  \\
            0.368  0.5462206723294074  \\
            0.37  0.5470174567688417  \\
            0.372  0.5478278929009456  \\
            0.374  0.5486522284336823  \\
            0.376  0.5494907150076921  \\
            0.378  0.550343608238186  \\
            0.38  0.5512111677570616  \\
            0.382  0.5520936572552458  \\
            0.384  0.5529913445252603  \\
            0.386  0.5539045015040122  \\
            0.388  0.5548334043158099  \\
            0.39  0.5557783333156033  \\
            0.392  0.5567395731324482  \\
            0.394  0.5577174127131957  \\
            0.396  0.5587121453664065  \\
            0.398  0.5597240688064883  \\
            0.4  0.5607534851980607  \\
            0.402  0.5618007012005418  \\
            0.404  0.5628660280129613  \\
            0.406  0.5639497814189967  \\
            0.408  0.5650522818322362  \\
            0.41  0.5661738543416641  \\
            0.412  0.5673148287573722  \\
            0.414  0.568475539656495  \\
            0.416  0.5696563264293703  \\
            0.418  0.5708575333259237  \\
            0.42  0.5720795095022781  \\
            0.422  0.5733226090675881  \\
            0.424  0.574587191131098  \\
            0.426  0.5758736198494258  \\
            0.428  0.5771822644740707  \\
            0.43  0.5785134993991459  \\
            0.432  0.5798677042093354  \\
            0.434  0.5812452637280765  \\
            0.436  0.5826465680659656  \\
            0.438  0.5840720126693894  \\
            0.44  0.5855219983693805  \\
            0.442  0.5869969314306982  \\
            0.444  0.5884972236011329  \\
            0.446  0.5900232921610356  \\
            0.448  0.5915755599730724  \\
            0.45  0.5931544555322035  \\
            0.452  0.5947604130158858  \\
            0.454  0.5963938723345015  \\
            0.456  0.598055279182011  \\
            0.458  0.5997450850868294  \\
            0.46  0.6014637474629295  \\
            0.462  0.6032117296611672  \\
            0.464  0.6049895010208335  \\
            0.466  0.6067975369214297  \\
            0.468  0.6086363188346683  \\
            0.47  0.6105063343766979  \\
            0.472  0.6124080773605525  \\
            0.474  0.6143420478488262  \\
            0.476  0.616308752206572  \\
            0.478  0.6183087031544251  \\
            0.48  0.6203424198219515  \\
            0.482  0.6224104278012202  \\
            0.484  0.6245132592006013  \\
            0.486  0.626651452698787  \\
            0.488  0.6288255535990396  \\
            0.49  0.6310361138836617  \\
            0.492  0.6332836922686923  \\
            0.494  0.6355688542588276  \\
            0.496  0.6378921722025662  \\
            0.498  0.6402542253475783  \\
            0.5  0.6426555998963006  \\
            0.502  0.6450968890617552  \\
            0.504  0.6475786931235933  \\
            0.506  0.6501016194843631  \\
            0.508  0.6526662827260032  \\
            0.51  0.6552733046665598  \\
            0.512  0.6579233144171285  \\
            0.514  0.6606169484390221  \\
            0.516  0.6633548506011608  \\
            0.518  0.6661376722376892  \\
            0.52  0.6689660722058157  \\
            0.522  0.6718407169438793  \\
            0.524  0.6747622805296383  \\
            0.526  0.6777314447387852  \\
            0.528  0.6807488991036856  \\
            0.53  0.6838153409723426  \\
            0.532  0.6869314755675846  \\
            0.534  0.6900980160464778  \\
            0.536  0.6933156835599654  \\
            0.538  0.6965852073127279  \\
            0.54  0.6999073246232715  \\
            0.542  0.7032827809842391  \\
            0.544  0.7067123301229461  \\
            0.546  0.7101967340621412  \\
            0.548  0.7137367631809923  \\
            0.55  0.7173331962762958  \\
            0.552  0.7209868206239116  \\
            0.554  0.7246984320404224  \\
            0.556  0.7284688349450175  \\
            0.558  0.7322988424216004  \\
            0.56  0.736189276281124  \\
            0.562  0.7401409671241457  \\
            0.564  0.7441547544036116  \\
            0.566  0.7482314864878634  \\
            0.568  0.7523720207238691  \\
            0.57  0.7565772235006794  \\
            0.572  0.7608479703131092  \\
            0.574  0.7651851458256423  \\
            0.576  0.7695896439365627  \\
            0.578  0.7740623678423074  \\
            0.58  0.7786042301020473  \\
            0.582  0.783216152702491  \\
            0.584  0.7878990671229125  \\
            0.586  0.7926539144004054  \\
            0.588  0.79748164519536  \\
            0.59  0.8023832198571667  \\
            0.592  0.8073596084901414  \\
            0.594  0.8124117910196795  \\
            0.596  0.8175407572586301  \\
            0.598  0.8227475069738982  \\
            0.6  0.82803304995327  \\
            0.602  0.8333984060724631  \\
            0.604  0.8388446053624006  \\
            0.606  0.8443726880767123  \\
            0.608  0.8499837047594567  \\
            0.61  0.8556787163130715  \\
            0.612  0.8614587940665454  \\
            0.614  0.8673250198438172  \\
            0.616  0.8732784860323981  \\
            0.618  0.8793202956522179  \\
            0.62  0.8854515624246985  \\
            0.622  0.891673410842049  \\
            0.624  0.8979869762367875  \\
            0.626  0.9043934048514861  \\
            0.628  0.9108938539087424  \\
            0.63  0.917489491681373  \\
            0.632  0.9241814975628339  \\
            0.634  0.9309710621378646  \\
            0.636  0.9378593872533567  \\
            0.638  0.9448476860894477  \\
            0.64  0.9519371832308385  \\
            0.642  0.9591291147383367  \\
            0.644  0.9664247282206235  \\
            0.646  0.9738252829062453  \\
            0.648  0.9813320497158311  \\
            0.65  0.9889463113345331  \\
            0.652  0.9966693622846932  \\
            0.654  1.004502508998732  \\
            0.656  1.0124470698922647  \\
            0.658  1.0205043754374417  \\
            0.66  1.028675768236511  \\
            0.662  1.0369626030956085  \\
            0.664  1.0453662470987715  \\
            0.666  1.0538880796821752  \\
            0.668  1.0625294927085984  \\
            0.67  1.0712918905421083  \\
            0.672  1.0801766901229737  \\
            0.674  1.0891853210428015  \\
            0.676  1.098319225619898  \\
            0.678  1.1075798589748547  \\
            0.68  1.1169686891063588  \\
            0.682  1.126487196967229  \\
            0.684  1.1361368765406739  \\
            0.686  1.1459192349167777  \\
            0.688  1.1558357923692086  \\
            0.69  1.1658880824321534  \\
            0.692  1.1760776519774736  \\
            0.694  1.1864060612920908  \\
            0.696  1.196874884155592  \\
            0.698  1.2074857079180648  \\
            0.7  1.2182401335781494  \\
            0.702  1.2291397758613254  \\
            0.704  1.2401862632984133  \\
            0.706  1.2513812383043088  \\
            0.708  1.2627263572569347  \\
            0.71  1.2742232905764235  \\
            0.712  1.2858737228045203  \\
            0.714  1.2976793526842125  \\
            0.716  1.3096418932395841  \\
            0.718  1.3217630718558926  \\
            0.72  1.3340446303598732  \\
            0.722  1.3464883251002666  \\
            0.724  1.3590959270285703  \\
            0.726  1.371869221780016  \\
            0.728  1.3848100097547713  \\
            0.73  1.3979201061993654  \\
            0.732  1.41120134128834  \\
            0.734  1.424655560206125  \\
            0.736  1.4382846232291382  \\
            0.738  1.4520904058081094  \\
            0.74  1.4660747986506304  \\
            0.742  1.480239707803929  \\
            0.744  1.4945870547378672  \\
            0.746  1.5091187764281635  \\
            0.748  1.5238368254398424  \\
            0.75  1.5387431700109047  \\
            0.752  1.5538397941362256  \\
            0.754  1.5691286976516778  \\
            0.756  1.5846118963184745  \\
            0.758  1.6002914219077424  \\
            0.76  1.6161693222853173  \\
            0.762  1.6322476614967627  \\
            0.764  1.648528519852616  \\
            0.766  1.6650139940138575  \\
            0.768  1.6817061970776042  \\
            0.77  1.6986072586630272  \\
            0.772  1.71  \\
            0.774  1.71  \\
            0.776  1.71  \\
            0.778  1.71  \\
            0.78  1.71  \\
            0.782  1.71  \\
            0.784  1.71  \\
            0.786  1.71  \\
            0.788  1.71  \\
            0.79  1.71  \\
            0.792  1.71  \\
            0.794  1.71  \\
            0.796  1.71  \\
            0.798  1.71  \\
            0.8  1.71  \\
            0.802  1.71  \\
            0.804  1.71  \\
            0.806  1.71  \\
            0.808  1.71  \\
            0.81  1.71  \\
            0.812  1.71  \\
            0.814  1.71  \\
            0.816  1.71  \\
            0.818  1.71  \\
            0.82  1.71  \\
            0.822  1.71  \\
            0.824  1.71  \\
            0.826  1.71  \\
            0.828  1.71  \\
            0.83  1.71  \\
            0.832  1.71  \\
            0.834  1.71  \\
            0.836  1.71  \\
            0.838  1.71  \\
            0.84  1.71  \\
            0.842  1.71  \\
            0.844  1.71  \\
            0.846  1.71  \\
            0.848  1.71  \\
            0.85  1.71  \\
            0.852  1.71  \\
            0.854  1.71  \\
            0.856  1.71  \\
            0.858  1.71  \\
            0.86  1.71  \\
            0.862  1.71  \\
            0.864  1.71  \\
            0.866  1.71  \\
            0.868  1.71  \\
            0.87  1.71  \\
            0.872  1.71  \\
            0.874  1.71  \\
            0.876  1.71  \\
            0.878  1.71  \\
            0.88  1.71  \\
            0.882  1.71  \\
            0.884  1.71  \\
            0.886  1.71  \\
            0.888  1.71  \\
            0.89  1.71  \\
            0.892  1.71  \\
            0.894  1.71  \\
            0.896  1.71  \\
            0.898  1.71  \\
            0.9  1.71  \\
            0.902  1.71  \\
            0.904  1.71  \\
            0.906  1.71  \\
            0.908  1.71  \\
            0.91  1.71  \\
            0.912  1.71  \\
            0.914  1.71  \\
            0.916  1.71  \\
            0.918  1.71  \\
            0.92  1.71  \\
            0.922  1.71  \\
            0.924  1.71  \\
            0.926  1.71  \\
            0.928  1.71  \\
            0.93  1.71  \\
            0.932  1.71  \\
            0.934  1.71  \\
            0.936  1.71  \\
            0.938  1.71  \\
            0.94  1.71  \\
            0.942  1.71  \\
            0.944  1.71  \\
            0.946  1.71  \\
            0.948  1.71  \\
            0.95  1.71  \\
            0.952  1.71  \\
            0.954  1.71  \\
            0.956  1.71  \\
            0.958  1.71  \\
            0.96  1.71  \\
            0.962  1.71  \\
            0.964  1.71  \\
            0.966  1.71  \\
            0.968  1.71  \\
            0.97  1.71  \\
            0.972  1.71  \\
            0.974  1.71  \\
            0.976  1.71  \\
            0.978  1.71  \\
            0.98  1.71  \\
            0.982  1.71  \\
            0.984  1.71  \\
            0.986  1.71  \\
            0.988  1.71  \\
            0.99  1.71  \\
            0.992  1.71  \\
            0.994  1.71  \\
            0.996  1.71  \\
            0.998  1.71  \\
            1.0  1.71  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0667;green,0.4667;blue,0.2}, name path={1002}, draw opacity={1.0}, line width={2.1970000000000005}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5  \\
            0.002  0.5000009411784333  \\
            0.004  0.500003764737301  \\
            0.006  0.5000084707474185  \\
            0.008  0.5000150593271859  \\
            0.01  0.50002353064315  \\
            0.012  0.500033884910789  \\
            0.014  0.5000461223955255  \\
            0.016  0.50006024341396  \\
            0.018  0.5000762483353319  \\
            0.02  0.5000941375832044  \\
            0.022  0.500113911637373  \\
            0.024  0.5001355710359998  \\
            0.026  0.5001591163779721  \\
            0.028  0.5001845483254858  \\
            0.03  0.5002118676068525  \\
            0.032  0.5002410750195332  \\
            0.034  0.5002721714333936  \\
            0.036  0.5003051577941873  \\
            0.038  0.500340035127261  \\
            0.04  0.5003768045414863  \\
            0.042  0.5004154672334147  \\
            0.044  0.5004560244916578  \\
            0.046  0.5004984777014923  \\
            0.048  0.5005428283496894  \\
            0.05  0.5005890780295685  \\
            0.052  0.5006372284462761  \\
            0.054  0.5006872814222895  \\
            0.056  0.5007392389031434  \\
            0.058  0.5007931029633846  \\
            0.06  0.5008488758127465  \\
            0.062  0.5009065598025532  \\
            0.064  0.5009661574323446  \\
            0.066  0.5010276713567279  \\
            0.068  0.5010911043924527  \\
            0.07  0.5011564595257125  \\
            0.072  0.5012237399196681  \\
            0.074  0.5012929489221978  \\
            0.076  0.5013640900738721  \\
            0.078  0.5014371671161516  \\
            0.08  0.5015121839998107  \\
            0.082  0.5015891448935856  \\
            0.084  0.5016680541930473  \\
            0.086  0.5017489165296981  \\
            0.088  0.5018317367802942  \\
            0.09  0.5019165200763918  \\
            0.092  0.5020032718141184  \\
            0.094  0.5020919976641688  \\
            0.096  0.5021827035820247  \\
            0.098  0.5022753958184007  \\
            0.1  0.5023700809299132  \\
            0.102  0.502466765789975  \\
            0.104  0.502565457599914  \\
            0.106  0.5026661639003168  \\
            0.108  0.5027688925825969  \\
            0.11  0.5028736519007874  \\
            0.112  0.502980450483558  \\
            0.114  0.5030892973464578  \\
            0.116  0.5032002019043812  \\
            0.118  0.5033131739842592  \\
            0.12  0.5034282238379759  \\
            0.122  0.503545362155508  \\
            0.124  0.5036646000782912  \\
            0.126  0.5037859492128087  \\
            0.128  0.503909421644406  \\
            0.13  0.5040350299513302  \\
            0.132  0.5041627872189934  \\
            0.134  0.5042927070544608  \\
            0.136  0.5044248036011638  \\
            0.138  0.5045590915538369  \\
            0.14  0.5046955861736807  \\
            0.142  0.5048343033037482  \\
            0.144  0.504975259384556  \\
            0.146  0.5051184714699204  \\
            0.148  0.5052639572430178  \\
            0.15  0.5054117350326705  \\
            0.152  0.5055618238298559  \\
            0.154  0.505714243304442  \\
            0.156  0.5058690138221444  \\
            0.158  0.5060261564617128  \\
            0.16  0.5061856930323371  \\
            0.162  0.5063476460912809  \\
            0.164  0.5065120389617402  \\
            0.166  0.5066788957509246  \\
            0.168  0.5068482413683641  \\
            0.17  0.5070201015444409  \\
            0.172  0.507194502849145  \\
            0.174  0.507371472711056  \\
            0.176  0.5075510394365474  \\
            0.178  0.5077332322292166  \\
            0.18  0.5079180812095405  \\
            0.182  0.5081056174347532  \\
            0.184  0.508295872918951  \\
            0.186  0.5084888806534203  \\
            0.188  0.5086846746271912  \\
            0.19  0.5088832898478145  \\
            0.192  0.5090847623623642  \\
            0.194  0.509289129278665  \\
            0.196  0.5094964287867433  \\
            0.198  0.5097067001805036  \\
            0.2  0.5099199838796293  \\
            0.202  0.5101363214517083  \\
            0.204  0.5103557556345826  \\
            0.206  0.5105783303589235  \\
            0.208  0.5108040907710305  \\
            0.21  0.5110330832558561  \\
            0.212  0.5112653554602526  \\
            0.214  0.5115009563164478  \\
            0.216  0.51173993606574  \\
            0.218  0.5119823462824229  \\
            0.22  0.5122282398979313  \\
            0.222  0.5124776712252126  \\
            0.224  0.5127306959833244  \\
            0.226  0.5129873713222541  \\
            0.228  0.5132477558479652  \\
            0.23  0.5135119096476669  \\
            0.232  0.5137798943153098  \\
            0.234  0.5140517729773045  \\
            0.236  0.5143276103184656  \\
            0.238  0.5146074726081815  \\
            0.24  0.5148914277268061  \\
            0.242  0.5151795451922778  \\
            0.244  0.515471896186962  \\
            0.246  0.5157685535847176  \\
            0.248  0.5160695919781896  \\
            0.25  0.5163750877063248  \\
            0.252  0.5166851188821135  \\
            0.254  0.5169997654205545  \\
            0.256  0.5173191090668461  \\
            0.258  0.5176432334248001  \\
            0.26  0.5179722239854824  \\
            0.262  0.5183061681560761  \\
            0.264  0.5186451552889715  \\
            0.266  0.518989276711078  \\
            0.268  0.5193386257533636  \\
            0.27  0.5196932977806162  \\
            0.272  0.5200533902214326  \\
            0.274  0.5204190025984281  \\
            0.276  0.5207902365586755  \\
            0.278  0.521167195904364  \\
            0.28  0.5215499866236865  \\
            0.282  0.5219387169219497  \\
            0.284  0.5223334972529086  \\
            0.286  0.5227344403503265  \\
            0.288  0.5231416612597591  \\
            0.29  0.5235552773705642  \\
            0.292  0.5239754084481334  \\
            0.294  0.5244021766663526  \\
            0.296  0.5248357066402825  \\
            0.298  0.5252761254590678  \\
            0.3  0.525723562719068  \\
            0.302  0.5261781505572145  \\
            0.304  0.5266400236845918  \\
            0.306  0.5271093194202436  \\
            0.308  0.5275861777252031  \\
            0.31  0.5280707412367481  \\
            0.312  0.5285631553028804  \\
            0.314  0.5290635680170312  \\
            0.316  0.5295721302529891  \\
            0.318  0.5300889957000541  \\
            0.32  0.5306143208984158  \\
            0.322  0.5311482652747564  \\
            0.324  0.5316909911780784  \\
            0.326  0.5322426639157558  \\
            0.328  0.5328034517898119  \\
            0.33  0.53337352613342  \\
            0.332  0.5339530613476301  \\
            0.334  0.5345422349383182  \\
            0.336  0.535141227553363  \\
            0.338  0.5357502230200452  \\
            0.34  0.5363694083826716  \\
            0.342  0.5369989739404245  \\
            0.344  0.5376391132854356  \\
            0.346  0.5382900233410843  \\
            0.348  0.5389519044005207  \\
            0.35  0.5396249601654126  \\
            0.352  0.5403093977849187  \\
            0.354  0.5410054278948847  \\
            0.356  0.5417132646572655  \\
            0.358  0.5424331257997704  \\
            0.36  0.5431652326557346  \\
            0.362  0.5439098102042137  \\
            0.364  0.5446670871103049  \\
            0.366  0.5454372957656904  \\
            0.368  0.5462206723294074  \\
            0.37  0.5470174567688417  \\
            0.372  0.5478278929009456  \\
            0.374  0.5486522284336823  \\
            0.376  0.5494907150076921  \\
            0.378  0.550343608238186  \\
            0.38  0.5512111677570616  \\
            0.382  0.5520936572552458  \\
            0.384  0.5529913445252603  \\
            0.386  0.5539045015040122  \\
            0.388  0.5548334043158099  \\
            0.39  0.5557783333156033  \\
            0.392  0.5567395731324482  \\
            0.394  0.5577174127131957  \\
            0.396  0.5587121453664065  \\
            0.398  0.5597240688064883  \\
            0.4  0.5607534851980607  \\
            0.402  0.5618007012005418  \\
            0.404  0.5628660280129613  \\
            0.406  0.5639497814189967  \\
            0.408  0.5650522818322362  \\
            0.41  0.5661738543416641  \\
            0.412  0.5673148287573722  \\
            0.414  0.568475539656495  \\
            0.416  0.5696563264293703  \\
            0.418  0.5708575333259237  \\
            0.42  0.5720795095022781  \\
            0.422  0.5733226090675881  \\
            0.424  0.574587191131098  \\
            0.426  0.5758736198494258  \\
            0.428  0.5771822644740707  \\
            0.43  0.5785134993991459  \\
            0.432  0.5798677042093354  \\
            0.434  0.5812452637280765  \\
            0.436  0.5826465680659656  \\
            0.438  0.5840720126693894  \\
            0.44  0.5855219983693805  \\
            0.442  0.5869969314306982  \\
            0.444  0.5884972236011329  \\
            0.446  0.5900232921610356  \\
            0.448  0.5915755599730724  \\
            0.45  0.5931544555322035  \\
            0.452  0.5947604130158858  \\
            0.454  0.5963938723345015  \\
            0.456  0.598055279182011  \\
            0.458  0.5997450850868294  \\
            0.46  0.6014637474629295  \\
            0.462  0.6032117296611672  \\
            0.464  0.6049895010208335  \\
            0.466  0.6067975369214297  \\
            0.468  0.6086363188346683  \\
            0.47  0.6105063343766979  \\
            0.472  0.6124080773605525  \\
            0.474  0.6143420478488262  \\
            0.476  0.616308752206572  \\
            0.478  0.6183087031544251  \\
            0.48  0.6203424198219515  \\
            0.482  0.6224104278012202  \\
            0.484  0.6245132592006013  \\
            0.486  0.626651452698787  \\
            0.488  0.6288255535990396  \\
            0.49  0.6310361138836617  \\
            0.492  0.6332836922686923  \\
            0.494  0.6355688542588276  \\
            0.496  0.6378921722025662  \\
            0.498  0.6402542253475783  \\
            0.5  0.6426555998963006  \\
            0.502  0.6450968890617552  \\
            0.504  0.6475786931235933  \\
            0.506  0.6501016194843631  \\
            0.508  0.6526662827260032  \\
            0.51  0.6552733046665598  \\
            0.512  0.6579233144171285  \\
            0.514  0.6606169484390221  \\
            0.516  0.6633548506011608  \\
            0.518  0.6661376722376892  \\
            0.52  0.6689660722058157  \\
            0.522  0.6718407169438793  \\
            0.524  0.6747622805296383  \\
            0.526  0.6777314447387852  \\
            0.528  0.6807488991036856  \\
            0.53  0.6838153409723426  \\
            0.532  0.6869314755675846  \\
            0.534  0.6900980160464778  \\
            0.536  0.6933156835599654  \\
            0.538  0.6965852073127279  \\
            0.54  0.6999073246232715  \\
            0.542  0.7032827809842391  \\
            0.544  0.7067123301229461  \\
            0.546  0.7101967340621412  \\
            0.548  0.7137367631809923  \\
            0.55  0.7173331962762958  \\
            0.552  0.7209868206239116  \\
            0.554  0.7246984320404224  \\
            0.556  0.7284688349450175  \\
            0.558  0.7322988424216004  \\
            0.56  0.736189276281124  \\
            0.562  0.7401409671241457  \\
            0.564  0.7441547544036116  \\
            0.566  0.7482314864878634  \\
            0.568  0.7523720207238691  \\
            0.57  0.7565772235006794  \\
            0.572  0.7608479703131092  \\
            0.574  0.7651851458256423  \\
            0.576  0.7695896439365627  \\
            0.578  0.7740623678423074  \\
            0.58  0.7786042301020473  \\
            0.582  0.783216152702491  \\
            0.584  0.7878990671229125  \\
            0.586  0.7926539144004054  \\
            0.588  0.79748164519536  \\
            0.59  0.8023832198571667  \\
            0.592  0.8073596084901414  \\
            0.594  0.8124117910196795  \\
            0.596  0.8175407572586301  \\
            0.598  0.8227475069738982  \\
            0.6  0.82803304995327  \\
            0.602  0.8333984060724631  \\
            0.604  0.8388446053624006  \\
            0.606  0.8443726880767123  \\
            0.608  0.8499837047594567  \\
            0.61  0.8556787163130715  \\
            0.612  0.8614587940665454  \\
            0.614  0.8673250198438172  \\
            0.616  0.8732784860323981  \\
            0.618  0.8793202956522179  \\
            0.62  0.8854515624246985  \\
            0.622  0.891673410842049  \\
            0.624  0.8979869762367875  \\
            0.626  0.9043934048514861  \\
            0.628  0.9108938539087424  \\
            0.63  0.917489491681373  \\
            0.632  0.9241814975628339  \\
            0.634  0.9309710621378646  \\
            0.636  0.9378593872533567  \\
            0.638  0.9448476860894477  \\
            0.64  0.9519371832308385  \\
            0.642  0.9591291147383367  \\
            0.644  0.9664247282206235  \\
            0.646  0.9738252829062453  \\
            0.648  0.9813320497158311  \\
            0.65  0.9889463113345331  \\
            0.652  0.9966693622846932  \\
            0.654  1.004502508998732  \\
            0.656  1.0124470698922647  \\
            0.658  1.0205043754374417  \\
            0.66  1.028675768236511  \\
            0.662  1.0369626030956085  \\
            0.664  1.0453662470987715  \\
            0.666  1.0538880796821752  \\
            0.668  1.0625294927085984  \\
            0.67  1.0712918905421083  \\
            0.672  1.0801766901229737  \\
            0.674  1.0891853210428015  \\
            0.676  1.098319225619898  \\
            0.678  1.1075798589748547  \\
            0.68  1.1169686891063588  \\
            0.682  1.126487196967229  \\
            0.684  1.1361368765406739  \\
            0.686  1.1459192349167777  \\
            0.688  1.1558357923692086  \\
            0.69  1.1658880824321534  \\
            0.692  1.1760776519774736  \\
            0.694  1.1864060612920908  \\
            0.696  1.196874884155592  \\
            0.698  1.2074857079180648  \\
            0.7  1.2182401335781494  \\
            0.702  1.2291397758613254  \\
            0.704  1.2401862632984133  \\
            0.706  1.2513812383043088  \\
            0.708  1.2627263572569347  \\
            0.71  1.2742232905764235  \\
            0.712  1.2858737228045203  \\
            0.714  1.2976793526842125  \\
            0.716  1.3096418932395841  \\
            0.718  1.3217630718558926  \\
            0.72  1.3340446303598732  \\
            0.722  1.3464883251002666  \\
            0.724  1.3590959270285703  \\
            0.726  1.371869221780016  \\
            0.728  1.3848100097547713  \\
            0.73  1.3979201061993654  \\
            0.732  1.41120134128834  \\
            0.734  1.424655560206125  \\
            0.736  1.4382846232291382  \\
            0.738  1.4520904058081094  \\
            0.74  1.4660747986506304  \\
            0.742  1.480239707803929  \\
            0.744  1.4945870547378672  \\
            0.746  1.5091187764281635  \\
            0.748  1.5238368254398424  \\
            0.75  1.5387431700109047  \\
            0.752  1.5538397941362256  \\
            0.754  1.5691286976516778  \\
            0.756  1.5846118963184745  \\
            0.758  1.6002914219077424  \\
            0.76  1.6161693222853173  \\
            0.762  1.6322476614967627  \\
            0.764  1.648528519852616  \\
            0.766  1.6650139940138575  \\
            0.768  1.6817061970776042  \\
            0.77  1.6986072586630272  \\
            0.772  1.71  \\
            0.774  1.71  \\
            0.776  1.71  \\
            0.778  1.71  \\
            0.78  1.71  \\
            0.782  1.71  \\
            0.784  1.71  \\
            0.786  1.71  \\
            0.788  1.71  \\
            0.79  1.71  \\
            0.792  1.71  \\
            0.794  1.71  \\
            0.796  1.71  \\
            0.798  1.71  \\
            0.8  1.71  \\
            0.802  1.71  \\
            0.804  1.71  \\
            0.806  1.71  \\
            0.808  1.71  \\
            0.81  1.71  \\
            0.812  1.71  \\
            0.814  1.71  \\
            0.816  1.71  \\
            0.818  1.71  \\
            0.82  1.71  \\
            0.822  1.71  \\
            0.824  1.71  \\
            0.826  1.71  \\
            0.828  1.71  \\
            0.83  1.71  \\
            0.832  1.71  \\
            0.834  1.71  \\
            0.836  1.71  \\
            0.838  1.71  \\
            0.84  1.71  \\
            0.842  1.71  \\
            0.844  1.71  \\
            0.846  1.71  \\
            0.848  1.71  \\
            0.85  1.71  \\
            0.852  1.71  \\
            0.854  1.71  \\
            0.856  1.71  \\
            0.858  1.71  \\
            0.86  1.71  \\
            0.862  1.71  \\
            0.864  1.71  \\
            0.866  1.71  \\
            0.868  1.71  \\
            0.87  1.71  \\
            0.872  1.71  \\
            0.874  1.71  \\
            0.876  1.71  \\
            0.878  1.71  \\
            0.88  1.71  \\
            0.882  1.71  \\
            0.884  1.71  \\
            0.886  1.71  \\
            0.888  1.71  \\
            0.89  1.71  \\
            0.892  1.71  \\
            0.894  1.71  \\
            0.896  1.71  \\
            0.898  1.71  \\
            0.9  1.71  \\
            0.902  1.71  \\
            0.904  1.71  \\
            0.906  1.71  \\
            0.908  1.71  \\
            0.91  1.71  \\
            0.912  1.71  \\
            0.914  1.71  \\
            0.916  1.71  \\
            0.918  1.71  \\
            0.92  1.71  \\
            0.922  1.71  \\
            0.924  1.71  \\
            0.926  1.71  \\
            0.928  1.71  \\
            0.93  1.71  \\
            0.932  1.71  \\
            0.934  1.71  \\
            0.936  1.71  \\
            0.938  1.71  \\
            0.94  1.71  \\
            0.942  1.71  \\
            0.944  1.71  \\
            0.946  1.71  \\
            0.948  1.71  \\
            0.95  1.71  \\
            0.952  1.71  \\
            0.954  1.71  \\
            0.956  1.71  \\
            0.958  1.71  \\
            0.96  1.71  \\
            0.962  1.71  \\
            0.964  1.71  \\
            0.966  1.71  \\
            0.968  1.71  \\
            0.97  1.71  \\
            0.972  1.71  \\
            0.974  1.71  \\
            0.976  1.71  \\
            0.978  1.71  \\
            0.98  1.71  \\
            0.982  1.71  \\
            0.984  1.71  \\
            0.986  1.71  \\
            0.988  1.71  \\
            0.99  1.71  \\
            0.992  1.71  \\
            0.994  1.71  \\
            0.996  1.71  \\
            0.998  1.71  \\
            1.0  1.71  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Plots/1qp_imag_dispersion_k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135.16mm}, height={89.44mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={6.283185307179586}, xticklabels={{$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3 \pi}{2}$,$2 \pi$}}, xtick={{0.0,1.5707963267948966,3.141592653589793,4.71238898038469,6.283185307179586}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$- \textrm{imag}(\omega^\pm(k))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5042686608263574}, ymax={0.5080689039708655}, yticklabels={{$0.505$,$0.506$,$0.507$,$0.508$}}, ytick={{0.505,0.506,0.507,0.508}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={79}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5045004612546459  \\
            0.031415926535897934  0.5045006041589937  \\
            0.06283185307179587  0.5045010326316005  \\
            0.09424777960769379  0.5045017459484599  \\
            0.12566370614359174  0.5045027428939712  \\
            0.15707963267948966  0.5045040217477484  \\
            0.18849555921538758  0.5045055802665362  \\
            0.21991148575128555  0.5045074156616134  \\
            0.25132741228718347  0.5045095245721575  \\
            0.2827433388230814  0.5045119030351424  \\
            0.3141592653589793  0.5045145464524134  \\
            0.34557519189487723  0.5045174495556701  \\
            0.37699111843077515  0.5045206063701393  \\
            0.4084070449666731  0.5045240101777794  \\
            0.4398229715025711  0.5045276534808877  \\
            0.47123889803846897  0.5045315279670186  \\
            0.5026548245743669  0.5045356244761203  \\
            0.5340707511102649  0.5045399329708067  \\
            0.5654866776461628  0.5045444425106591  \\
            0.5969026041820606  0.5045491412314291  \\
            0.6283185307179586  0.5045540163299627  \\
            0.6597344572538565  0.5045590540556222  \\
            0.6911503837897545  0.5045642397089108  \\
            0.7225663103256524  0.5045695576479224  \\
            0.7539822368615503  0.5045749913031595  \\
            0.7853981633974483  0.5045805232011608  \\
            0.8168140899333463  0.5045861349972782  \\
            0.8482300164692442  0.5045918075178283  \\
            0.8796459430051422  0.5045975208117359  \\
            0.91106186954104  0.5046032542116613  \\
            0.9424777960769379  0.5046089864044891  \\
            0.9738937226128359  0.5046146955109327  \\
            1.0053096491487339  0.5046203591738951  \\
            1.0367255756846319  0.5046259546551067  \\
            1.0681415022205298  0.5046314589394552  \\
            1.0995574287564276  0.5046368488463153  \\
            1.1309733552923256  0.5046421011470968  \\
            1.1623892818282235  0.5046471926881266  \\
            1.1938052083641213  0.5046521005179246  \\
            1.2252211349000193  0.5046568020178452  \\
            1.2566370614359172  0.5046612750350175  \\
            1.288052987971815  0.5046654980164615  \\
            1.319468914507713  0.5046694501432415  \\
            1.350884841043611  0.5046731114634854  \\
            1.382300767579509  0.5046764630231095  \\
            1.413716694115407  0.50467948699309  \\
            1.4451326206513049  0.5046821667921478  \\
            1.4765485471872026  0.5046844872037479  \\
            1.5079644737231006  0.5046864344863649  \\
            1.5393804002589986  0.5046879964760185  \\
            1.5707963267948966  0.5046891626801672  \\
            1.6022122533307945  0.5046899243621039  \\
            1.6336281798666925  0.5046902746151124  \\
            1.6650441064025905  0.5046902084257142  \\
            1.6964600329384885  0.5046897227254555  \\
            1.7278759594743864  0.5046888164307759  \\
            1.7592918860102844  0.5046874904706178  \\
            1.790707812546182  0.5046857478015444  \\
            1.82212373908208  0.504683593410247  \\
            1.853539665617978  0.5046810343034289  \\
            1.8849555921538759  0.5046780794851714  \\
            1.9163715186897738  0.5046747399219839  \\
            1.9477874452256718  0.504671028495849  \\
            1.9792033717615696  0.5046669599456637  \\
            2.0106192982974678  0.5046625507975727  \\
            2.0420352248333655  0.5046578192847682  \\
            2.0734511513692637  0.5046527852574044  \\
            2.1048670779051615  0.5046474700833462  \\
            2.1362830044410597  0.5046418965405175  \\
            2.167698930976957  0.5046360887016716  \\
            2.199114857512855  0.5046300718124368  \\
            2.230530784048753  0.5046238721635198  \\
            2.261946710584651  0.5046175169579659  \\
            2.293362637120549  0.504611034174387  \\
            2.324778563656447  0.5046044524270601  \\
            2.356194490192345  0.5045978008238  \\
            2.3876104167282426  0.5045911088224841  \\
            2.419026343264141  0.5045844060870847  \\
            2.4504422698000385  0.5045777223440363  \\
            2.4818581963359367  0.5045710872397264  \\
            2.5132741228718345  0.5045645301998547  \\
            2.5446900494077327  0.5045580802913626  \\
            2.57610597594363  0.5045517660875869  \\
            2.607521902479528  0.5045456155372332  \\
            2.638937829015426  0.5045396558377282  \\
            2.670353755551324  0.5045339133134359  \\
            2.701769682087222  0.5045284132991908  \\
            2.73318560862312  0.5045231800295348  \\
            2.764601535159018  0.5045182365340063  \\
            2.796017461694916  0.5045136045387761  \\
            2.827433388230814  0.5045093043748832  \\
            2.858849314766712  0.5045053548932827  \\
            2.8902652413026098  0.5045017733868847  \\
            2.921681167838508  0.5044985755197219  \\
            2.9530970943744053  0.5044957752633639  \\
            2.9845130209103035  0.5044933848406661  \\
            3.015928947446201  0.5044914146769193  \\
            3.0473448739820994  0.5044898733584525  \\
            3.078760800517997  0.5044887675987234  \\
            3.1101767270538954  0.5044881022119254  \\
            3.141592653589793  0.5044878800941218  \\
            3.173008580125691  0.5044881022119254  \\
            3.204424506661589  0.5044887675987234  \\
            3.235840433197487  0.5044898733584525  \\
            3.267256359733385  0.5044914146769193  \\
            3.2986722862692828  0.5044933848406661  \\
            3.330088212805181  0.5044957752633638  \\
            3.3615041393410787  0.5044985755197219  \\
            3.392920065876977  0.5045017733868847  \\
            3.4243359924128747  0.5045053548932827  \\
            3.455751918948773  0.5045093043748833  \\
            3.4871678454846706  0.5045136045387761  \\
            3.518583772020569  0.5045182365340062  \\
            3.5499996985564657  0.5045231800295348  \\
            3.581415625092364  0.5045284132991908  \\
            3.6128315516282616  0.5045339133134359  \\
            3.64424747816416  0.5045396558377282  \\
            3.6756634047000576  0.5045456155372332  \\
            3.707079331235956  0.5045517660875869  \\
            3.7384952577718535  0.5045580802913627  \\
            3.7699111843077517  0.5045645301998547  \\
            3.8013271108436495  0.5045710872397263  \\
            3.8327430373795477  0.5045777223440363  \\
            3.8641589639154454  0.5045844060870847  \\
            3.8955748904513436  0.5045911088224841  \\
            3.9269908169872414  0.5045978008238  \\
            3.958406743523139  0.5046044524270601  \\
            3.9898226700590373  0.5046110341743869  \\
            4.0212385965949355  0.5046175169579659  \\
            4.052654523130833  0.5046238721635198  \\
            4.084070449666731  0.5046300718124368  \\
            4.115486376202629  0.5046360887016716  \\
            4.1469023027385274  0.5046418965405175  \\
            4.178318229274425  0.5046474700833462  \\
            4.209734155810323  0.5046527852574044  \\
            4.241150082346221  0.5046578192847682  \\
            4.272566008882119  0.5046625507975727  \\
            4.303981935418017  0.5046669599456637  \\
            4.335397861953914  0.504671028495849  \\
            4.366813788489812  0.5046747399219839  \\
            4.39822971502571  0.5046780794851715  \\
            4.429645641561608  0.5046810343034289  \\
            4.461061568097506  0.504683593410247  \\
            4.492477494633404  0.5046857478015445  \\
            4.523893421169302  0.5046874904706178  \\
            4.5553093477052  0.5046888164307759  \\
            4.586725274241098  0.5046897227254555  \\
            4.6181412007769955  0.5046902084257143  \\
            4.649557127312894  0.5046902746151124  \\
            4.680973053848792  0.5046899243621039  \\
            4.71238898038469  0.5046891626801672  \\
            4.743804906920587  0.5046879964760185  \\
            4.775220833456485  0.5046864344863647  \\
            4.806636759992384  0.5046844872037479  \\
            4.838052686528282  0.5046821667921478  \\
            4.869468613064179  0.50467948699309  \\
            4.900884539600077  0.5046764630231095  \\
            4.932300466135976  0.5046731114634854  \\
            4.9637163926718735  0.5046694501432415  \\
            4.995132319207771  0.5046654980164615  \\
            5.026548245743669  0.5046612750350175  \\
            5.057964172279568  0.5046568020178452  \\
            5.089380098815465  0.5046521005179246  \\
            5.120796025351362  0.5046471926881266  \\
            5.15221195188726  0.5046421011470968  \\
            5.183627878423159  0.5046368488463153  \\
            5.215043804959056  0.504631458939455  \\
            5.246459731494954  0.5046259546551067  \\
            5.277875658030852  0.5046203591738951  \\
            5.3092915845667505  0.5046146955109327  \\
            5.340707511102648  0.5046089864044891  \\
            5.372123437638546  0.5046032542116613  \\
            5.403539364174444  0.5045975208117359  \\
            5.4349552907103424  0.5045918075178284  \\
            5.46637121724624  0.5045861349972782  \\
            5.497787143782138  0.5045805232011609  \\
            5.529203070318036  0.5045749913031596  \\
            5.5606189968539335  0.5045695576479224  \\
            5.592034923389832  0.504564239708911  \\
            5.62345084992573  0.5045590540556222  \\
            5.654866776461628  0.5045540163299627  \\
            5.686282702997525  0.5045491412314291  \\
            5.717698629533424  0.5045444425106591  \\
            5.749114556069322  0.5045399329708067  \\
            5.7805304826052195  0.5045356244761203  \\
            5.811946409141117  0.5045315279670186  \\
            5.843362335677016  0.5045276534808877  \\
            5.874778262212914  0.5045240101777794  \\
            5.9061941887488105  0.5045206063701393  \\
            5.937610115284708  0.5045174495556701  \\
            5.969026041820607  0.5045145464524133  \\
            6.000441968356505  0.5045119030351424  \\
            6.031857894892402  0.5045095245721575  \\
            6.0632738214283  0.5045074156616133  \\
            6.094689747964199  0.5045055802665362  \\
            6.126105674500097  0.5045040217477483  \\
            6.157521601035994  0.5045027428939712  \\
            6.188937527571892  0.5045017459484599  \\
            6.220353454107791  0.5045010326316005  \\
            6.2517693806436885  0.5045006041589937  \\
            6.283185307179586  0.5045004612546459  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.14$}
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={80}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5058938771852872  \\
            0.031415926535897934  0.5058940667223227  \\
            0.06283185307179587  0.5058946351883516  \\
            0.09424777960769379  0.5058955821419454  \\
            0.12566370614359174  0.5058969068268308  \\
            0.15707963267948966  0.505898608141433  \\
            0.18849555921538758  0.5059006845969806  \\
            0.21991148575128555  0.5059031342649115  \\
            0.25132741228718347  0.5059059547145054  \\
            0.2827433388230814  0.505909142941851  \\
            0.3141592653589793  0.5059126952914141  \\
            0.34557519189487723  0.5059166073716228  \\
            0.37699111843077515  0.5059208739660086  \\
            0.4084070449666731  0.5059254889415412  \\
            0.4398229715025711  0.505930445155885  \\
            0.47123889803846897  0.5059357343653431  \\
            0.5026548245743669  0.5059413471353025  \\
            0.5340707511102649  0.5059472727549824  \\
            0.5654866776461628  0.5059534991582756  \\
            0.5969026041820606  0.505960012852416  \\
            0.6283185307179586  0.5059667988561406  \\
            0.6597344572538565  0.5059738406489123  \\
            0.6911503837897545  0.5059811201326487  \\
            0.7225663103256524  0.5059886176072674  \\
            0.7539822368615503  0.5059963117611875  \\
            0.7853981633974483  0.5060041796777637  \\
            0.8168140899333463  0.5060121968584245  \\
            0.8482300164692442  0.5060203372630905  \\
            0.8796459430051422  0.5060285733682317  \\
            0.91106186954104  0.5060368762427061  \\
            0.9424777960769379  0.506045215641295  \\
            0.9738937226128359  0.5060535601156309  \\
            1.0053096491487339  0.506061877141991  \\
            1.0367255756846319  0.5060701332652143  \\
            1.0681415022205298  0.50607829425779  \\
            1.0995574287564276  0.5060863252929761  \\
            1.1309733552923256  0.5060941911306148  \\
            1.1623892818282235  0.5061018563141492  \\
            1.1938052083641213  0.5061092853771969  \\
            1.2252211349000193  0.5061164430579056  \\
            1.2566370614359172  0.5061232945192042  \\
            1.288052987971815  0.5061298055729837  \\
            1.319468914507713  0.5061359429061734  \\
            1.350884841043611  0.5061416743066425  \\
            1.382300767579509  0.5061469688868468  \\
            1.413716694115407  0.5061517973031422  \\
            1.4451326206513049  0.5061561319687281  \\
            1.4765485471872026  0.5061599472582408  \\
            1.5079644737231006  0.5061632197020915  \\
            1.5393804002589986  0.5061659281687558  \\
            1.5707963267948966  0.5061680540333229  \\
            1.6022122533307945  0.5061695813307749  \\
            1.6336281798666925  0.5061704968926004  \\
            1.6650441064025905  0.5061707904655215  \\
            1.6964600329384885  0.5061704548112975  \\
            1.7278759594743864  0.5061694857867446  \\
            1.7592918860102844  0.5061678824033112  \\
            1.790707812546182  0.5061656468657498  \\
            1.82212373908208  0.5061627845896162  \\
            1.853539665617978  0.5061593041975299  \\
            1.8849555921538759  0.5061552174943266  \\
            1.9163715186897738  0.5061505394214155  \\
            1.9477874452256718  0.5061452879908379  \\
            1.9792033717615696  0.5061394841996977  \\
            2.0106192982974678  0.5061331519257859  \\
            2.0420352248333655  0.5061263178053714  \\
            2.0734511513692637  0.5061190110942627  \\
            2.1048670779051615  0.5061112635133543  \\
            2.1362830044410597  0.5061031090799737  \\
            2.167698930976957  0.5060945839264287  \\
            2.199114857512855  0.5060857261072128  \\
            2.230530784048753  0.5060765753963751  \\
            2.261946710584651  0.50606717307659  \\
            2.293362637120549  0.5060575617214772  \\
            2.324778563656447  0.5060477849727084  \\
            2.356194490192345  0.5060378873134295  \\
            2.3876104167282426  0.5060279138394844  \\
            2.419026343264141  0.5060179100298849  \\
            2.4504422698000385  0.5060079215179046  \\
            2.4818581963359367  0.5059979938641219  \\
            2.5132741228718345  0.5059881723326395  \\
            2.5446900494077327  0.5059785016716407  \\
            2.57610597594363  0.5059690258993481  \\
            2.607521902479528  0.505959788096353  \\
            2.638937829015426  0.5059508302051977  \\
            2.670353755551324  0.5059421928379941  \\
            2.701769682087222  0.5059339150927677  \\
            2.73318560862312  0.5059260343791314  \\
            2.764601535159018  0.5059185862537968  \\
            2.796017461694916  0.5059116042663623  \\
            2.827433388230814  0.50590511981573  \\
            2.858849314766712  0.5058991620174422  \\
            2.8902652413026098  0.5058937575821608  \\
            2.921681167838508  0.5058889307054675  \\
            2.9530970943744053  0.5058847029691047  \\
            2.9845130209103035  0.505881093253752  \\
            3.015928947446201  0.5058781176633881  \\
            3.0473448739820994  0.5058757894612773  \\
            3.078760800517997  0.5058741190175962  \\
            3.1101767270538954  0.5058731137687016  \\
            3.141592653589793  0.5058727781880404  \\
            3.173008580125691  0.5058731137687016  \\
            3.204424506661589  0.5058741190175962  \\
            3.235840433197487  0.5058757894612774  \\
            3.267256359733385  0.5058781176633881  \\
            3.2986722862692828  0.5058810932537521  \\
            3.330088212805181  0.5058847029691047  \\
            3.3615041393410787  0.5058889307054675  \\
            3.392920065876977  0.5058937575821608  \\
            3.4243359924128747  0.5058991620174423  \\
            3.455751918948773  0.50590511981573  \\
            3.4871678454846706  0.5059116042663623  \\
            3.518583772020569  0.5059185862537968  \\
            3.5499996985564657  0.5059260343791314  \\
            3.581415625092364  0.5059339150927677  \\
            3.6128315516282616  0.505942192837994  \\
            3.64424747816416  0.5059508302051976  \\
            3.6756634047000576  0.505959788096353  \\
            3.707079331235956  0.5059690258993481  \\
            3.7384952577718535  0.5059785016716407  \\
            3.7699111843077517  0.5059881723326395  \\
            3.8013271108436495  0.505997993864122  \\
            3.8327430373795477  0.5060079215179047  \\
            3.8641589639154454  0.5060179100298849  \\
            3.8955748904513436  0.5060279138394844  \\
            3.9269908169872414  0.5060378873134295  \\
            3.958406743523139  0.5060477849727083  \\
            3.9898226700590373  0.5060575617214773  \\
            4.0212385965949355  0.5060671730765901  \\
            4.052654523130833  0.506076575396375  \\
            4.084070449666731  0.5060857261072129  \\
            4.115486376202629  0.5060945839264288  \\
            4.1469023027385274  0.5061031090799738  \\
            4.178318229274425  0.5061112635133543  \\
            4.209734155810323  0.5061190110942628  \\
            4.241150082346221  0.5061263178053714  \\
            4.272566008882119  0.5061331519257859  \\
            4.303981935418017  0.5061394841996977  \\
            4.335397861953914  0.5061452879908379  \\
            4.366813788489812  0.5061505394214155  \\
            4.39822971502571  0.5061552174943267  \\
            4.429645641561608  0.5061593041975299  \\
            4.461061568097506  0.5061627845896162  \\
            4.492477494633404  0.5061656468657498  \\
            4.523893421169302  0.5061678824033112  \\
            4.5553093477052  0.5061694857867446  \\
            4.586725274241098  0.5061704548112975  \\
            4.6181412007769955  0.5061707904655215  \\
            4.649557127312894  0.5061704968926004  \\
            4.680973053848792  0.5061695813307749  \\
            4.71238898038469  0.5061680540333229  \\
            4.743804906920587  0.5061659281687558  \\
            4.775220833456485  0.5061632197020915  \\
            4.806636759992384  0.5061599472582408  \\
            4.838052686528282  0.5061561319687281  \\
            4.869468613064179  0.5061517973031422  \\
            4.900884539600077  0.5061469688868468  \\
            4.932300466135976  0.5061416743066425  \\
            4.9637163926718735  0.5061359429061734  \\
            4.995132319207771  0.5061298055729837  \\
            5.026548245743669  0.5061232945192042  \\
            5.057964172279568  0.5061164430579056  \\
            5.089380098815465  0.5061092853771969  \\
            5.120796025351362  0.5061018563141492  \\
            5.15221195188726  0.5060941911306149  \\
            5.183627878423159  0.5060863252929761  \\
            5.215043804959056  0.50607829425779  \\
            5.246459731494954  0.5060701332652143  \\
            5.277875658030852  0.506061877141991  \\
            5.3092915845667505  0.5060535601156309  \\
            5.340707511102648  0.5060452156412949  \\
            5.372123437638546  0.5060368762427061  \\
            5.403539364174444  0.5060285733682316  \\
            5.4349552907103424  0.5060203372630904  \\
            5.46637121724624  0.5060121968584245  \\
            5.497787143782138  0.5060041796777637  \\
            5.529203070318036  0.5059963117611875  \\
            5.5606189968539335  0.5059886176072674  \\
            5.592034923389832  0.5059811201326487  \\
            5.62345084992573  0.505973840648912  \\
            5.654866776461628  0.5059667988561406  \\
            5.686282702997525  0.5059600128524159  \\
            5.717698629533424  0.5059534991582757  \\
            5.749114556069322  0.5059472727549824  \\
            5.7805304826052195  0.5059413471353025  \\
            5.811946409141117  0.5059357343653431  \\
            5.843362335677016  0.505930445155885  \\
            5.874778262212914  0.5059254889415412  \\
            5.9061941887488105  0.5059208739660087  \\
            5.937610115284708  0.5059166073716228  \\
            5.969026041820607  0.5059126952914141  \\
            6.000441968356505  0.505909142941851  \\
            6.031857894892402  0.5059059547145054  \\
            6.0632738214283  0.5059031342649114  \\
            6.094689747964199  0.5059006845969806  \\
            6.126105674500097  0.505898608141433  \\
            6.157521601035994  0.5058969068268308  \\
            6.188937527571892  0.5058955821419453  \\
            6.220353454107791  0.5058946351883518  \\
            6.2517693806436885  0.5058940667223227  \\
            6.283185307179586  0.5058938771852873  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.16$}
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={81}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5075072240936226  \\
            0.031415926535897934  0.5075074487264074  \\
            0.06283185307179587  0.5075081227631018  \\
            0.09424777960769379  0.5075092466067451  \\
            0.12566370614359174  0.5075108208893268  \\
            0.15707963267948966  0.5075128464128247  \\
            0.18849555921538758  0.5075153240679605  \\
            0.21991148575128555  0.5075182547319512  \\
            0.25132741228718347  0.5075216391468678  \\
            0.2827433388230814  0.5075254777805291  \\
            0.3141592653589793  0.5075297706721433  \\
            0.34557519189487723  0.5075345172651589  \\
            0.37699111843077515  0.5075397162300196  \\
            0.4084070449666731  0.5075453652796874  \\
            0.4398229715025711  0.5075514609809516  \\
            0.47123889803846897  0.5075579985646411  \\
            0.5026548245743669  0.5075649717379134  \\
            0.5340707511102649  0.5075723725018098  \\
            0.5654866776461628  0.5075801909772437  \\
            0.5969026041820606  0.507588415242503  \\
            0.6283185307179586  0.5075970311852437  \\
            0.6597344572538565  0.507606022371792  \\
            0.6911503837897545  0.5076153699363715  \\
            0.7225663103256524  0.5076250524926486  \\
            0.7539822368615503  0.507635046069719  \\
            0.7853981633974483  0.5076453240743641  \\
            0.8168140899333463  0.507655857281091  \\
            0.8482300164692442  0.5076666138511223  \\
            0.8796459430051422  0.5076775593811537  \\
            0.91106186954104  0.507688656982316  \\
            0.9424777960769379  0.5076998673894191  \\
            0.9738937226128359  0.507711149100159  \\
            1.0053096491487339  0.507722458543613  \\
            1.0367255756846319  0.5077337502769691  \\
            1.0681415022205298  0.5077449772090868  \\
            1.0995574287564276  0.5077560908491535  \\
            1.1309733552923256  0.5077670415783792  \\
            1.1623892818282235  0.5077777789423955  \\
            1.1938052083641213  0.5077882519617466  \\
            1.2252211349000193  0.507798409457656  \\
            1.2566370614359172  0.5078082003900399  \\
            1.288052987971815  0.5078175742045969  \\
            1.319468914507713  0.5078264811856761  \\
            1.350884841043611  0.5078348728115646  \\
            1.382300767579509  0.5078427021087785  \\
            1.413716694115407  0.5078499240019657  \\
            1.4451326206513049  0.5078564956560594  \\
            1.4765485471872026  0.5078623768074096  \\
            1.5079644737231006  0.5078675300807427  \\
            1.5393804002589986  0.5078719212889425  \\
            1.5707963267948966  0.5078755197128537  \\
            1.6022122533307945  0.5078782983585018  \\
            1.6336281798666925  0.507880234189394  \\
            1.6650441064025905  0.5078813083318063  \\
            1.6964600329384885  0.5078815062512719  \\
            1.7278759594743864  0.5078808178987675  \\
            1.7592918860102844  0.5078792378254257  \\
            1.790707812546182  0.5078767652648987  \\
            1.82212373908208  0.5078734041828479  \\
            1.853539665617978  0.5078691632933268  \\
            1.8849555921538759  0.5078640560421676  \\
            1.9163715186897738  0.507858100557764  \\
            1.9477874452256718  0.5078513195699587  \\
            1.9792033717615696  0.5078437402980052  \\
            2.0106192982974678  0.5078353943088478  \\
            2.0420352248333655  0.5078263173471892  \\
            2.0734511513692637  0.5078165491390371  \\
            2.1048670779051615  0.5078061331706106  \\
            2.1362830044410597  0.5077951164446439  \\
            2.167698930976957  0.5077835492162633  \\
            2.199114857512855  0.5077714847107151  \\
            2.230530784048753  0.5077589788253062  \\
            2.261946710584651  0.5077460898179568  \\
            2.293362637120549  0.5077328779847925  \\
            2.324778563656447  0.5077194053292038  \\
            2.356194490192345  0.5077057352247496  \\
            2.3876104167282426  0.507691932074255  \\
            2.419026343264141  0.5076780609673542  \\
            2.4504422698000385  0.507664187338654  \\
            2.4818581963359367  0.507650376628568  \\
            2.5132741228718345  0.507636693948761  \\
            2.5446900494077327  0.5076232037539963  \\
            2.57610597594363  0.5076099695220463  \\
            2.607521902479528  0.5075970534431651  \\
            2.638937829015426  0.507584516120485  \\
            2.670353755551324  0.5075724162825311  \\
            2.701769682087222  0.5075608105089142  \\
            2.73318560862312  0.507549752970102  \\
            2.764601535159018  0.5075392951820445  \\
            2.796017461694916  0.5075294857762875  \\
            2.827433388230814  0.5075203702860934  \\
            2.858849314766712  0.5075119909489844  \\
            2.8902652413026098  0.5075043865260132  \\
            2.921681167838508  0.507497592137998  \\
            2.9530970943744053  0.5074916391188733  \\
            2.9845130209103035  0.5074865548862625  \\
            3.015928947446201  0.507482362829319  \\
            3.0473448739820994  0.5074790822138623  \\
            3.078760800517997  0.5074767281048034  \\
            3.1101767270538954  0.5074753113058389  \\
            3.141592653589793  0.5074748383164022  \\
            3.173008580125691  0.5074753113058388  \\
            3.204424506661589  0.5074767281048034  \\
            3.235840433197487  0.5074790822138624  \\
            3.267256359733385  0.507482362829319  \\
            3.2986722862692828  0.5074865548862626  \\
            3.330088212805181  0.5074916391188733  \\
            3.3615041393410787  0.507497592137998  \\
            3.392920065876977  0.5075043865260133  \\
            3.4243359924128747  0.5075119909489844  \\
            3.455751918948773  0.5075203702860934  \\
            3.4871678454846706  0.5075294857762875  \\
            3.518583772020569  0.5075392951820447  \\
            3.5499996985564657  0.507549752970102  \\
            3.581415625092364  0.5075608105089143  \\
            3.6128315516282616  0.5075724162825311  \\
            3.64424747816416  0.507584516120485  \\
            3.6756634047000576  0.5075970534431651  \\
            3.707079331235956  0.5076099695220463  \\
            3.7384952577718535  0.5076232037539964  \\
            3.7699111843077517  0.507636693948761  \\
            3.8013271108436495  0.507650376628568  \\
            3.8327430373795477  0.507664187338654  \\
            3.8641589639154454  0.5076780609673542  \\
            3.8955748904513436  0.507691932074255  \\
            3.9269908169872414  0.5077057352247496  \\
            3.958406743523139  0.5077194053292039  \\
            3.9898226700590373  0.5077328779847925  \\
            4.0212385965949355  0.5077460898179568  \\
            4.052654523130833  0.5077589788253063  \\
            4.084070449666731  0.5077714847107151  \\
            4.115486376202629  0.5077835492162633  \\
            4.1469023027385274  0.507795116444644  \\
            4.178318229274425  0.5078061331706106  \\
            4.209734155810323  0.5078165491390371  \\
            4.241150082346221  0.5078263173471892  \\
            4.272566008882119  0.5078353943088479  \\
            4.303981935418017  0.507843740298005  \\
            4.335397861953914  0.5078513195699587  \\
            4.366813788489812  0.507858100557764  \\
            4.39822971502571  0.5078640560421678  \\
            4.429645641561608  0.5078691632933269  \\
            4.461061568097506  0.5078734041828479  \\
            4.492477494633404  0.5078767652648988  \\
            4.523893421169302  0.5078792378254255  \\
            4.5553093477052  0.5078808178987676  \\
            4.586725274241098  0.5078815062512718  \\
            4.6181412007769955  0.5078813083318064  \\
            4.649557127312894  0.507880234189394  \\
            4.680973053848792  0.5078782983585018  \\
            4.71238898038469  0.5078755197128536  \\
            4.743804906920587  0.5078719212889425  \\
            4.775220833456485  0.5078675300807427  \\
            4.806636759992384  0.5078623768074096  \\
            4.838052686528282  0.5078564956560594  \\
            4.869468613064179  0.5078499240019657  \\
            4.900884539600077  0.5078427021087786  \\
            4.932300466135976  0.5078348728115645  \\
            4.9637163926718735  0.5078264811856761  \\
            4.995132319207771  0.5078175742045969  \\
            5.026548245743669  0.50780820039004  \\
            5.057964172279568  0.507798409457656  \\
            5.089380098815465  0.5077882519617466  \\
            5.120796025351362  0.5077777789423955  \\
            5.15221195188726  0.5077670415783792  \\
            5.183627878423159  0.5077560908491535  \\
            5.215043804959056  0.5077449772090868  \\
            5.246459731494954  0.5077337502769691  \\
            5.277875658030852  0.507722458543613  \\
            5.3092915845667505  0.507711149100159  \\
            5.340707511102648  0.5076998673894191  \\
            5.372123437638546  0.507688656982316  \\
            5.403539364174444  0.5076775593811537  \\
            5.4349552907103424  0.5076666138511223  \\
            5.46637121724624  0.507655857281091  \\
            5.497787143782138  0.5076453240743641  \\
            5.529203070318036  0.507635046069719  \\
            5.5606189968539335  0.5076250524926487  \\
            5.592034923389832  0.5076153699363714  \\
            5.62345084992573  0.5076060223717919  \\
            5.654866776461628  0.5075970311852437  \\
            5.686282702997525  0.5075884152425029  \\
            5.717698629533424  0.5075801909772437  \\
            5.749114556069322  0.5075723725018098  \\
            5.7805304826052195  0.5075649717379134  \\
            5.811946409141117  0.5075579985646411  \\
            5.843362335677016  0.5075514609809517  \\
            5.874778262212914  0.5075453652796874  \\
            5.9061941887488105  0.5075397162300197  \\
            5.937610115284708  0.5075345172651589  \\
            5.969026041820607  0.5075297706721432  \\
            6.000441968356505  0.507525477780529  \\
            6.031857894892402  0.5075216391468678  \\
            6.0632738214283  0.5075182547319513  \\
            6.094689747964199  0.5075153240679604  \\
            6.126105674500097  0.5075128464128247  \\
            6.157521601035994  0.5075108208893269  \\
            6.188937527571892  0.5075092466067451  \\
            6.220353454107791  0.5075081227631018  \\
            6.2517693806436885  0.5075074487264074  \\
            6.283185307179586  0.5075072240936227  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.18$}
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={82}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5043918531789225  \\
            0.031415926535897934  0.5043920988741228  \\
            0.06283185307179587  0.5043928352092184  \\
            0.09424777960769379  0.5043940599337331  \\
            0.12566370614359174  0.5043957693003553  \\
            0.15707963267948966  0.5043979580702042  \\
            0.18849555921538758  0.5044006195202939  \\
            0.21991148575128555  0.5044037454532789  \\
            0.25132741228718347  0.504407326209597  \\
            0.2827433388230814  0.5044113506821345  \\
            0.3141592653589793  0.5044158063335689  \\
            0.34557519189487723  0.5044206792165515  \\
            0.37699111843077515  0.5044259539969135  \\
            0.4084070449666731  0.5044316139800832  \\
            0.4398229715025711  0.5044376411409134  \\
            0.47123889803846897  0.504444016157122  \\
            0.5026548245743669  0.5044507184465439  \\
            0.5340707511102649  0.5044577262084005  \\
            0.5654866776461628  0.5044650164687665  \\
            0.5969026041820606  0.5044725651304264  \\
            0.6283185307179586  0.5044803470272763  \\
            0.6597344572538565  0.5044883359834198  \\
            0.6911503837897545  0.5044965048770836  \\
            0.7225663103256524  0.504504825709444  \\
            0.7539822368615503  0.5045132696784357  \\
            0.7853981633974483  0.504521807257574  \\
            0.8168140899333463  0.5045304082797878  \\
            0.8482300164692442  0.5045390420262219  \\
            0.8796459430051422  0.5045476773199274  \\
            0.91106186954104  0.5045562826243092  \\
            0.9424777960769379  0.5045648261461654  \\
            0.9738937226128359  0.5045732759430961  \\
            1.0053096491487339  0.5045816000350184  \\
            1.0367255756846319  0.504589766519478  \\
            1.0681415022205298  0.5045977436903917  \\
            1.0995574287564276  0.5046055001598215  \\
            1.1309733552923256  0.5046130049823249  \\
            1.1623892818282235  0.504620227781382  \\
            1.1938052083641213  0.5046271388773685  \\
            1.2252211349000193  0.5046337094164892  \\
            1.2566370614359172  0.5046399115000608  \\
            1.288052987971815  0.5046457183134957  \\
            1.319468914507713  0.5046511042543054  \\
            1.350884841043611  0.5046560450584263  \\
            1.382300767579509  0.5046605179241361  \\
            1.413716694115407  0.5046645016328252  \\
            1.4451326206513049  0.504667976665872  \\
            1.4765485471872026  0.5046709253168625  \\
            1.5079644737231006  0.5046733317983984  \\
            1.5393804002589986  0.5046751823427448  \\
            1.5707963267948966  0.5046764652955765  \\
            1.6022122533307945  0.5046771712021018  \\
            1.6336281798666925  0.504677292884867  \\
            1.6650441064025905  0.5046768255125738  \\
            1.6964600329384885  0.504675766659275  \\
            1.7278759594743864  0.5046741163533618  \\
            1.7592918860102844  0.5046718771157905  \\
            1.790707812546182  0.504669053987066  \\
            1.82212373908208  0.5046656545425354  \\
            1.853539665617978  0.5046616888956278  \\
            1.8849555921538759  0.5046571696887232  \\
            1.9163715186897738  0.5046521120714185  \\
            1.9477874452256718  0.5046465336660214  \\
            1.9792033717615696  0.5046404545201821  \\
            2.0106192982974678  0.5046338970466554  \\
            2.0420352248333655  0.5046268859502567  \\
            2.0734511513692637  0.5046194481421673  \\
            2.1048670779051615  0.5046116126418156  \\
            2.1362830044410597  0.5046034104666531  \\
            2.167698930976957  0.5045948745102188  \\
            2.199114857512855  0.5045860394089653  \\
            2.230530784048753  0.504576941398407  \\
            2.261946710584651  0.5045676181592128  \\
            2.293362637120549  0.5045581086539513  \\
            2.324778563656447  0.5045484529552594  \\
            2.356194490192345  0.5045386920662723  \\
            2.3876104167282426  0.5045288677342098  \\
            2.419026343264141  0.5045190222580754  \\
            2.4504422698000385  0.5045091982914688  \\
            2.4818581963359367  0.5044994386415566  \\
            2.5132741228718345  0.5044897860652857  \\
            2.5446900494077327  0.5044802830639515  \\
            2.57610597594363  0.5044709716772546  \\
            2.607521902479528  0.5044618932779987  \\
            2.638937829015426  0.5044530883685897  \\
            2.670353755551324  0.5044445963804924  \\
            2.701769682087222  0.5044364554777989  \\
            2.73318560862312  0.5044287023660453  \\
            2.764601535159018  0.5044213721073894  \\
            2.796017461694916  0.5044144979432335  \\
            2.827433388230814  0.5044081111253398  \\
            2.858849314766712  0.5044022407564347  \\
            2.8902652413026098  0.5043969136412548  \\
            2.921681167838508  0.5043921541489215  \\
            2.9530970943744053  0.5043879840874721  \\
            2.9845130209103035  0.5043844225913015  \\
            3.015928947446201  0.5043814860221901  \\
            3.0473448739820994  0.5043791878845234  \\
            3.078760800517997  0.5043775387552091  \\
            3.1101767270538954  0.5043765462287232  \\
            3.141592653589793  0.5043762148776171  \\
            3.173008580125691  0.5043765462287232  \\
            3.204424506661589  0.504377538755209  \\
            3.235840433197487  0.5043791878845234  \\
            3.267256359733385  0.5043814860221902  \\
            3.2986722862692828  0.5043844225913016  \\
            3.330088212805181  0.5043879840874721  \\
            3.3615041393410787  0.5043921541489215  \\
            3.392920065876977  0.5043969136412548  \\
            3.4243359924128747  0.5044022407564347  \\
            3.455751918948773  0.5044081111253398  \\
            3.4871678454846706  0.5044144979432335  \\
            3.518583772020569  0.5044213721073892  \\
            3.5499996985564657  0.5044287023660453  \\
            3.581415625092364  0.5044364554777989  \\
            3.6128315516282616  0.5044445963804925  \\
            3.64424747816416  0.5044530883685897  \\
            3.6756634047000576  0.5044618932779987  \\
            3.707079331235956  0.5044709716772546  \\
            3.7384952577718535  0.5044802830639515  \\
            3.7699111843077517  0.5044897860652856  \\
            3.8013271108436495  0.5044994386415564  \\
            3.8327430373795477  0.5045091982914688  \\
            3.8641589639154454  0.5045190222580755  \\
            3.8955748904513436  0.5045288677342098  \\
            3.9269908169872414  0.5045386920662723  \\
            3.958406743523139  0.5045484529552594  \\
            3.9898226700590373  0.5045581086539512  \\
            4.0212385965949355  0.5045676181592129  \\
            4.052654523130833  0.504576941398407  \\
            4.084070449666731  0.5045860394089653  \\
            4.115486376202629  0.5045948745102188  \\
            4.1469023027385274  0.5046034104666532  \\
            4.178318229274425  0.5046116126418155  \\
            4.209734155810323  0.5046194481421673  \\
            4.241150082346221  0.5046268859502567  \\
            4.272566008882119  0.5046338970466553  \\
            4.303981935418017  0.5046404545201821  \\
            4.335397861953914  0.5046465336660213  \\
            4.366813788489812  0.5046521120714185  \\
            4.39822971502571  0.5046571696887232  \\
            4.429645641561608  0.5046616888956278  \\
            4.461061568097506  0.5046656545425354  \\
            4.492477494633404  0.504669053987066  \\
            4.523893421169302  0.5046718771157905  \\
            4.5553093477052  0.5046741163533618  \\
            4.586725274241098  0.504675766659275  \\
            4.6181412007769955  0.5046768255125738  \\
            4.649557127312894  0.504677292884867  \\
            4.680973053848792  0.5046771712021018  \\
            4.71238898038469  0.5046764652955765  \\
            4.743804906920587  0.5046751823427448  \\
            4.775220833456485  0.5046733317983984  \\
            4.806636759992384  0.5046709253168624  \\
            4.838052686528282  0.504667976665872  \\
            4.869468613064179  0.5046645016328252  \\
            4.900884539600077  0.5046605179241361  \\
            4.932300466135976  0.5046560450584263  \\
            4.9637163926718735  0.5046511042543054  \\
            4.995132319207771  0.5046457183134957  \\
            5.026548245743669  0.5046399115000608  \\
            5.057964172279568  0.5046337094164892  \\
            5.089380098815465  0.5046271388773687  \\
            5.120796025351362  0.504620227781382  \\
            5.15221195188726  0.504613004982325  \\
            5.183627878423159  0.5046055001598215  \\
            5.215043804959056  0.5045977436903917  \\
            5.246459731494954  0.504589766519478  \\
            5.277875658030852  0.5045816000350185  \\
            5.3092915845667505  0.504573275943096  \\
            5.340707511102648  0.5045648261461654  \\
            5.372123437638546  0.5045562826243092  \\
            5.403539364174444  0.5045476773199276  \\
            5.4349552907103424  0.504539042026222  \\
            5.46637121724624  0.5045304082797878  \\
            5.497787143782138  0.504521807257574  \\
            5.529203070318036  0.5045132696784357  \\
            5.5606189968539335  0.5045048257094439  \\
            5.592034923389832  0.5044965048770836  \\
            5.62345084992573  0.5044883359834199  \\
            5.654866776461628  0.5044803470272763  \\
            5.686282702997525  0.5044725651304264  \\
            5.717698629533424  0.5044650164687665  \\
            5.749114556069322  0.5044577262084005  \\
            5.7805304826052195  0.504450718446544  \\
            5.811946409141117  0.504444016157122  \\
            5.843362335677016  0.5044376411409135  \\
            5.874778262212914  0.5044316139800832  \\
            5.9061941887488105  0.5044259539969135  \\
            5.937610115284708  0.5044206792165515  \\
            5.969026041820607  0.5044158063335688  \\
            6.000441968356505  0.5044113506821345  \\
            6.031857894892402  0.504407326209597  \\
            6.0632738214283  0.5044037454532789  \\
            6.094689747964199  0.5044006195202939  \\
            6.126105674500097  0.5043979580702043  \\
            6.157521601035994  0.5043957693003553  \\
            6.188937527571892  0.5043940599337331  \\
            6.220353454107791  0.5043928352092184  \\
            6.2517693806436885  0.5043920988741228  \\
            6.283185307179586  0.5043918531789224  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={83}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5056752534784503  \\
            0.031415926535897934  0.5056756453988475  \\
            0.06283185307179587  0.5056768200274221  \\
            0.09424777960769379  0.5056787739671721  \\
            0.12566370614359174  0.50568150155929  \\
            0.15707963267948966  0.5056849948875559  \\
            0.18849555921538758  0.5056892437846867  \\
            0.21991148575128555  0.5056942358408386  \\
            0.25132741228718347  0.505699956414505  \\
            0.2827433388230814  0.5057063886461103  \\
            0.3141592653589793  0.5057135134746313  \\
            0.34557519189487723  0.5057213096576287  \\
            0.37699111843077515  0.5057297537950928  \\
            0.4084070449666731  0.5057388203575464  \\
            0.4398229715025711  0.5057484817188579  \\
            0.47123889803846897  0.5057587081942414  \\
            0.5026548245743669  0.5057694680839199  \\
            0.5340707511102649  0.50578072772293  \\
            0.5654866776461628  0.5057924515375432  \\
            0.5969026041820606  0.5058046021087488  \\
            0.6283185307179586  0.50581714024324  \\
            0.6597344572538565  0.5058300250522912  \\
            0.6911503837897545  0.505843214038895  \\
            0.7225663103256524  0.5058566631934649  \\
            0.7539822368615503  0.5058703270983684  \\
            0.7853981633974483  0.5058841590414856  \\
            0.8168140899333463  0.5058981111389291  \\
            0.8482300164692442  0.5059121344669828  \\
            0.8796459430051422  0.5059261792032445  \\
            0.91106186954104  0.5059401947768734  \\
            0.9424777960769379  0.5059541300277582  \\
            0.9738937226128359  0.5059679333743342  \\
            1.0053096491487339  0.5059815529896858  \\
            1.0367255756846319  0.5059949369854824  \\
            1.0681415022205298  0.5060080336031992  \\
            1.0995574287564276  0.5060207914119897  \\
            1.1309733552923256  0.5060331595124757  \\
            1.1623892818282235  0.5060450877456499  \\
            1.1938052083641213  0.5060565269059828  \\
            1.2252211349000193  0.5060674289577619  \\
            1.2566370614359172  0.5060777472536061  \\
            1.288052987971815  0.5060874367540353  \\
            1.319468914507713  0.5060964542469073  \\
            1.350884841043611  0.5061047585654859  \\
            1.382300767579509  0.506112310803853  \\
            1.413716694115407  0.50611907452834  \\
            1.4451326206513049  0.5061250159836295  \\
            1.4765485471872026  0.506130104292155  \\
            1.5079644737231006  0.5061343116454218  \\
            1.5393804002589986  0.506137613485875  \\
            1.5707963267948966  0.5061399886779503  \\
            1.6022122533307945  0.5061414196669741  \\
            1.6336281798666925  0.5061418926246115  \\
            1.6650441064025905  0.5061413975796059  \\
            1.6964600329384885  0.5061399285326198  \\
            1.7278759594743864  0.506137483554045  \\
            1.7592918860102844  0.5061340648637387  \\
            1.790707812546182  0.5061296788917222  \\
            1.82212373908208  0.5061243363189896  \\
            1.853539665617978  0.5061180520976678  \\
            1.8849555921538759  0.506110845449896  \\
            1.9163715186897738  0.50610273984491  \\
            1.9477874452256718  0.5060937629539486  \\
            1.9792033717615696  0.5060839465827364  \\
            2.0106192982974678  0.5060733265814331  \\
            2.0420352248333655  0.5060619427320895  \\
            2.0734511513692637  0.5060498386137927  \\
            2.1048670779051615  0.5060370614458327  \\
            2.1362830044410597  0.5060236619093741  \\
            2.167698930976957  0.5060096939482581  \\
            2.199114857512855  0.5059952145497144  \\
            2.230530784048753  0.5059802835059019  \\
            2.261946710584651  0.5059649631573325  \\
            2.293362637120549  0.505949318119378  \\
            2.324778563656447  0.5059334149931723  \\
            2.356194490192345  0.5059173220623562  \\
            2.3876104167282426  0.5059011089772136  \\
            2.419026343264141  0.5058848464278579  \\
            2.4504422698000385  0.5058686058082117  \\
            2.4818581963359367  0.5058524588726172  \\
            2.5132741228718345  0.505836477386971  \\
            2.5446900494077327  0.5058207327763427  \\
            2.57610597594363  0.5058052957710807  \\
            2.607521902479528  0.5057902360534385  \\
            2.638937829015426  0.5057756219067719  \\
            2.670353755551324  0.505761519869363  \\
            2.701769682087222  0.5057479943949169  \\
            2.73318560862312  0.5057351075217509  \\
            2.764601535159018  0.5057229185526594  \\
            2.796017461694916  0.5057114837473831  \\
            2.827433388230814  0.5057008560295502  \\
            2.858849314766712  0.5056910847098702  \\
            2.8902652413026098  0.5056822152272817  \\
            2.921681167838508  0.5056742889096371  \\
            2.9530970943744053  0.5056673427554051  \\
            2.9845130209103035  0.5056614092377427  \\
            3.015928947446201  0.5056565161321444  \\
            3.0473448739820994  0.5056526863687508  \\
            3.078760800517997  0.5056499379102283  \\
            3.1101767270538954  0.5056482836559869  \\
            3.141592653589793  0.5056477313733329  \\
            3.173008580125691  0.5056482836559867  \\
            3.204424506661589  0.5056499379102283  \\
            3.235840433197487  0.5056526863687508  \\
            3.267256359733385  0.5056565161321444  \\
            3.2986722862692828  0.5056614092377427  \\
            3.330088212805181  0.5056673427554051  \\
            3.3615041393410787  0.505674288909637  \\
            3.392920065876977  0.5056822152272817  \\
            3.4243359924128747  0.5056910847098702  \\
            3.455751918948773  0.5057008560295502  \\
            3.4871678454846706  0.5057114837473831  \\
            3.518583772020569  0.5057229185526594  \\
            3.5499996985564657  0.5057351075217509  \\
            3.581415625092364  0.5057479943949169  \\
            3.6128315516282616  0.505761519869363  \\
            3.64424747816416  0.5057756219067718  \\
            3.6756634047000576  0.5057902360534385  \\
            3.707079331235956  0.5058052957710807  \\
            3.7384952577718535  0.5058207327763427  \\
            3.7699111843077517  0.505836477386971  \\
            3.8013271108436495  0.5058524588726173  \\
            3.8327430373795477  0.5058686058082117  \\
            3.8641589639154454  0.505884846427858  \\
            3.8955748904513436  0.5059011089772137  \\
            3.9269908169872414  0.5059173220623562  \\
            3.958406743523139  0.5059334149931722  \\
            3.9898226700590373  0.5059493181193779  \\
            4.0212385965949355  0.5059649631573325  \\
            4.052654523130833  0.5059802835059017  \\
            4.084070449666731  0.5059952145497145  \\
            4.115486376202629  0.506009693948258  \\
            4.1469023027385274  0.5060236619093741  \\
            4.178318229274425  0.5060370614458327  \\
            4.209734155810323  0.5060498386137927  \\
            4.241150082346221  0.5060619427320895  \\
            4.272566008882119  0.5060733265814331  \\
            4.303981935418017  0.5060839465827364  \\
            4.335397861953914  0.5060937629539486  \\
            4.366813788489812  0.5061027398449099  \\
            4.39822971502571  0.506110845449896  \\
            4.429645641561608  0.5061180520976678  \\
            4.461061568097506  0.5061243363189896  \\
            4.492477494633404  0.5061296788917222  \\
            4.523893421169302  0.5061340648637387  \\
            4.5553093477052  0.506137483554045  \\
            4.586725274241098  0.5061399285326198  \\
            4.6181412007769955  0.5061413975796059  \\
            4.649557127312894  0.5061418926246115  \\
            4.680973053848792  0.5061414196669742  \\
            4.71238898038469  0.5061399886779503  \\
            4.743804906920587  0.5061376134858752  \\
            4.775220833456485  0.5061343116454218  \\
            4.806636759992384  0.5061301042921549  \\
            4.838052686528282  0.5061250159836295  \\
            4.869468613064179  0.50611907452834  \\
            4.900884539600077  0.506112310803853  \\
            4.932300466135976  0.5061047585654859  \\
            4.9637163926718735  0.5060964542469073  \\
            4.995132319207771  0.5060874367540353  \\
            5.026548245743669  0.5060777472536061  \\
            5.057964172279568  0.5060674289577617  \\
            5.089380098815465  0.5060565269059829  \\
            5.120796025351362  0.50604508774565  \\
            5.15221195188726  0.5060331595124757  \\
            5.183627878423159  0.5060207914119896  \\
            5.215043804959056  0.5060080336031992  \\
            5.246459731494954  0.5059949369854824  \\
            5.277875658030852  0.5059815529896858  \\
            5.3092915845667505  0.5059679333743342  \\
            5.340707511102648  0.5059541300277581  \\
            5.372123437638546  0.5059401947768735  \\
            5.403539364174444  0.5059261792032445  \\
            5.4349552907103424  0.5059121344669829  \\
            5.46637121724624  0.5058981111389294  \\
            5.497787143782138  0.5058841590414856  \\
            5.529203070318036  0.5058703270983684  \\
            5.5606189968539335  0.5058566631934648  \\
            5.592034923389832  0.505843214038895  \\
            5.62345084992573  0.5058300250522911  \\
            5.654866776461628  0.50581714024324  \\
            5.686282702997525  0.5058046021087488  \\
            5.717698629533424  0.505792451537543  \\
            5.749114556069322  0.50578072772293  \\
            5.7805304826052195  0.5057694680839199  \\
            5.811946409141117  0.5057587081942414  \\
            5.843362335677016  0.5057484817188579  \\
            5.874778262212914  0.5057388203575464  \\
            5.9061941887488105  0.5057297537950928  \\
            5.937610115284708  0.5057213096576288  \\
            5.969026041820607  0.5057135134746313  \\
            6.000441968356505  0.5057063886461103  \\
            6.031857894892402  0.505699956414505  \\
            6.0632738214283  0.5056942358408385  \\
            6.094689747964199  0.5056892437846868  \\
            6.126105674500097  0.5056849948875559  \\
            6.157521601035994  0.50568150155929  \\
            6.188937527571892  0.5056787739671721  \\
            6.220353454107791  0.5056768200274221  \\
            6.2517693806436885  0.5056756453988475  \\
            6.283185307179586  0.5056752534784502  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={84}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5071086212303687  \\
            0.031415926535897934  0.5071092057685369  \\
            0.06283185307179587  0.5071109577975146  \\
            0.09424777960769379  0.5071138725606906  \\
            0.12566370614359174  0.5071179421303403  \\
            0.15707963267948966  0.5071231554077589  \\
            0.18849555921538758  0.5071294981238371  \\
            0.21991148575128555  0.507136952840456  \\
            0.25132741228718347  0.5071454989531846  \\
            0.2827433388230814  0.5071551126958549  \\
            0.3141592653589793  0.507165767147673  \\
            0.34557519189487723  0.507177432243612  \\
            0.37699111843077515  0.5071900747888868  \\
            0.4084070449666731  0.5072036584783838  \\
            0.4398229715025711  0.5072181439219503  \\
            0.47123889803846897  0.5072334886764939  \\
            0.5026548245743669  0.5072496472858521  \\
            0.5340707511102649  0.5072665713294107  \\
            0.5654866776461628  0.5072842094804295  \\
            0.5969026041820606  0.5073025075750273  \\
            0.6283185307179586  0.5073214086927309  \\
            0.6597344572538565  0.507340853249451  \\
            0.6911503837897545  0.5073607791036807  \\
            0.7225663103256524  0.5073811216766428  \\
            0.7539822368615503  0.50740181408701  \\
            0.7853981633974483  0.5074227873007352  \\
            0.8168140899333463  0.5074439702964056  \\
            0.8482300164692442  0.5074652902464118  \\
            0.8796459430051422  0.5074866727140972  \\
            0.91106186954104  0.5075080418668986  \\
            0.9424777960769379  0.507529320705353  \\
            0.9738937226128359  0.5075504313076813  \\
            1.0053096491487339  0.5075712950895064  \\
            1.0367255756846319  0.507591833078097  \\
            1.0681415022205298  0.5076119662003695  \\
            1.0995574287564276  0.5076316155837142  \\
            1.1309733552923256  0.5076507028685517  \\
            1.1623892818282235  0.5076691505313702  \\
            1.1938052083641213  0.5076868822168361  \\
            1.2252211349000193  0.5077038230774346  \\
            1.2566370614359172  0.5077199001189444  \\
            1.288052987971815  0.5077350425499424  \\
            1.319468914507713  0.5077491821333968  \\
            1.350884841043611  0.50776225353832  \\
            1.382300767579509  0.507774194689353  \\
            1.413716694115407  0.5077849471120797  \\
            1.4451326206513049  0.5077944562718112  \\
            1.4765485471872026  0.5078026719035387  \\
            1.5079644737231006  0.5078095483307228  \\
            1.5393804002589986  0.5078150447705917  \\
            1.5707963267948966  0.5078191256236189  \\
            1.6022122533307945  0.5078217607448965  \\
            1.6336281798666925  0.5078229256951594  \\
            1.6650441064025905  0.5078226019692922  \\
            1.6964600329384885  0.5078207772002368  \\
            1.7278759594743864  0.5078174453363296  \\
            1.7592918860102844  0.5078126067902149  \\
            1.790707812546182  0.5078062685576353  \\
            1.82212373908208  0.5077984443045509  \\
            1.853539665617978  0.5077891544212181  \\
            1.8849555921538759  0.5077784260420511  \\
            1.9163715186897738  0.5077662930302868  \\
            1.9477874452256718  0.5077527959266939  \\
            1.9792033717615696  0.5077379818617904  \\
            2.0106192982974678  0.5077219044312692  \\
            2.0420352248333655  0.5077046235345675  \\
            2.0734511513692637  0.5076862051767703  \\
            2.1048670779051615  0.5076667212342815  \\
            2.1362830044410597  0.5076462491849465  \\
            2.167698930976957  0.5076248718035661  \\
            2.199114857512855  0.5076026768239815  \\
            2.230530784048753  0.5075797565691633  \\
            2.261946710584651  0.5075562075509605  \\
            2.293362637120549  0.5075321300414105  \\
            2.324778563656447  0.5075076276177112  \\
            2.356194490192345  0.5074828066831806  \\
            2.3876104167282426  0.5074577759667049  \\
            2.419026343264141  0.5074326460033663  \\
            2.4504422698000385  0.507407528599093  \\
            2.4818581963359367  0.5073825362823187  \\
            2.5132741228718345  0.5073577817457661  \\
            2.5446900494077327  0.5073333772815569  \\
            2.57610597594363  0.5073094342129493  \\
            2.607521902479528  0.5072860623260423  \\
            2.638937829015426  0.5072633693048395  \\
            2.670353755551324  0.507241460173056  \\
            2.701769682087222  0.5072204367460602  \\
            2.73318560862312  0.5072003970962872  \\
            2.764601535159018  0.5071814350354148  \\
            2.796017461694916  0.5071636396164982  \\
            2.827433388230814  0.5071470946591629  \\
            2.858849314766712  0.5071318783008162  \\
            2.8902652413026098  0.5071180625766991  \\
            2.921681167838508  0.5071057130314202  \\
            2.9530970943744053  0.5070948883644265  \\
            2.9845130209103035  0.5070856401116635  \\
            3.015928947446201  0.5070780123654433  \\
            3.0473448739820994  0.5070720415343101  \\
            3.078760800517997  0.5070677561444346  \\
            3.1101767270538954  0.5070651766838064  \\
            3.141592653589793  0.507064315490225  \\
            3.173008580125691  0.5070651766838062  \\
            3.204424506661589  0.5070677561444346  \\
            3.235840433197487  0.5070720415343101  \\
            3.267256359733385  0.5070780123654433  \\
            3.2986722862692828  0.5070856401116635  \\
            3.330088212805181  0.5070948883644265  \\
            3.3615041393410787  0.5071057130314202  \\
            3.392920065876977  0.5071180625766991  \\
            3.4243359924128747  0.5071318783008163  \\
            3.455751918948773  0.5071470946591627  \\
            3.4871678454846706  0.5071636396164982  \\
            3.518583772020569  0.5071814350354148  \\
            3.5499996985564657  0.5072003970962872  \\
            3.581415625092364  0.5072204367460602  \\
            3.6128315516282616  0.507241460173056  \\
            3.64424747816416  0.5072633693048396  \\
            3.6756634047000576  0.5072860623260423  \\
            3.707079331235956  0.5073094342129493  \\
            3.7384952577718535  0.5073333772815569  \\
            3.7699111843077517  0.507357781745766  \\
            3.8013271108436495  0.5073825362823188  \\
            3.8327430373795477  0.5074075285990929  \\
            3.8641589639154454  0.5074326460033665  \\
            3.8955748904513436  0.5074577759667049  \\
            3.9269908169872414  0.5074828066831806  \\
            3.958406743523139  0.5075076276177112  \\
            3.9898226700590373  0.5075321300414105  \\
            4.0212385965949355  0.5075562075509605  \\
            4.052654523130833  0.5075797565691633  \\
            4.084070449666731  0.5076026768239815  \\
            4.115486376202629  0.5076248718035662  \\
            4.1469023027385274  0.5076462491849465  \\
            4.178318229274425  0.5076667212342815  \\
            4.209734155810323  0.5076862051767703  \\
            4.241150082346221  0.5077046235345675  \\
            4.272566008882119  0.5077219044312693  \\
            4.303981935418017  0.5077379818617904  \\
            4.335397861953914  0.5077527959266939  \\
            4.366813788489812  0.5077662930302868  \\
            4.39822971502571  0.5077784260420514  \\
            4.429645641561608  0.507789154421218  \\
            4.461061568097506  0.5077984443045509  \\
            4.492477494633404  0.5078062685576353  \\
            4.523893421169302  0.5078126067902149  \\
            4.5553093477052  0.5078174453363294  \\
            4.586725274241098  0.5078207772002368  \\
            4.6181412007769955  0.5078226019692922  \\
            4.649557127312894  0.5078229256951595  \\
            4.680973053848792  0.5078217607448965  \\
            4.71238898038469  0.507819125623619  \\
            4.743804906920587  0.5078150447705918  \\
            4.775220833456485  0.5078095483307229  \\
            4.806636759992384  0.5078026719035387  \\
            4.838052686528282  0.5077944562718113  \\
            4.869468613064179  0.5077849471120797  \\
            4.900884539600077  0.507774194689353  \\
            4.932300466135976  0.50776225353832  \\
            4.9637163926718735  0.5077491821333968  \\
            4.995132319207771  0.5077350425499424  \\
            5.026548245743669  0.5077199001189444  \\
            5.057964172279568  0.5077038230774346  \\
            5.089380098815465  0.5076868822168361  \\
            5.120796025351362  0.5076691505313702  \\
            5.15221195188726  0.5076507028685517  \\
            5.183627878423159  0.5076316155837142  \\
            5.215043804959056  0.5076119662003695  \\
            5.246459731494954  0.507591833078097  \\
            5.277875658030852  0.5075712950895065  \\
            5.3092915845667505  0.5075504313076813  \\
            5.340707511102648  0.507529320705353  \\
            5.372123437638546  0.5075080418668987  \\
            5.403539364174444  0.5074866727140971  \\
            5.4349552907103424  0.5074652902464118  \\
            5.46637121724624  0.5074439702964056  \\
            5.497787143782138  0.5074227873007352  \\
            5.529203070318036  0.5074018140870098  \\
            5.5606189968539335  0.5073811216766427  \\
            5.592034923389832  0.5073607791036808  \\
            5.62345084992573  0.5073408532494509  \\
            5.654866776461628  0.507321408692731  \\
            5.686282702997525  0.5073025075750272  \\
            5.717698629533424  0.5072842094804294  \\
            5.749114556069322  0.5072665713294107  \\
            5.7805304826052195  0.5072496472858521  \\
            5.811946409141117  0.5072334886764939  \\
            5.843362335677016  0.5072181439219503  \\
            5.874778262212914  0.5072036584783838  \\
            5.9061941887488105  0.5071900747888868  \\
            5.937610115284708  0.507177432243612  \\
            5.969026041820607  0.507165767147673  \\
            6.000441968356505  0.5071551126958549  \\
            6.031857894892402  0.5071454989531847  \\
            6.0632738214283  0.507136952840456  \\
            6.094689747964199  0.5071294981238371  \\
            6.126105674500097  0.5071231554077589  \\
            6.157521601035994  0.5071179421303402  \\
            6.188937527571892  0.5071138725606906  \\
            6.220353454107791  0.5071109577975146  \\
            6.2517693806436885  0.5071092057685369  \\
            6.283185307179586  0.5071086212303686  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={85}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5045654899647246  \\
            0.031415926535897934  0.5045655841349134  \\
            0.06283185307179587  0.5045658665250933  \\
            0.09424777960769379  0.5045663367722879  \\
            0.12566370614359174  0.5045669942654937  \\
            0.15707963267948966  0.5045678381366729  \\
            0.18849555921538758  0.5045688672482553  \\
            0.21991148575128555  0.5045700801772658  \\
            0.25132741228718347  0.5045714751962287  \\
            0.2827433388230814  0.5045730502510452  \\
            0.3141592653589793  0.5045748029360726  \\
            0.34557519189487723  0.504576730466693  \\
            0.37699111843077515  0.5045788296496948  \\
            0.4084070449666731  0.5045810968518495  \\
            0.4398229715025711  0.5045835279671155  \\
            0.47123889803846897  0.5045861183829534  \\
            0.5026548245743669  0.5045888629462918  \\
            0.5340707511102649  0.5045917559297362  \\
            0.5654866776461628  0.5045947909986563  \\
            0.5969026041820606  0.5045979611798415  \\
            0.6283185307179586  0.5046012588324412  \\
            0.6597344572538565  0.5046046756219504  \\
            0.6911503837897545  0.504608202498012  \\
            0.7225663103256524  0.5046118296768242  \\
            0.7539822368615503  0.5046155466289394  \\
            0.7853981633974483  0.5046193420732242  \\
            0.8168140899333463  0.5046232039777223  \\
            0.8482300164692442  0.5046271195681146  \\
            0.8796459430051422  0.5046310753444124  \\
            0.91106186954104  0.5046350571064441  \\
            0.9424777960769379  0.5046390499885907  \\
            0.9738937226128359  0.5046430385041366  \\
            1.0053096491487339  0.5046470065994606  \\
            1.0367255756846319  0.5046509377181665  \\
            1.0681415022205298  0.5046548148751034  \\
            1.0995574287564276  0.5046586207400693  \\
            1.1309733552923256  0.5046623377308276  \\
            1.1623892818282235  0.5046659481149058  \\
            1.1938052083641213  0.5046694341194701  \\
            1.2252211349000193  0.5046727780484124  \\
            1.2566370614359172  0.5046759624056271  \\
            1.288052987971815  0.5046789700232996  \\
            1.319468914507713  0.5046817841938991  \\
            1.350884841043611  0.5046843888044452  \\
            1.382300767579509  0.50468676847151  \\
            1.413716694115407  0.504688908675347  \\
            1.4451326206513049  0.5046907958914705  \\
            1.4765485471872026  0.5046924177179872  \\
            1.5079644737231006  0.5046937629969721  \\
            1.5393804002589986  0.5046948219282105  \\
            1.5707963267948966  0.5046955861736807  \\
            1.6022122533307945  0.504696048951235  \\
            1.6336281798666925  0.5046962051160515  \\
            1.6650441064025905  0.5046960512285648  \\
            1.6964600329384885  0.5046955856077512  \\
            1.7278759594743864  0.5046948083688323  \\
            1.7592918860102844  0.5046937214446625  \\
            1.790707812546182  0.5046923285903  \\
            1.82212373908208  0.5046906353704887  \\
            1.853539665617978  0.5046886491300286  \\
            1.8849555921538759  0.5046863789472628  \\
            1.9163715186897738  0.5046838355711531  \\
            1.9477874452256718  0.504681031342671  \\
            1.9792033717615696  0.5046779801014498  \\
            2.0106192982974678  0.5046746970788824  \\
            2.0420352248333655  0.5046711987790321  \\
            2.0734511513692637  0.504667502848921  \\
            2.1048670779051615  0.5046636279398968  \\
            2.1362830044410597  0.5046595935619138  \\
            2.167698930976957  0.5046554199326526  \\
            2.199114857512855  0.5046511278234562  \\
            2.230530784048753  0.5046467384040899  \\
            2.261946710584651  0.5046422730883139  \\
            2.293362637120549  0.5046377533822118  \\
            2.324778563656447  0.5046332007371346  \\
            2.356194490192345  0.5046286364090001  \\
            2.3876104167282426  0.5046240813255497  \\
            2.419026343264141  0.504619555962975  \\
            2.4504422698000385  0.5046150802331436  \\
            2.4818581963359367  0.5046106733824203  \\
            2.5132741228718345  0.5046063539028535  \\
            2.5446900494077327  0.5046021394562441  \\
            2.57610597594363  0.5045980468113669  \\
            2.607521902479528  0.5045940917943563  \\
            2.638937829015426  0.5045902892520218  \\
            2.670353755551324  0.5045866530276208  \\
            2.701769682087222  0.504583195948387  \\
            2.73318560862312  0.5045799298239104  \\
            2.764601535159018  0.5045768654542829  \\
            2.796017461694916  0.5045740126467633  \\
            2.827433388230814  0.5045713802395964  \\
            2.858849314766712  0.5045689761315227  \\
            2.8902652413026098  0.5045668073154621  \\
            2.921681167838508  0.5045648799148258  \\
            2.9530970943744053  0.5045631992209318  \\
            2.9845130209103035  0.5045617697300406  \\
            3.015928947446201  0.504560595178614  \\
            3.0473448739820994  0.5045596785755124  \\
            3.078760800517997  0.5045590222299917  \\
            3.1101767270538954  0.5045586277745294  \\
            3.141592653589793  0.5045584961816992  \\
            3.173008580125691  0.5045586277745294  \\
            3.204424506661589  0.5045590222299917  \\
            3.235840433197487  0.5045596785755124  \\
            3.267256359733385  0.504560595178614  \\
            3.2986722862692828  0.5045617697300406  \\
            3.330088212805181  0.5045631992209318  \\
            3.3615041393410787  0.5045648799148258  \\
            3.392920065876977  0.5045668073154621  \\
            3.4243359924128747  0.5045689761315227  \\
            3.455751918948773  0.5045713802395964  \\
            3.4871678454846706  0.5045740126467633  \\
            3.518583772020569  0.5045768654542829  \\
            3.5499996985564657  0.5045799298239103  \\
            3.581415625092364  0.504583195948387  \\
            3.6128315516282616  0.5045866530276208  \\
            3.64424747816416  0.5045902892520218  \\
            3.6756634047000576  0.5045940917943563  \\
            3.707079331235956  0.5045980468113669  \\
            3.7384952577718535  0.5046021394562441  \\
            3.7699111843077517  0.5046063539028535  \\
            3.8013271108436495  0.5046106733824203  \\
            3.8327430373795477  0.5046150802331436  \\
            3.8641589639154454  0.504619555962975  \\
            3.8955748904513436  0.5046240813255497  \\
            3.9269908169872414  0.5046286364090001  \\
            3.958406743523139  0.5046332007371346  \\
            3.9898226700590373  0.5046377533822118  \\
            4.0212385965949355  0.5046422730883139  \\
            4.052654523130833  0.5046467384040899  \\
            4.084070449666731  0.5046511278234562  \\
            4.115486376202629  0.5046554199326526  \\
            4.1469023027385274  0.5046595935619138  \\
            4.178318229274425  0.5046636279398968  \\
            4.209734155810323  0.504667502848921  \\
            4.241150082346221  0.5046711987790321  \\
            4.272566008882119  0.5046746970788824  \\
            4.303981935418017  0.5046779801014498  \\
            4.335397861953914  0.504681031342671  \\
            4.366813788489812  0.5046838355711531  \\
            4.39822971502571  0.5046863789472628  \\
            4.429645641561608  0.5046886491300286  \\
            4.461061568097506  0.5046906353704887  \\
            4.492477494633404  0.5046923285903  \\
            4.523893421169302  0.5046937214446625  \\
            4.5553093477052  0.5046948083688323  \\
            4.586725274241098  0.5046955856077512  \\
            4.6181412007769955  0.5046960512285648  \\
            4.649557127312894  0.5046962051160515  \\
            4.680973053848792  0.504696048951235  \\
            4.71238898038469  0.5046955861736807  \\
            4.743804906920587  0.5046948219282105  \\
            4.775220833456485  0.5046937629969721  \\
            4.806636759992384  0.5046924177179872  \\
            4.838052686528282  0.5046907958914705  \\
            4.869468613064179  0.504688908675347  \\
            4.900884539600077  0.50468676847151  \\
            4.932300466135976  0.5046843888044452  \\
            4.9637163926718735  0.5046817841938991  \\
            4.995132319207771  0.5046789700232996  \\
            5.026548245743669  0.5046759624056271  \\
            5.057964172279568  0.5046727780484124  \\
            5.089380098815465  0.5046694341194701  \\
            5.120796025351362  0.5046659481149058  \\
            5.15221195188726  0.5046623377308276  \\
            5.183627878423159  0.5046586207400693  \\
            5.215043804959056  0.5046548148751034  \\
            5.246459731494954  0.5046509377181665  \\
            5.277875658030852  0.5046470065994606  \\
            5.3092915845667505  0.5046430385041366  \\
            5.340707511102648  0.5046390499885907  \\
            5.372123437638546  0.5046350571064441  \\
            5.403539364174444  0.5046310753444124  \\
            5.4349552907103424  0.5046271195681146  \\
            5.46637121724624  0.5046232039777223  \\
            5.497787143782138  0.5046193420732242  \\
            5.529203070318036  0.5046155466289394  \\
            5.5606189968539335  0.5046118296768242  \\
            5.592034923389832  0.504608202498012  \\
            5.62345084992573  0.5046046756219504  \\
            5.654866776461628  0.5046012588324412  \\
            5.686282702997525  0.5045979611798415  \\
            5.717698629533424  0.5045947909986563  \\
            5.749114556069322  0.5045917559297362  \\
            5.7805304826052195  0.5045888629462918  \\
            5.811946409141117  0.5045861183829534  \\
            5.843362335677016  0.5045835279671155  \\
            5.874778262212914  0.5045810968518495  \\
            5.9061941887488105  0.5045788296496948  \\
            5.937610115284708  0.504576730466693  \\
            5.969026041820607  0.5045748029360726  \\
            6.000441968356505  0.5045730502510452  \\
            6.031857894892402  0.5045714751962287  \\
            6.0632738214283  0.5045700801772658  \\
            6.094689747964199  0.5045688672482553  \\
            6.126105674500097  0.5045678381366729  \\
            6.157521601035994  0.5045669942654937  \\
            6.188937527571892  0.5045663367722879  \\
            6.220353454107791  0.5045658665250933  \\
            6.2517693806436885  0.5045655841349134  \\
            6.283185307179586  0.5045654899647246  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.14$}
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={86}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5060679369683027  \\
            0.031415926535897934  0.5060679952019036  \\
            0.06283185307179587  0.5060681700951366  \\
            0.09424777960769379  0.5060684622211166  \\
            0.12566370614359174  0.506068872521129  \\
            0.15707963267948966  0.5060694022838017  \\
            0.18849555921538758  0.5060700531160224  \\
            0.21991148575128555  0.5060708269056785  \\
            0.25132741228718347  0.5060717257763506  \\
            0.2827433388230814  0.5060727520341316  \\
            0.3141592653589793  0.5060739081068114  \\
            0.34557519189487723  0.5060751964757447  \\
            0.37699111843077515  0.5060766196008101  \\
            0.4084070449666731  0.5060781798389713  \\
            0.4398229715025711  0.506079879357068  \\
            0.47123889803846897  0.5060817200395928  \\
            0.5026548245743669  0.5060837033923425  \\
            0.5340707511102649  0.5060858304429688  \\
            0.5654866776461628  0.5060881016396033  \\
            0.5969026041820606  0.5060905167488559  \\
            0.6283185307179586  0.5060930747546292  \\
            0.6597344572538565  0.5060957737592994  \\
            0.6911503837897545  0.506098610888925  \\
            0.7225663103256524  0.5061015822042202  \\
            0.7539822368615503  0.5061046826190887  \\
            0.7853981633974483  0.5061079058285393  \\
            0.8168140899333463  0.5061112442477967  \\
            0.8482300164692442  0.5061146889643836  \\
            0.8796459430051422  0.5061182297048601  \\
            0.91106186954104  0.5061218548177977  \\
            0.9424777960769379  0.5061255512743946  \\
            0.9738937226128359  0.5061293046879454  \\
            1.0053096491487339  0.5061330993531395  \\
            1.0367255756846319  0.5061369183058874  \\
            1.0681415022205298  0.5061407434040708  \\
            1.0995574287564276  0.5061445554292829  \\
            1.1309733552923256  0.5061483342092644  \\
            1.1623892818282235  0.506152058760379  \\
            1.1938052083641213  0.5061557074490939  \\
            1.2252211349000193  0.5061592581710436  \\
            1.2566370614359172  0.5061626885458981  \\
            1.288052987971815  0.5061659761258853  \\
            1.319468914507713  0.5061690986154982  \\
            1.350884841043611  0.5061720340996021  \\
            1.382300767579509  0.5061747612769046  \\
            1.413716694115407  0.5061772596955323  \\
            1.4451326206513049  0.5061795099872817  \\
            1.4765485471872026  0.5061814940970266  \\
            1.5079644737231006  0.5061831955036955  \\
            1.5393804002589986  0.5061845994292711  \\
            1.5707963267948966  0.5061856930323371  \\
            1.6022122533307945  0.5061864655828643  \\
            1.6336281798666925  0.5061869086151403  \\
            1.6650441064025905  0.5061870160560336  \\
            1.6964600329384885  0.5061867843261334  \\
            1.7278759594743864  0.5061862124117016  \\
            1.7592918860102844  0.5061853019058223  \\
            1.790707812546182  0.5061840570176266  \\
            1.82212373908208  0.506182484548989  \\
            1.853539665617978  0.5061805938386342  \\
            1.8849555921538759  0.5061783966741509  \\
            1.9163715186897738  0.5061759071729576  \\
            1.9477874452256718  0.50617314163382  \\
            1.9792033717615696  0.5061701183610353  \\
            2.0106192982974678  0.5061668574638903  \\
            2.0420352248333655  0.506163380634455  \\
            2.0734511513692637  0.5061597109071603  \\
            2.1048670779051615  0.5061558724039515  \\
            2.1362830044410597  0.5061518900690679  \\
            2.167698930976957  0.5061477893976964  \\
            2.199114857512855  0.5061435961628554  \\
            2.230530784048753  0.5061393361448905  \\
            2.261946710584651  0.506135034867919  \\
            2.293362637120549  0.5061307173474049  \\
            2.324778563656447  0.5061264078528379  \\
            2.356194490192345  0.5061221296891855  \\
            2.3876104167282426  0.506117905000411  \\
            2.419026343264141  0.5061137545979232  \\
            2.4504422698000385  0.5061096978163161  \\
            2.4818581963359367  0.5061057523982285  \\
            2.5132741228718345  0.5061019344095657  \\
            2.5446900494077327  0.5060982581857296  \\
            2.57610597594363  0.5060947363088866  \\
            2.607521902479528  0.5060913796156891  \\
            2.638937829015426  0.5060881972342711  \\
            2.670353755551324  0.5060851966487534  \\
            2.701769682087222  0.5060823837889701  \\
            2.73318560862312  0.5060797631426315  \\
            2.764601535159018  0.5060773378867157  \\
            2.796017461694916  0.5060751100345183  \\
            2.827433388230814  0.5060730805945123  \\
            2.858849314766712  0.5060712497369607  \\
            2.8902652413026098  0.5060696169641222  \\
            2.921681167838508  0.5060681812798528  \\
            2.9530970943744053  0.5060669413544797  \\
            2.9845130209103035  0.5060658956809763  \\
            3.015928947446201  0.5060650427186969  \\
            3.0473448739820994  0.5060643810212603  \\
            3.078760800517997  0.5060639093455528  \\
            3.1101767270538954  0.5060636267392833  \\
            3.141592653589793  0.506063532605031  \\
            3.173008580125691  0.5060636267392833  \\
            3.204424506661589  0.5060639093455528  \\
            3.235840433197487  0.5060643810212603  \\
            3.267256359733385  0.5060650427186969  \\
            3.2986722862692828  0.5060658956809763  \\
            3.330088212805181  0.5060669413544797  \\
            3.3615041393410787  0.5060681812798528  \\
            3.392920065876977  0.5060696169641222  \\
            3.4243359924128747  0.5060712497369607  \\
            3.455751918948773  0.5060730805945123  \\
            3.4871678454846706  0.5060751100345183  \\
            3.518583772020569  0.5060773378867157  \\
            3.5499996985564657  0.5060797631426315  \\
            3.581415625092364  0.5060823837889701  \\
            3.6128315516282616  0.5060851966487534  \\
            3.64424747816416  0.5060881972342711  \\
            3.6756634047000576  0.5060913796156891  \\
            3.707079331235956  0.5060947363088866  \\
            3.7384952577718535  0.5060982581857296  \\
            3.7699111843077517  0.5061019344095657  \\
            3.8013271108436495  0.5061057523982285  \\
            3.8327430373795477  0.5061096978163161  \\
            3.8641589639154454  0.5061137545979232  \\
            3.8955748904513436  0.506117905000411  \\
            3.9269908169872414  0.5061221296891855  \\
            3.958406743523139  0.5061264078528379  \\
            3.9898226700590373  0.5061307173474049  \\
            4.0212385965949355  0.506135034867919  \\
            4.052654523130833  0.5061393361448905  \\
            4.084070449666731  0.5061435961628554  \\
            4.115486376202629  0.5061477893976964  \\
            4.1469023027385274  0.5061518900690679  \\
            4.178318229274425  0.5061558724039515  \\
            4.209734155810323  0.5061597109071603  \\
            4.241150082346221  0.506163380634455  \\
            4.272566008882119  0.5061668574638903  \\
            4.303981935418017  0.5061701183610353  \\
            4.335397861953914  0.50617314163382  \\
            4.366813788489812  0.5061759071729576  \\
            4.39822971502571  0.5061783966741509  \\
            4.429645641561608  0.5061805938386342  \\
            4.461061568097506  0.506182484548989  \\
            4.492477494633404  0.5061840570176266  \\
            4.523893421169302  0.5061853019058223  \\
            4.5553093477052  0.5061862124117016  \\
            4.586725274241098  0.5061867843261334  \\
            4.6181412007769955  0.5061870160560336  \\
            4.649557127312894  0.5061869086151403  \\
            4.680973053848792  0.5061864655828643  \\
            4.71238898038469  0.5061856930323371  \\
            4.743804906920587  0.5061845994292711  \\
            4.775220833456485  0.5061831955036955  \\
            4.806636759992384  0.5061814940970266  \\
            4.838052686528282  0.5061795099872817  \\
            4.869468613064179  0.5061772596955323  \\
            4.900884539600077  0.5061747612769046  \\
            4.932300466135976  0.5061720340996021  \\
            4.9637163926718735  0.5061690986154982  \\
            4.995132319207771  0.5061659761258853  \\
            5.026548245743669  0.5061626885458981  \\
            5.057964172279568  0.5061592581710436  \\
            5.089380098815465  0.5061557074490939  \\
            5.120796025351362  0.506152058760379  \\
            5.15221195188726  0.5061483342092644  \\
            5.183627878423159  0.5061445554292829  \\
            5.215043804959056  0.5061407434040708  \\
            5.246459731494954  0.5061369183058874  \\
            5.277875658030852  0.5061330993531395  \\
            5.3092915845667505  0.5061293046879454  \\
            5.340707511102648  0.5061255512743946  \\
            5.372123437638546  0.5061218548177977  \\
            5.403539364174444  0.5061182297048601  \\
            5.4349552907103424  0.5061146889643836  \\
            5.46637121724624  0.5061112442477967  \\
            5.497787143782138  0.5061079058285393  \\
            5.529203070318036  0.5061046826190887  \\
            5.5606189968539335  0.5061015822042202  \\
            5.592034923389832  0.506098610888925  \\
            5.62345084992573  0.5060957737592994  \\
            5.654866776461628  0.5060930747546292  \\
            5.686282702997525  0.5060905167488559  \\
            5.717698629533424  0.5060881016396033  \\
            5.749114556069322  0.5060858304429688  \\
            5.7805304826052195  0.5060837033923425  \\
            5.811946409141117  0.5060817200395928  \\
            5.843362335677016  0.506079879357068  \\
            5.874778262212914  0.5060781798389713  \\
            5.9061941887488105  0.5060766196008101  \\
            5.937610115284708  0.5060751964757447  \\
            5.969026041820607  0.5060739081068114  \\
            6.000441968356505  0.5060727520341316  \\
            6.031857894892402  0.5060717257763506  \\
            6.0632738214283  0.5060708269056785  \\
            6.094689747964199  0.5060700531160224  \\
            6.126105674500097  0.5060694022838017  \\
            6.157521601035994  0.506068872521129  \\
            6.188937527571892  0.5060684622211166  \\
            6.220353454107791  0.5060681700951366  \\
            6.2517693806436885  0.5060679952019036  \\
            6.283185307179586  0.5060679369683027  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.16$}
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={87}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5079164358121211  \\
            0.031415926535897934  0.5079163520551603  \\
            0.06283185307179587  0.5079161017226592  \\
            0.09424777960769379  0.507915687622293  \\
            0.12566370614359174  0.5079151144085877  \\
            0.15707963267948966  0.5079143885453993  \\
            0.18849555921538758  0.5079135182531495  \\
            0.21991148575128555  0.5079125134406247  \\
            0.25132741228718347  0.5079113856211256  \\
            0.2827433388230814  0.5079101478127852  \\
            0.3141592653589793  0.5079088144229298  \\
            0.34557519189487723  0.5079074011164646  \\
            0.37699111843077515  0.5079059246684002  \\
            0.4084070449666731  0.5079044028008369  \\
            0.4398229715025711  0.5079028540049388  \\
            0.47123889803846897  0.5079012973487055  \\
            0.5026548245743669  0.5078997522716405  \\
            0.5340707511102649  0.5078982383677436  \\
            0.5654866776461628  0.5078967751585924  \\
            0.5969026041820606  0.5078953818586324  \\
            0.6283185307179586  0.5078940771351323  \\
            0.6597344572538565  0.507892878865612  \\
            0.6911503837897545  0.5078918038958384  \\
            0.7225663103256524  0.5078908678017786  \\
            0.7539822368615503  0.5078900846591097  \\
            0.7853981633974483  0.507889466824061  \\
            0.8168140899333463  0.507889024729464  \\
            0.8482300164692442  0.5078887666999063  \\
            0.8796459430051422  0.507888698789834  \\
            0.91106186954104  0.5078888246482978  \\
            0.9424777960769379  0.5078891454138069  \\
            0.9738937226128359  0.5078896596424292  \\
            1.0053096491487339  0.5078903632718591  \\
            1.0367255756846319  0.5078912496236827  \\
            1.0681415022205298  0.5078923094454888  \\
            1.0995574287564276  0.5078935309938312  \\
            1.1309733552923256  0.5078949001583436  \\
            1.1623892818282235  0.5078964006265628  \\
            1.1938052083641213  0.5078980140882325  \\
            1.2252211349000193  0.5078997204770719  \\
            1.2566370614359172  0.5079014982471997  \\
            1.288052987971815  0.5079033246806367  \\
            1.319468914507713  0.507905176221578  \\
            1.350884841043611  0.507907028832451  \\
            1.382300767579509  0.507908858366178  \\
            1.413716694115407  0.5079106409485477  \\
            1.4451326206513049  0.5079123533641952  \\
            1.4765485471872026  0.5079139734394047  \\
            1.5079644737231006  0.5079154804147819  \\
            1.5393804002589986  0.5079168553008259  \\
            1.5707963267948966  0.5079180812095405  \\
            1.6022122533307945  0.5079191436554896  \\
            1.6336281798666925  0.5079200308200991  \\
            1.6650441064025905  0.5079207337735483  \\
            1.6964600329384885  0.5079212466492702  \\
            1.7278759594743864  0.5079215667668562  \\
            1.7592918860102844  0.5079216947000741  \\
            1.790707812546182  0.5079216342876811  \\
            1.82212373908208  0.5079213925857806  \\
            1.853539665617978  0.5079209797615737  \\
            1.8849555921538759  0.5079204089295002  \\
            1.9163715186897738  0.5079196959319021  \\
            1.9477874452256718  0.5079188590674668  \\
            1.9792033717615696  0.5079179187717927  \\
            2.0106192982974678  0.5079168972554268  \\
            2.0420352248333655  0.5079158181056539  \\
            2.0734511513692637  0.5079147058591333  \\
            2.1048670779051615  0.5079135855531565  \\
            2.1362830044410597  0.5079124822638429  \\
            2.167698930976957  0.5079114206399691  \\
            2.199114857512855  0.5079104244413303  \\
            2.230530784048753  0.5079095160905649  \\
            2.261946710584651  0.5079087162472206  \\
            2.293362637120549  0.5079080434125038  \\
            2.324778563656447  0.5079075135726531  \\
            2.356194490192345  0.5079071398881876  \\
            2.3876104167282426  0.5079069324354604  \\
            2.419026343264141  0.5079068980059624  \\
            2.4504422698000385  0.5079070399677319  \\
            2.4818581963359367  0.507907358192026  \\
            2.5132741228718345  0.5079078490471358  \\
            2.5446900494077327  0.5079085054599061  \\
            2.57610597594363  0.5079093170441694  \\
            2.607521902479528  0.5079102702939636  \\
            2.638937829015426  0.5079113488380912  \\
            2.670353755551324  0.5079125337513245  \\
            2.701769682087222  0.5079138039164035  \\
            2.73318560862312  0.5079151364299149  \\
            2.764601535159018  0.5079165070442256  \\
            2.796017461694916  0.5079178906368813  \\
            2.827433388230814  0.5079192616982879  \\
            2.858849314766712  0.5079205948280829  \\
            2.8902652413026098  0.507921865230402  \\
            2.921681167838508  0.507923049198212  \\
            2.9530970943744053  0.5079241245770943  \\
            2.9845130209103035  0.5079250711992241  \\
            3.015928947446201  0.5079258712788787  \\
            3.0473448739820994  0.5079265097615617  \\
            3.078760800517997  0.5079269746197412  \\
            3.1101767270538954  0.5079272570892696  \\
            3.141592653589793  0.5079273518417333  \\
            3.173008580125691  0.5079272570892696  \\
            3.204424506661589  0.5079269746197412  \\
            3.235840433197487  0.5079265097615617  \\
            3.267256359733385  0.5079258712788787  \\
            3.2986722862692828  0.5079250711992241  \\
            3.330088212805181  0.5079241245770943  \\
            3.3615041393410787  0.507923049198212  \\
            3.392920065876977  0.507921865230402  \\
            3.4243359924128747  0.5079205948280829  \\
            3.455751918948773  0.5079192616982879  \\
            3.4871678454846706  0.5079178906368813  \\
            3.518583772020569  0.5079165070442256  \\
            3.5499996985564657  0.5079151364299149  \\
            3.581415625092364  0.5079138039164035  \\
            3.6128315516282616  0.5079125337513245  \\
            3.64424747816416  0.5079113488380912  \\
            3.6756634047000576  0.5079102702939636  \\
            3.707079331235956  0.5079093170441694  \\
            3.7384952577718535  0.5079085054599061  \\
            3.7699111843077517  0.5079078490471358  \\
            3.8013271108436495  0.507907358192026  \\
            3.8327430373795477  0.5079070399677319  \\
            3.8641589639154454  0.5079068980059624  \\
            3.8955748904513436  0.5079069324354604  \\
            3.9269908169872414  0.5079071398881876  \\
            3.958406743523139  0.5079075135726531  \\
            3.9898226700590373  0.5079080434125038  \\
            4.0212385965949355  0.5079087162472206  \\
            4.052654523130833  0.5079095160905649  \\
            4.084070449666731  0.5079104244413303  \\
            4.115486376202629  0.5079114206399691  \\
            4.1469023027385274  0.5079124822638429  \\
            4.178318229274425  0.5079135855531565  \\
            4.209734155810323  0.5079147058591333  \\
            4.241150082346221  0.5079158181056539  \\
            4.272566008882119  0.5079168972554268  \\
            4.303981935418017  0.5079179187717927  \\
            4.335397861953914  0.5079188590674668  \\
            4.366813788489812  0.5079196959319021  \\
            4.39822971502571  0.5079204089295002  \\
            4.429645641561608  0.5079209797615737  \\
            4.461061568097506  0.5079213925857806  \\
            4.492477494633404  0.5079216342876811  \\
            4.523893421169302  0.5079216947000741  \\
            4.5553093477052  0.5079215667668562  \\
            4.586725274241098  0.5079212466492702  \\
            4.6181412007769955  0.5079207337735483  \\
            4.649557127312894  0.5079200308200991  \\
            4.680973053848792  0.5079191436554896  \\
            4.71238898038469  0.5079180812095405  \\
            4.743804906920587  0.5079168553008259  \\
            4.775220833456485  0.5079154804147819  \\
            4.806636759992384  0.5079139734394047  \\
            4.838052686528282  0.5079123533641952  \\
            4.869468613064179  0.5079106409485477  \\
            4.900884539600077  0.507908858366178  \\
            4.932300466135976  0.507907028832451  \\
            4.9637163926718735  0.507905176221578  \\
            4.995132319207771  0.5079033246806367  \\
            5.026548245743669  0.5079014982471997  \\
            5.057964172279568  0.5078997204770719  \\
            5.089380098815465  0.5078980140882325  \\
            5.120796025351362  0.5078964006265628  \\
            5.15221195188726  0.5078949001583436  \\
            5.183627878423159  0.5078935309938312  \\
            5.215043804959056  0.5078923094454888  \\
            5.246459731494954  0.5078912496236827  \\
            5.277875658030852  0.5078903632718591  \\
            5.3092915845667505  0.5078896596424292  \\
            5.340707511102648  0.5078891454138069  \\
            5.372123437638546  0.5078888246482978  \\
            5.403539364174444  0.507888698789834  \\
            5.4349552907103424  0.5078887666999063  \\
            5.46637121724624  0.507889024729464  \\
            5.497787143782138  0.507889466824061  \\
            5.529203070318036  0.5078900846591097  \\
            5.5606189968539335  0.5078908678017786  \\
            5.592034923389832  0.5078918038958384  \\
            5.62345084992573  0.507892878865612  \\
            5.654866776461628  0.5078940771351323  \\
            5.686282702997525  0.5078953818586324  \\
            5.717698629533424  0.5078967751585924  \\
            5.749114556069322  0.5078982383677436  \\
            5.7805304826052195  0.5078997522716405  \\
            5.811946409141117  0.5079012973487055  \\
            5.843362335677016  0.5079028540049388  \\
            5.874778262212914  0.5079044028008369  \\
            5.9061941887488105  0.5079059246684002  \\
            5.937610115284708  0.5079074011164646  \\
            5.969026041820607  0.5079088144229298  \\
            6.000441968356505  0.5079101478127852  \\
            6.031857894892402  0.5079113856211256  \\
            6.0632738214283  0.5079125134406247  \\
            6.094689747964199  0.5079135182531495  \\
            6.126105674500097  0.5079143885453993  \\
            6.157521601035994  0.5079151144085877  \\
            6.188937527571892  0.507915687622293  \\
            6.220353454107791  0.5079161017226592  \\
            6.2517693806436885  0.5079163520551603  \\
            6.283185307179586  0.5079164358121211  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.18$}
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={88}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5045732233827794  \\
            0.031415926535897934  0.5045732865051369  \\
            0.06283185307179587  0.5045734760920877  \\
            0.09424777960769379  0.5045737927966935  \\
            0.12566370614359174  0.5045742376855786  \\
            0.15707963267948966  0.5045748122065653  \\
            0.18849555921538758  0.5045755181440598  \\
            0.21991148575128555  0.5045763575628784  \\
            0.25132741228718347  0.5045773327413767  \\
            0.2827433388230814  0.5045784460949153  \\
            0.3141592653589793  0.5045797000908449  \\
            0.34557519189487723  0.5045810971563319  \\
            0.37699111843077515  0.5045826395804576  \\
            0.4084070449666731  0.504584329412122  \\
            0.4398229715025711  0.5045861683553573  \\
            0.47123889803846897  0.504588157663706  \\
            0.5026548245743669  0.5045902980353436  \\
            0.5340707511102649  0.5045925895106359  \\
            0.5654866776461628  0.5045950313737899  \\
            0.5969026041820606  0.5045976220602232  \\
            0.6283185307179586  0.5046003590711998  \\
            0.6597344572538565  0.5046032388971995  \\
            0.6911503837897545  0.5046062569513706  \\
            0.7225663103256524  0.5046094075142898  \\
            0.7539822368615503  0.504612683691107  \\
            0.7853981633974483  0.5046160773819883  \\
            0.8168140899333463  0.5046195792665996  \\
            0.8482300164692442  0.5046231788031829  \\
            0.8796459430051422  0.504626864242591  \\
            0.91106186954104  0.5046306226574456  \\
            0.9424777960769379  0.5046344399863801  \\
            0.9738937226128359  0.5046383010931378  \\
            1.0053096491487339  0.5046421898400918  \\
            1.0367255756846319  0.504646089175569  \\
            1.0681415022205298  0.5046499812341734  \\
            1.0995574287564276  0.5046538474491421  \\
            1.1309733552923256  0.5046576686755998  \\
            1.1623892818282235  0.5046614253234474  \\
            1.1938052083641213  0.5046650974984875  \\
            1.2252211349000193  0.50466866515029  \\
            1.2566370614359172  0.5046721082252136  \\
            1.288052987971815  0.504675406822936  \\
            1.319468914507713  0.5046785413548028  \\
            1.350884841043611  0.5046814927022897  \\
            1.382300767579509  0.5046842423738658  \\
            1.413716694115407  0.5046867726585847  \\
            1.4451326206513049  0.5046890667747608  \\
            1.4765485471872026  0.5046911090121676  \\
            1.5079644737231006  0.5046928848662724  \\
            1.5393804002589986  0.5046943811631306  \\
            1.5707963267948966  0.5046955861736807  \\
            1.6022122533307945  0.5046964897163149  \\
            1.6336281798666925  0.5046970832467512  \\
            1.6650441064025905  0.5046973599343844  \\
            1.6964600329384885  0.5046973147244609  \\
            1.7278759594743864  0.5046969443855945  \\
            1.7592918860102844  0.5046962475423067  \\
            1.790707812546182  0.5046952246924555  \\
            1.82212373908208  0.504693878209585  \\
            1.853539665617978  0.5046922123303923  \\
            1.8849555921538759  0.5046902331276762  \\
            1.9163715186897738  0.5046879484692756  \\
            1.9477874452256718  0.5046853679636535  \\
            1.9792033717615696  0.5046825028929083  \\
            2.0106192982974678  0.5046793661341101  \\
            2.0420352248333655  0.5046759720699593  \\
            2.0734511513692637  0.5046723364898511  \\
            2.1048670779051615  0.5046684764824944  \\
            2.1362830044410597  0.5046644103212826  \\
            2.167698930976957  0.5046601573436514  \\
            2.199114857512855  0.5046557378256668  \\
            2.230530784048753  0.5046511728530884  \\
            2.261946710584651  0.5046464841901354  \\
            2.293362637120549  0.5046416941471435  \\
            2.324778563656447  0.5046368254482573  \\
            2.356194490192345  0.504631901100236  \\
            2.3876104167282426  0.5046269442633821  \\
            2.419026343264141  0.5046219781255094  \\
            2.4504422698000385  0.504617025779785  \\
            2.4818581963359367  0.5046121101071712  \\
            2.5132741228718345  0.5046072536640949  \\
            2.5446900494077327  0.5046024785758624  \\
            2.57610597594363  0.5045978064362333  \\
            2.607521902479528  0.5045932582134566  \\
            2.638937829015426  0.50458885416297  \\
            2.670353755551324  0.5045846137468682  \\
            2.701769682087222  0.5045805555601451  \\
            2.73318560862312  0.504576697263638  \\
            2.764601535159018  0.5045730555235202  \\
            2.796017461694916  0.5045696459571244  \\
            2.827433388230814  0.5045664830848241  \\
            2.858849314766712  0.5045635802876526  \\
            2.8902652413026098  0.5045609497703141  \\
            2.921681167838508  0.5045586025292131  \\
            2.9530970943744053  0.5045565483251274  \\
            2.9845130209103035  0.5045547956601483  \\
            3.015928947446201  0.504553351758529  \\
            3.0473448739820994  0.5045522225511069  \\
            3.078760800517997  0.5045514126629973  \\
            3.1101767270538954  0.5045509254043059  \\
            3.141592653589793  0.5045507627636444  \\
            3.173008580125691  0.5045509254043059  \\
            3.204424506661589  0.5045514126629973  \\
            3.235840433197487  0.5045522225511069  \\
            3.267256359733385  0.504553351758529  \\
            3.2986722862692828  0.5045547956601483  \\
            3.330088212805181  0.5045565483251274  \\
            3.3615041393410787  0.5045586025292131  \\
            3.392920065876977  0.5045609497703141  \\
            3.4243359924128747  0.5045635802876526  \\
            3.455751918948773  0.5045664830848241  \\
            3.4871678454846706  0.5045696459571244  \\
            3.518583772020569  0.5045730555235202  \\
            3.5499996985564657  0.5045766972636379  \\
            3.581415625092364  0.5045805555601451  \\
            3.6128315516282616  0.5045846137468682  \\
            3.64424747816416  0.50458885416297  \\
            3.6756634047000576  0.5045932582134566  \\
            3.707079331235956  0.5045978064362333  \\
            3.7384952577718535  0.5046024785758624  \\
            3.7699111843077517  0.5046072536640949  \\
            3.8013271108436495  0.5046121101071712  \\
            3.8327430373795477  0.504617025779785  \\
            3.8641589639154454  0.5046219781255094  \\
            3.8955748904513436  0.5046269442633821  \\
            3.9269908169872414  0.504631901100236  \\
            3.958406743523139  0.5046368254482573  \\
            3.9898226700590373  0.5046416941471435  \\
            4.0212385965949355  0.5046464841901354  \\
            4.052654523130833  0.5046511728530884  \\
            4.084070449666731  0.5046557378256668  \\
            4.115486376202629  0.5046601573436514  \\
            4.1469023027385274  0.5046644103212826  \\
            4.178318229274425  0.5046684764824944  \\
            4.209734155810323  0.5046723364898511  \\
            4.241150082346221  0.5046759720699593  \\
            4.272566008882119  0.5046793661341101  \\
            4.303981935418017  0.5046825028929083  \\
            4.335397861953914  0.5046853679636535  \\
            4.366813788489812  0.5046879484692756  \\
            4.39822971502571  0.5046902331276762  \\
            4.429645641561608  0.5046922123303923  \\
            4.461061568097506  0.504693878209585  \\
            4.492477494633404  0.5046952246924555  \\
            4.523893421169302  0.5046962475423067  \\
            4.5553093477052  0.5046969443855945  \\
            4.586725274241098  0.5046973147244609  \\
            4.6181412007769955  0.5046973599343844  \\
            4.649557127312894  0.5046970832467512  \\
            4.680973053848792  0.5046964897163149  \\
            4.71238898038469  0.5046955861736807  \\
            4.743804906920587  0.5046943811631306  \\
            4.775220833456485  0.5046928848662724  \\
            4.806636759992384  0.5046911090121676  \\
            4.838052686528282  0.5046890667747608  \\
            4.869468613064179  0.5046867726585847  \\
            4.900884539600077  0.5046842423738658  \\
            4.932300466135976  0.5046814927022897  \\
            4.9637163926718735  0.5046785413548028  \\
            4.995132319207771  0.504675406822936  \\
            5.026548245743669  0.5046721082252136  \\
            5.057964172279568  0.50466866515029  \\
            5.089380098815465  0.5046650974984875  \\
            5.120796025351362  0.5046614253234474  \\
            5.15221195188726  0.5046576686755998  \\
            5.183627878423159  0.5046538474491421  \\
            5.215043804959056  0.5046499812341734  \\
            5.246459731494954  0.504646089175569  \\
            5.277875658030852  0.5046421898400918  \\
            5.3092915845667505  0.5046383010931378  \\
            5.340707511102648  0.5046344399863801  \\
            5.372123437638546  0.5046306226574456  \\
            5.403539364174444  0.504626864242591  \\
            5.4349552907103424  0.5046231788031829  \\
            5.46637121724624  0.5046195792665996  \\
            5.497787143782138  0.5046160773819883  \\
            5.529203070318036  0.504612683691107  \\
            5.5606189968539335  0.5046094075142898  \\
            5.592034923389832  0.5046062569513706  \\
            5.62345084992573  0.5046032388971995  \\
            5.654866776461628  0.5046003590711998  \\
            5.686282702997525  0.5045976220602232  \\
            5.717698629533424  0.5045950313737899  \\
            5.749114556069322  0.5045925895106359  \\
            5.7805304826052195  0.5045902980353436  \\
            5.811946409141117  0.504588157663706  \\
            5.843362335677016  0.5045861683553573  \\
            5.874778262212914  0.504584329412122  \\
            5.9061941887488105  0.5045826395804576  \\
            5.937610115284708  0.5045810971563319  \\
            5.969026041820607  0.5045797000908449  \\
            6.000441968356505  0.5045784460949153  \\
            6.031857894892402  0.5045773327413767  \\
            6.0632738214283  0.5045763575628784  \\
            6.094689747964199  0.5045755181440598  \\
            6.126105674500097  0.5045748122065653  \\
            6.157521601035994  0.5045742376855786  \\
            6.188937527571892  0.5045737927966935  \\
            6.220353454107791  0.5045734760920877  \\
            6.2517693806436885  0.5045732865051369  \\
            6.283185307179586  0.5045732233827794  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={89}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5060876301150363  \\
            0.031415926535897934  0.5060876092853442  \\
            0.06283185307179587  0.5060875478551824  \\
            0.09424777960769379  0.5060874489850066  \\
            0.12566370614359174  0.506087317888181  \\
            0.15707963267948966  0.5060871617506698  \\
            0.18849555921538758  0.5060869896201733  \\
            0.21991148575128555  0.5060868122662394  \\
            0.25132741228718347  0.5060866420132955  \\
            0.2827433388230814  0.5060864925489121  \\
            0.3141592653589793  0.5060863787099553  \\
            0.34557519189487723  0.5060863162495872  \\
            0.37699111843077515  0.5060863215883433  \\
            0.4084070449666731  0.5060864115527257  \\
            0.4398229715025711  0.5060866031049258  \\
            0.47123889803846897  0.5060869130674116  \\
            0.5026548245743669  0.5060873578461782  \\
            0.5340707511102649  0.5060879531564776  \\
            0.5654866776461628  0.5060887137548082  \\
            0.5969026041820606  0.5060896531808506  \\
            0.6283185307179586  0.5060907835129005  \\
            0.6597344572538565  0.5060921151401564  \\
            0.6911503837897545  0.5060936565549922  \\
            0.7225663103256524  0.5060954141680605  \\
            0.7539822368615503  0.506097392148766  \\
            0.7853981633974483  0.5060995922932963  \\
            0.8168140899333463  0.5061020139220209  \\
            0.8482300164692442  0.506104653807679  \\
            0.8796459430051422  0.5061075061353474  \\
            0.91106186954104  0.5061105624947665  \\
            0.9424777960769379  0.5061138119051621  \\
            0.9738937226128359  0.5061172408722721  \\
            1.0053096491487339  0.5061208334768663  \\
            1.0367255756846319  0.5061245714936315  \\
            1.0681415022205298  0.5061284345389068  \\
            1.0995574287564276  0.5061324002453831  \\
            1.1309733552923256  0.5061364444615413  \\
            1.1623892818282235  0.5061405414733003  \\
            1.1938052083641213  0.5061446642450758  \\
            1.2252211349000193  0.506148784677221  \\
            1.2566370614359172  0.5061528738766428  \\
            1.288052987971815  0.5061569024372389  \\
            1.319468914507713  0.5061608407267221  \\
            1.350884841043611  0.5061646591763405  \\
            1.382300767579509  0.5061683285700191  \\
            1.413716694115407  0.5061718203294944  \\
            1.4451326206513049  0.5061751067921043  \\
            1.4765485471872026  0.5061781614780534  \\
            1.5079644737231006  0.5061809593441347  \\
            1.5393804002589986  0.5061834770211286  \\
            1.5707963267948966  0.5061856930323371  \\
            1.6022122533307945  0.5061875879910067  \\
            1.6336281798666925  0.5061891447747011  \\
            1.6650441064025905  0.5061903486750068  \\
            1.6964600329384885  0.5061911875213108  \\
            1.7278759594743864  0.5061916517777395  \\
            1.7592918860102844  0.5061917346127078  \\
            1.790707812546182  0.5061914319408882  \\
            1.82212373908208  0.5061907424377651  \\
            1.853539665617978  0.5061896675272807  \\
            1.8849555921538759  0.5061882113434062  \\
            1.9163715186897738  0.5061863806667801  \\
            1.9477874452256718  0.5061841848378381  \\
            1.9792033717615696  0.506181635648114  \\
            2.0106192982974678  0.5061787472116135  \\
            2.0420352248333655  0.5061755358183548  \\
            2.0734511513692637  0.5061720197723243  \\
            2.1048670779051615  0.5061682192162074  \\
            2.1362830044410597  0.5061641559453411  \\
            2.167698930976957  0.5061598532133698  \\
            2.199114857512855  0.5061553355320879  \\
            2.230530784048753  0.5061506284679217  \\
            2.261946710584651  0.5061457584374317  \\
            2.293362637120549  0.5061407525041095  \\
            2.324778563656447  0.5061356381786137  \\
            2.356194490192345  0.5061304432244285  \\
            2.3876104167282426  0.5061251954707336  \\
            2.419026343264141  0.5061199226340829  \\
            2.4504422698000385  0.506114652150249  \\
            2.4818581963359367  0.5061094110173715  \\
            2.5132741228718345  0.5061042256512944  \\
            2.5446900494077327  0.5060991217537348  \\
            2.57610597594363  0.5060941241936816  \\
            2.607521902479528  0.5060892569021803  \\
            2.638937829015426  0.5060845427804355  \\
            2.670353755551324  0.5060800036209346  \\
            2.701769682087222  0.5060756600411123  \\
            2.73318560862312  0.5060715314288771  \\
            2.764601535159018  0.5060676358991825  \\
            2.796017461694916  0.5060639902606758  \\
            2.827433388230814  0.5060606099913684  \\
            2.858849314766712  0.5060575092221802  \\
            2.8902652413026098  0.5060547007271774  \\
            2.921681167838508  0.5060521959192918  \\
            2.9530970943744053  0.5060500048503288  \\
            2.9845130209103035  0.5060481362141082  \\
            3.015928947446201  0.5060465973516449  \\
            3.0473448739820994  0.5060453942573703  \\
            3.078760800517997  0.506044531585507  \\
            3.1101767270538954  0.5060440126558426  \\
            3.141592653589793  0.5060438394582973  \\
            3.173008580125691  0.5060440126558426  \\
            3.204424506661589  0.506044531585507  \\
            3.235840433197487  0.5060453942573703  \\
            3.267256359733385  0.5060465973516449  \\
            3.2986722862692828  0.5060481362141082  \\
            3.330088212805181  0.5060500048503288  \\
            3.3615041393410787  0.5060521959192918  \\
            3.392920065876977  0.5060547007271774  \\
            3.4243359924128747  0.5060575092221802  \\
            3.455751918948773  0.5060606099913684  \\
            3.4871678454846706  0.5060639902606758  \\
            3.518583772020569  0.5060676358991825  \\
            3.5499996985564657  0.5060715314288771  \\
            3.581415625092364  0.5060756600411123  \\
            3.6128315516282616  0.5060800036209346  \\
            3.64424747816416  0.5060845427804355  \\
            3.6756634047000576  0.5060892569021803  \\
            3.707079331235956  0.5060941241936816  \\
            3.7384952577718535  0.5060991217537348  \\
            3.7699111843077517  0.5061042256512944  \\
            3.8013271108436495  0.5061094110173715  \\
            3.8327430373795477  0.506114652150249  \\
            3.8641589639154454  0.5061199226340829  \\
            3.8955748904513436  0.5061251954707336  \\
            3.9269908169872414  0.5061304432244285  \\
            3.958406743523139  0.5061356381786137  \\
            3.9898226700590373  0.5061407525041095  \\
            4.0212385965949355  0.5061457584374317  \\
            4.052654523130833  0.5061506284679217  \\
            4.084070449666731  0.5061553355320879  \\
            4.115486376202629  0.5061598532133698  \\
            4.1469023027385274  0.5061641559453411  \\
            4.178318229274425  0.5061682192162074  \\
            4.209734155810323  0.5061720197723243  \\
            4.241150082346221  0.5061755358183548  \\
            4.272566008882119  0.5061787472116135  \\
            4.303981935418017  0.506181635648114  \\
            4.335397861953914  0.5061841848378381  \\
            4.366813788489812  0.5061863806667801  \\
            4.39822971502571  0.5061882113434062  \\
            4.429645641561608  0.5061896675272807  \\
            4.461061568097506  0.5061907424377651  \\
            4.492477494633404  0.5061914319408882  \\
            4.523893421169302  0.5061917346127078  \\
            4.5553093477052  0.5061916517777395  \\
            4.586725274241098  0.5061911875213108  \\
            4.6181412007769955  0.5061903486750068  \\
            4.649557127312894  0.5061891447747011  \\
            4.680973053848792  0.5061875879910067  \\
            4.71238898038469  0.5061856930323371  \\
            4.743804906920587  0.5061834770211286  \\
            4.775220833456485  0.5061809593441347  \\
            4.806636759992384  0.5061781614780534  \\
            4.838052686528282  0.5061751067921043  \\
            4.869468613064179  0.5061718203294944  \\
            4.900884539600077  0.5061683285700191  \\
            4.932300466135976  0.5061646591763405  \\
            4.9637163926718735  0.5061608407267221  \\
            4.995132319207771  0.5061569024372389  \\
            5.026548245743669  0.5061528738766428  \\
            5.057964172279568  0.506148784677221  \\
            5.089380098815465  0.5061446642450758  \\
            5.120796025351362  0.5061405414733003  \\
            5.15221195188726  0.5061364444615413  \\
            5.183627878423159  0.5061324002453831  \\
            5.215043804959056  0.5061284345389068  \\
            5.246459731494954  0.5061245714936315  \\
            5.277875658030852  0.5061208334768663  \\
            5.3092915845667505  0.5061172408722721  \\
            5.340707511102648  0.5061138119051621  \\
            5.372123437638546  0.5061105624947665  \\
            5.403539364174444  0.5061075061353474  \\
            5.4349552907103424  0.506104653807679  \\
            5.46637121724624  0.5061020139220209  \\
            5.497787143782138  0.5060995922932963  \\
            5.529203070318036  0.506097392148766  \\
            5.5606189968539335  0.5060954141680605  \\
            5.592034923389832  0.5060936565549922  \\
            5.62345084992573  0.5060921151401564  \\
            5.654866776461628  0.5060907835129005  \\
            5.686282702997525  0.5060896531808506  \\
            5.717698629533424  0.5060887137548082  \\
            5.749114556069322  0.5060879531564776  \\
            5.7805304826052195  0.5060873578461782  \\
            5.811946409141117  0.5060869130674116  \\
            5.843362335677016  0.5060866031049258  \\
            5.874778262212914  0.5060864115527257  \\
            5.9061941887488105  0.5060863215883433  \\
            5.937610115284708  0.5060863162495872  \\
            5.969026041820607  0.5060863787099553  \\
            6.000441968356505  0.5060864925489121  \\
            6.031857894892402  0.5060866420132955  \\
            6.0632738214283  0.5060868122662394  \\
            6.094689747964199  0.5060869896201733  \\
            6.126105674500097  0.5060871617506698  \\
            6.157521601035994  0.506087317888181  \\
            6.188937527571892  0.5060874489850066  \\
            6.220353454107791  0.5060875478551824  \\
            6.2517693806436885  0.5060876092853442  \\
            6.283185307179586  0.5060876301150363  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={90}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.5079613499196058  \\
            0.031415926535897934  0.5079610858432024  \\
            0.06283185307179587  0.5079602965285619  \\
            0.09424777960769379  0.507958990684301  \\
            0.12566370614359174  0.5079571827082643  \\
            0.15707963267948966  0.507954892514347  \\
            0.18849555921538758  0.5079521452932125  \\
            0.21991148575128555  0.5079489712100266  \\
            0.25132741228718347  0.507945405043134  \\
            0.2827433388230814  0.5079414857683742  \\
            0.3141592653589793  0.5079372560944199  \\
            0.34557519189487723  0.5079327619551524  \\
            0.37699111843077515  0.5079280519656156  \\
            0.4084070449666731  0.5079231768485476  \\
            0.4398229715025711  0.5079181888388317  \\
            0.47123889803846897  0.507913141073468  \\
            0.5026548245743669  0.5079080869748036  \\
            0.5340707511102649  0.5079030796348086  \\
            0.5654866776461628  0.5078981712081156  \\
            0.5969026041820606  0.507893412321375  \\
            0.6283185307179586  0.5078888515062033  \\
            0.6597344572538565  0.5078845346626436  \\
            0.6911503837897545  0.5078805045595879  \\
            0.7225663103256524  0.5078768003780807  \\
            0.7539822368615503  0.5078734573027955  \\
            0.7853981633974483  0.5078705061662985  \\
            0.8168140899333463  0.5078679731499667  \\
            0.8482300164692442  0.5078658795446462  \\
            0.8796459430051422  0.5078642415733097  \\
            0.91106186954104  0.5078630702771334  \\
            0.9424777960769379  0.5078623714655578  \\
            0.9738937226128359  0.5078621457300436  \\
            1.0053096491487339  0.5078623885203996  \\
            1.0367255756846319  0.5078630902817426  \\
            1.0681415022205298  0.5078642366493803  \\
            1.0995574287564276  0.5078658086981738  \\
            1.1309733552923256  0.5078677832422701  \\
            1.1623892818282235  0.5078701331804922  \\
            1.1938052083641213  0.50787282788214  \\
            1.2252211349000193  0.5078758336075102  \\
            1.2566370614359172  0.5078791139570799  \\
            1.288052987971815  0.5078826303430248  \\
            1.319468914507713  0.5078863424765648  \\
            1.350884841043611  0.5078902088645432  \\
            1.382300767579509  0.5078941873086583  \\
            1.413716694115407  0.5078982354008625  \\
            1.4451326206513049  0.5079023110086415  \\
            1.4765485471872026  0.5079063727441581  \\
            1.5079644737231006  0.5079103804116067  \\
            1.5393804002589986  0.5079142954275546  \\
            1.5707963267948966  0.5079180812095405  \\
            1.6022122533307945  0.5079217035287609  \\
            1.6336281798666925  0.5079251308232742  \\
            1.6650441064025905  0.5079283344687949  \\
            1.6964600329384885  0.5079312890048239  \\
            1.7278759594743864  0.5079339723145413  \\
            1.7592918860102844  0.5079363657575938  \\
            1.790707812546182  0.5079384542555889  \\
            1.82212373908208  0.5079402263307938  \\
            1.853539665617978  0.5079416740991856  \\
            1.8849555921538759  0.50794279321962  \\
            1.9163715186897738  0.5079435828014638  \\
            1.9477874452256718  0.5079440452735593  \\
            1.9792033717615696  0.5079441862178633  \\
            2.0106192982974678  0.5079440141715003  \\
            2.0420352248333655  0.5079435404013113  \\
            2.0734511513692637  0.5079427786552418  \\
            2.1048670779051615  0.5079417448950966  \\
            2.1362830044410597  0.5079404570153024  \\
            2.167698930976957  0.5079389345523546  \\
            2.199114857512855  0.5079371983895794  \\
            2.230530784048753  0.5079352704617293  \\
            2.261946710584651  0.5079331734637449  \\
            2.293362637120549  0.507930930567764  \\
            2.324778563656447  0.5079285651521503  \\
            2.356194490192345  0.5079261005459501  \\
            2.3876104167282426  0.5079235597917745  \\
            2.419026343264141  0.5079209654296604  \\
            2.4504422698000385  0.5079183393039824  \\
            2.4818581963359367  0.5079157023949944  \\
            2.5132741228718345  0.5079130746760648  \\
            2.5446900494077327  0.5079104749971635  \\
            2.57610597594363  0.5079079209946462  \\
            2.607521902479528  0.5079054290268986  \\
            2.638937829015426  0.5079030141349281  \\
            2.670353755551324  0.507900690026562  \\
            2.701769682087222  0.5078984690825107  \\
            2.73318560862312  0.5078963623822043  \\
            2.764601535159018  0.5078943797470102  \\
            2.796017461694916  0.5078925297981935  \\
            2.827433388230814  0.5078908200267979  \\
            2.858849314766712  0.507889256872494  \\
            2.8902652413026098  0.5078878458083935  \\
            2.921681167838508  0.5078865914288101  \\
            2.9530970943744053  0.5078854975370313  \\
            2.9845130209103035  0.5078845672302764  \\
            3.015928947446201  0.5078838029792021  \\
            3.0473448739820994  0.5078832066995538  \\
            3.078760800517997  0.5078827798138386  \\
            3.1101767270538954  0.5078825233012274  \\
            3.141592653589793  0.5078824377342486  \\
            3.173008580125691  0.5078825233012274  \\
            3.204424506661589  0.5078827798138386  \\
            3.235840433197487  0.5078832066995538  \\
            3.267256359733385  0.5078838029792021  \\
            3.2986722862692828  0.5078845672302764  \\
            3.330088212805181  0.5078854975370313  \\
            3.3615041393410787  0.5078865914288101  \\
            3.392920065876977  0.5078878458083935  \\
            3.4243359924128747  0.507889256872494  \\
            3.455751918948773  0.5078908200267979  \\
            3.4871678454846706  0.5078925297981935  \\
            3.518583772020569  0.5078943797470102  \\
            3.5499996985564657  0.5078963623822043  \\
            3.581415625092364  0.5078984690825107  \\
            3.6128315516282616  0.507900690026562  \\
            3.64424747816416  0.5079030141349281  \\
            3.6756634047000576  0.5079054290268986  \\
            3.707079331235956  0.5079079209946462  \\
            3.7384952577718535  0.5079104749971635  \\
            3.7699111843077517  0.5079130746760648  \\
            3.8013271108436495  0.5079157023949944  \\
            3.8327430373795477  0.5079183393039824  \\
            3.8641589639154454  0.5079209654296604  \\
            3.8955748904513436  0.5079235597917745  \\
            3.9269908169872414  0.5079261005459501  \\
            3.958406743523139  0.5079285651521503  \\
            3.9898226700590373  0.507930930567764  \\
            4.0212385965949355  0.5079331734637449  \\
            4.052654523130833  0.5079352704617293  \\
            4.084070449666731  0.5079371983895794  \\
            4.115486376202629  0.5079389345523546  \\
            4.1469023027385274  0.5079404570153024  \\
            4.178318229274425  0.5079417448950966  \\
            4.209734155810323  0.5079427786552418  \\
            4.241150082346221  0.5079435404013113  \\
            4.272566008882119  0.5079440141715003  \\
            4.303981935418017  0.5079441862178633  \\
            4.335397861953914  0.5079440452735593  \\
            4.366813788489812  0.5079435828014638  \\
            4.39822971502571  0.50794279321962  \\
            4.429645641561608  0.5079416740991856  \\
            4.461061568097506  0.5079402263307938  \\
            4.492477494633404  0.5079384542555889  \\
            4.523893421169302  0.5079363657575938  \\
            4.5553093477052  0.5079339723145413  \\
            4.586725274241098  0.5079312890048239  \\
            4.6181412007769955  0.5079283344687949  \\
            4.649557127312894  0.5079251308232742  \\
            4.680973053848792  0.5079217035287609  \\
            4.71238898038469  0.5079180812095405  \\
            4.743804906920587  0.5079142954275546  \\
            4.775220833456485  0.5079103804116067  \\
            4.806636759992384  0.5079063727441581  \\
            4.838052686528282  0.5079023110086415  \\
            4.869468613064179  0.5078982354008625  \\
            4.900884539600077  0.5078941873086583  \\
            4.932300466135976  0.5078902088645432  \\
            4.9637163926718735  0.5078863424765648  \\
            4.995132319207771  0.5078826303430248  \\
            5.026548245743669  0.5078791139570799  \\
            5.057964172279568  0.5078758336075102  \\
            5.089380098815465  0.50787282788214  \\
            5.120796025351362  0.5078701331804922  \\
            5.15221195188726  0.5078677832422701  \\
            5.183627878423159  0.5078658086981738  \\
            5.215043804959056  0.5078642366493803  \\
            5.246459731494954  0.5078630902817426  \\
            5.277875658030852  0.5078623885203996  \\
            5.3092915845667505  0.5078621457300436  \\
            5.340707511102648  0.5078623714655578  \\
            5.372123437638546  0.5078630702771334  \\
            5.403539364174444  0.5078642415733097  \\
            5.4349552907103424  0.5078658795446462  \\
            5.46637121724624  0.5078679731499667  \\
            5.497787143782138  0.5078705061662985  \\
            5.529203070318036  0.5078734573027955  \\
            5.5606189968539335  0.5078768003780807  \\
            5.592034923389832  0.5078805045595879  \\
            5.62345084992573  0.5078845346626436  \\
            5.654866776461628  0.5078888515062033  \\
            5.686282702997525  0.507893412321375  \\
            5.717698629533424  0.5078981712081156  \\
            5.749114556069322  0.5079030796348086  \\
            5.7805304826052195  0.5079080869748036  \\
            5.811946409141117  0.507913141073468  \\
            5.843362335677016  0.5079181888388317  \\
            5.874778262212914  0.5079231768485476  \\
            5.9061941887488105  0.5079280519656156  \\
            5.937610115284708  0.5079327619551524  \\
            5.969026041820607  0.5079372560944199  \\
            6.000441968356505  0.5079414857683742  \\
            6.031857894892402  0.507945405043134  \\
            6.0632738214283  0.5079489712100266  \\
            6.094689747964199  0.5079521452932125  \\
            6.126105674500097  0.507954892514347  \\
            6.157521601035994  0.5079571827082643  \\
            6.188937527571892  0.507958990684301  \\
            6.220353454107791  0.5079602965285619  \\
            6.2517693806436885  0.5079610858432024  \\
            6.283185307179586  0.5079613499196058  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Plots/1qp_real_dispersion.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135.16mm}, height={89.44mm}, scaled x ticks={false}, xlabel={$J$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1.0}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\pm\textrm{real}(\omega^\pm(k))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.20000000000000018}, ymax={4.2}, yticklabels={{$0$,$1$,$2$,$3$,$4$}}, ytick={{0.0,1.0,2.0,3.0,4.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1168}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  2.0399769439776394  \\
            0.04  2.079909680064891  \\
            0.06  2.1198010453142238  \\
            0.08  2.159653767800784  \\
            0.1  2.199470352691049  \\
            0.12  2.23925295844733  \\
            0.14  2.2790032653186456  \\
            0.16  2.318722338366695  \\
            0.18  2.358410487340727  \\
            0.2  2.398067125754255  \\
            0.22  2.437690631542058  \\
            0.24  2.4772782117023877  \\
            0.26  2.5168257733729438  \\
            0.28  2.5563278038658352  \\
            0.3  2.5957772623084203  \\
            0.32  2.635165485711136  \\
            0.34  2.674482112509478  \\
            0.36  2.713715026895298  \\
            0.38  2.752850327540388  \\
            0.4  2.791872324588308  \\
            0.42  2.8307635689991577  \\
            0.44  2.8695049184136217  \\
            0.46  2.9080756435808075  \\
            0.48  2.9464535789838173  \\
            0.5  2.9846153205075607  \\
            0.52  3.0225364717390355  \\
            0.54  3.0601919387000605  \\
            0.56  3.0975562704424346  \\
            0.58  3.1346040399850033  \\
            0.6  3.1713102565949502  \\
            0.62  3.2076507965314667  \\
            0.64  3.243602835263374  \\
            0.66  3.2791452600829007  \\
            0.68  3.3142590382320414  \\
            0.7  3.3489275123798645  \\
            0.72  3.383136592696289  \\
            0.74  3.4168748128390423  \\
            0.76  3.450133215602976  \\
            0.78  3.482905032057034  \\
            0.8  3.515185114409463  \\
            0.82  3.5469690754418965  \\
            0.84  3.578252072670906  \\
            0.86  3.609027147758283  \\
            0.88  3.6392829813987864  \\
            0.9  3.6690008333896915  \\
            0.92  3.698150272908916  \\
            0.94  3.7266829953229106  \\
            0.96  3.7545234147761803  \\
            0.98  3.7815534472224943  \\
            1.0  3.8075859839299717  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1169}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  1.95997600415301  \\
            0.04  1.919902193852101  \\
            0.06  1.8797759608418612  \\
            0.08  1.8395949072973399  \\
            0.1  1.7993568838564666  \\
            0.12  1.7590600085517942  \\
            0.14  1.7187026657949591  \\
            0.16  1.6782834847273347  \\
            0.18  1.6378012963839739  \\
            0.2  1.597255069227956  \\
            0.22  1.556643822707691  \\
            0.24  1.515966518582705  \\
            0.26  1.4752219298693139  \\
            0.28  1.4344084873933793  \\
            0.3  1.3935241041173514  \\
            0.32  1.3525659776451664  \\
            0.34  1.3115303716059623  \\
            0.36  1.2704123769719544  \\
            0.38  1.229205654761234  \\
            0.4  1.1879021619821515  \\
            0.42  1.1464918630447554  \\
            0.44  1.1049624291307842  \\
            0.46  1.0632989280913479  \\
            0.48  1.0214835072268764  \\
            0.5  0.9794950706766558  \\
            0.52  0.9373089519731838  \\
            0.54  0.8948965804619927  \\
            0.56  0.8522251376152385  \\
            0.58  0.8092571956526291  \\
            0.6  0.7659503262161484  \\
            0.62  0.7222566610299106  \\
            0.64  0.6781223794156408  \\
            0.66  0.6334870890954709  \\
            0.68  0.5882830566643907  \\
            0.7  0.5424342320167986  \\
            0.72  0.49585499605959343  \\
            0.74  0.4484485418155034  \\
            0.76  0.40010477310315173  \\
            0.78  0.35069756838243793  \\
            0.8  0.30008120353767215  \\
            0.82  0.2480856455794864  \\
            0.84  0.19451030146950204  \\
            0.86  0.13911560149459154  \\
            0.88  0.0816114594604318  \\
            0.9  0.021641079240800512  \\
            0.92  -0.041242432984452335  \\
            0.94  -0.10761105678188634  \\
            0.96  -0.17821649425825148  \\
            0.98  -0.20100000000000018  \\
            1.0  -0.20100000000000018  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1170}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  2.039976926668185  \\
            0.04  2.0799091333269684  \\
            0.06  2.119796978460057  \\
            0.08  2.159637103147624  \\
            0.1  2.199421238846486  \\
            0.12  2.2391356817992696  \\
            0.14  2.2787614152697695  \\
            0.16  2.3182747540719464  \\
            0.18  2.3576483270486692  \\
            0.2  2.396852204329196  \\
            0.22  2.4358550051630656  \\
            0.24  2.474624870860937  \\
            0.26  2.513130239377301  \\
            0.28  2.551340402350978  \\
            0.3  2.589225857052154  \\
            0.32  2.6267584843684  \\
            0.34  2.6639115919823317  \\
            0.36  2.7006598624224916  \\
            0.38  2.7369792416987844  \\
            0.4  2.772846798104043  \\
            0.42  2.8082405740665934  \\
            0.44  2.8431394476286918  \\
            0.46  2.877523014681232  \\
            0.48  2.9113714986734522  \\
            0.5  2.94466569111541  \\
            0.52  2.9773869236876687  \\
            0.54  3.009517071008773  \\
            0.56  3.04103858192863  \\
            0.58  3.0719345364708808  \\
            0.6  3.102188725123603  \\
            0.62  3.131785746977582  \\
            0.64  3.160711123181928  \\
            0.66  3.1889514222751885  \\
            0.68  3.216494394152729  \\
            0.7  3.2433291097300994  \\
            0.72  3.2694461037794764  \\
            0.74  3.2948375189421863  \\
            0.76  3.319497249612085  \\
            0.78  3.343421085194434  \\
            0.8  3.366606853240328  \\
            0.82  3.389054564102284  \\
            0.84  3.410766560073291  \\
            0.86  3.431747673460391  \\
            0.88  3.452005399727735  \\
            0.9  3.4715500937727284  \\
            0.92  3.4903951996794933  \\
            0.94  3.5085575271168854  \\
            0.96  3.5260575912548897  \\
            0.98  3.5429200382264536  \\
            1.0  3.5591741857085495  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1171}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  1.9599760215048083  \\
            0.04  1.9199027432998852  \\
            0.06  1.8797800585514786  \\
            0.08  1.8396117452431406  \\
            0.1  1.7994066584859403  \\
            0.12  1.7591792575450542  \\
            0.14  1.718949487549108  \\
            0.16  1.678742142243793  \\
            0.18  1.6385858919088832  \\
            0.2  1.5985121677660539  \\
            0.22  1.5585540634811967  \\
            0.24  1.5187453642313562  \\
            0.26  1.4791197610990383  \\
            0.28  1.4397102643655204  \\
            0.3  1.4005487984014415  \\
            0.32  1.3616659433539788  \\
            0.34  1.3230907821595426  \\
            0.36  1.2848508121864008  \\
            0.38  1.2469718859107952  \\
            0.4  1.2094781520530011  \\
            0.42  1.172391975947471  \\
            0.44  1.1357338246629745  \\
            0.46  1.0995221080797584  \\
            0.48  1.0637729716391866  \\
            0.5  1.0285000398590545  \\
            0.52  0.99371411209285  \\
            0.54  0.9594228135817819  \\
            0.56  0.9256302057796107  \\
            0.58  0.8923363603814709  \\
            0.6  0.8595369015874335  \\
            0.62  0.8272225209826238  \\
            0.64  0.7953784690710703  \\
            0.66  0.7639840269955664  \\
            0.68  0.7330119612835879  \\
            0.7  0.7024279635406382  \\
            0.72  0.6721900757742232  \\
            0.74  0.6422481003746816  \\
            0.76  0.6125429915307814  \\
            0.78  0.5830062219021175  \\
            0.8  0.5535591144698706  \\
            0.82  0.5241121244492384  \\
            0.84  0.49456404967850526  \\
            0.86  0.46480113963289144  \\
            0.88  0.434696062618235  \\
            0.9  0.40410667699276526  \\
            0.92  0.3728745342399635  \\
            0.94  0.3408230174904171  \\
            0.96  0.30775498569627313  \\
            0.98  0.27344974635484454  \\
            1.0  0.23765911076720497  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1172}, only marks, draw opacity={1.0}, line width={0}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  2.039976926804883  \\
            0.04  2.0799091454067775  \\
            0.06  2.1197971470172474  \\
            0.08  2.159638178276407  \\
            0.1  2.19942564814772  \\
            0.12  2.239149264456847  \\
            0.14  2.2787956254103996  \\
            0.16  2.318348954790634  \\
            0.18  2.3577917529513592  \\
            0.2  2.3971052564873614  \\
            0.22  2.436269697453314  \\
            0.24  2.475264407637681  \\
            0.26  2.5140678306708226  \\
            0.28  2.5526574998566756  \\
            0.3  2.5910100259836177  \\
            0.32  2.6291011250572134  \\
            0.34  2.6669057042314552  \\
            0.36  2.7043980156378025  \\
            0.38  2.7415518814975437  \\
            0.4  2.7783409885779955  \\
            0.42  2.814739245484554  \\
            0.44  2.850721191065021  \\
            0.46  2.8862624371691954  \\
            0.48  2.9213401237419356  \\
            0.5  2.9559333592286814  \\
            0.52  2.9900236150093367  \\
            0.54  3.0235950393159685  \\
            0.56  3.056634654083999  \\
            0.58  3.089132397626944  \\
            0.6  3.121080976113171  \\
            0.62  3.1524754870991765  \\
            0.64  3.1833127766467815  \\
            0.66  3.2135904850839134  \\
            0.68  3.2433057203241304  \\
            0.7  3.2724532631652843  \\
            0.72  3.3010231411066746  \\
            0.74  3.3289972747314263  \\
            0.76  3.356344640785725  \\
            0.78  3.3830138602230457  \\
            0.8  3.4089209392999855  \\
            0.82  3.433927034233393  \\
            0.84  3.4577932430366123  \\
            0.86  3.4800735125815043  \\
            0.88  3.4997941431570485  \\
            0.9  3.51393826997738  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={1173}, only marks, draw opacity={1.0}, line width={0}, solid, mark={star}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.02  1.9599760215216135  \\
            0.04  1.9199027405469544  \\
            0.06  1.8797799874834649  \\
            0.08  1.839611156401816  \\
            0.1  1.7994038430904755  \\
            0.12  1.759169629670271  \\
            0.14  1.7189232666860002  \\
            0.16  1.678681591989323  \\
            0.18  1.638462464584081  \\
            0.2  1.598283866260533  \\
            0.22  1.5581632101696652  \\
            0.24  1.518116826595044  \\
            0.26  1.4781595702169308  \\
            0.28  1.4383044936450013  \\
            0.3  1.3985625427879183  \\
            0.32  1.3589422407112215  \\
            0.34  1.319449333799732  \\
            0.36  1.2800863769653157  \\
            0.38  1.2408522340711037  \\
            0.4  1.2017414677826395  \\
            0.42  1.1627435893430036  \\
            0.44  1.1238421355853347  \\
            0.46  1.085013536234301  \\
            0.48  1.0462257298333992  \\
            0.5  1.0074364803695124  \\
            0.52  0.9685913376799113  \\
            0.54  0.9296211715263513  \\
            0.56  0.8904391884993185  \\
            0.58  0.8509373095570743  \\
            0.6  0.8109817369503112  \\
            0.62  0.7704074621539858  \\
            0.64  0.7290113462726496  \\
            0.66  0.6865432114866936  \\
            0.68  0.642694070636938  \\
            0.7  0.5970801020872673  \\
            0.72  0.5492200837072505  \\
            0.74  0.49850239458077383  \\
            0.76  0.4441346614924747  \\
            0.78  0.38506302283233523  \\
            0.8  0.31983470583533347  \\
            0.82  0.24634575607554343  \\
            0.84  0.16132880940474617  \\
            0.86  0.059151744392892336  \\
            0.88  -0.07172579267688209  \\
            0.9  -0.20100000000000018  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8667;green,0.8;blue,0.4667}, name path={1174}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  2.003999765176821  \\
            0.004  2.007999062593833  \\
            0.006  2.0119978950871618  \\
            0.008  2.0159962655013275  \\
            0.01  2.019994176689247  \\
            0.012  2.0239916315122337  \\
            0.014  2.0279886328399983  \\
            0.016  2.0319851835506473  \\
            0.018  2.0359812865306837  \\
            0.02  2.039976944675007  \\
            0.022  2.0439721608869124  \\
            0.024  2.047966938078094  \\
            0.026  2.0519612791686397  \\
            0.028  2.055955187087035  \\
            0.03  2.059948664770162  \\
            0.032  2.0639417151633004  \\
            0.034  2.067934341220123  \\
            0.036  2.071926545902703  \\
            0.038  2.075918332181507  \\
            0.04  2.0799097030354003  \\
            0.042  2.083900661451644  \\
            0.044  2.087891210425895  \\
            0.046  2.0918813529622065  \\
            0.048  2.0958710920730304  \\
            0.05  2.0998604307792124  \\
            0.052  2.103849372109996  \\
            0.054  2.107837919103021  \\
            0.056  2.1118260748043243  \\
            0.058  2.115813842268338  \\
            0.06  2.119801224557892  \\
            0.062  2.1237882247442115  \\
            0.064  2.127774845906919  \\
            0.066  2.1317610911340332  \\
            0.068  2.1357469635219695  \\
            0.07  2.1397324661755386  \\
            0.072  2.1437176022079507  \\
            0.074  2.147702374740809  \\
            0.076  2.1516867869041145  \\
            0.078  2.1556708418362662  \\
            0.08  2.159654542684057  \\
            0.082  2.163637892602677  \\
            0.084  2.167620894755715  \\
            0.086  2.1716035523151542  \\
            0.088  2.1755858684613743  \\
            0.09  2.179567846383151  \\
            0.092  2.1835494892776595  \\
            0.094  2.1875308003504674  \\
            0.096  2.191511782815542  \\
            0.098  2.1954924398952445  \\
            0.1  2.199472774820336  \\
            0.102  2.2034527908299695  \\
            0.104  2.2074324911716983  \\
            0.106  2.2114118791014716  \\
            0.108  2.2153909578836326  \\
            0.11  2.2193697307909237  \\
            0.112  2.223348201104483  \\
            0.114  2.227326372113845  \\
            0.116  2.23130424711694  \\
            0.118  2.235281829420095  \\
            0.12  2.239259122338036  \\
            0.122  2.2432361291938805  \\
            0.124  2.247212853319148  \\
            0.126  2.25118929805375  \\
            0.128  2.2551654667459973  \\
            0.13  2.259141362752595  \\
            0.132  2.2631169894386476  \\
            0.134  2.2670923501776525  \\
            0.136  2.2710674483515074  \\
            0.138  2.2750422873505034  \\
            0.14  2.27901687057333  \\
            0.142  2.282991201427071  \\
            0.144  2.286965283327209  \\
            0.146  2.2909391196976228  \\
            0.148  2.2949127139705867  \\
            0.15  2.298886069586771  \\
            0.152  2.3028591899952446  \\
            0.154  2.306832078653471  \\
            0.156  2.3108047390273105  \\
            0.158  2.314777174591021  \\
            0.16  2.3187493888272557  \\
            0.162  2.3227213852270645  \\
            0.164  2.326693167289895  \\
            0.166  2.3306647385235886  \\
            0.168  2.334636102444386  \\
            0.17  2.338607262576923  \\
            0.172  2.342578222454232  \\
            0.174  2.3465489856177424  \\
            0.176  2.350519555617279  \\
            0.178  2.3544899360110647  \\
            0.18  2.3584601303657173  \\
            0.182  2.362430142256252  \\
            0.184  2.36639997526608  \\
            0.186  2.370369632987009  \\
            0.188  2.3743391190192447  \\
            0.19  2.3783084369713867  \\
            0.192  2.3822775904604327  \\
            0.194  2.386246583111777  \\
            0.196  2.3902154185592095  \\
            0.198  2.3941841004449174  \\
            0.2  2.3981526324194835  \\
            0.202  2.402121018141888  \\
            0.204  2.406089261279508  \\
            0.206  2.410057365508114  \\
            0.208  2.4140253345118783  \\
            0.21  2.417993171983364  \\
            0.212  2.421960881623535  \\
            0.214  2.42592846714175  \\
            0.216  2.4298959322557634  \\
            0.218  2.4338632806917273  \\
            0.22  2.4378305161841896  \\
            0.222  2.441797642476095  \\
            0.224  2.445764663318786  \\
            0.226  2.4497315824719985  \\
            0.228  2.4536984037038674  \\
            0.23  2.457665130790924  \\
            0.232  2.4616317675180936  \\
            0.234  2.4655983176787015  \\
            0.236  2.4695647850744673  \\
            0.238  2.4735311735155077  \\
            0.24  2.477497486820335  \\
            0.242  2.4814637288158603  \\
            0.244  2.485429903337388  \\
            0.246  2.489396014228621  \\
            0.248  2.493362065341659  \\
            0.25  2.4973280605369976  \\
            0.252  2.501294003683528  \\
            0.254  2.505259898658539  \\
            0.256  2.5092257493477157  \\
            0.258  2.5131915596451386  \\
            0.26  2.517157333453287  \\
            0.262  2.5211230746830346  \\
            0.264  2.525088787253653  \\
            0.266  2.529054475092809  \\
            0.268  2.5330201421365657  \\
            0.27  2.5369857923293853  \\
            0.272  2.540951429624123  \\
            0.274  2.5449170579820333  \\
            0.276  2.548882681372765  \\
            0.278  2.5528483037743652  \\
            0.28  2.556813929173277  \\
            0.282  2.5607795615643383  \\
            0.284  2.564745204950786  \\
            0.286  2.568710863344252  \\
            0.288  2.5726765407647654  \\
            0.29  2.576642241240751  \\
            0.292  2.58060796880903  \\
            0.294  2.584573727514822  \\
            0.296  2.588539521411741  \\
            0.298  2.592505354561798  \\
            0.3  2.596471231035401  \\
            0.302  2.6004371549113534  \\
            0.304  2.604403130276857  \\
            0.306  2.608369161227508  \\
            0.308  2.6123352518673  \\
            0.31  2.616301406308624  \\
            0.312  2.620267628672266  \\
            0.314  2.624233923087409  \\
            0.316  2.6282002936916324  \\
            0.318  2.632166744630913  \\
            0.32  2.6361332800596227  \\
            0.322  2.6400999041405298  \\
            0.324  2.6440666210448014  \\
            0.326  2.6480334349519983  \\
            0.328  2.6520003500500797  \\
            0.33  2.6559673705354006  \\
            0.332  2.6599345006127115  \\
            0.334  2.6639017444951616  \\
            0.336  2.6678691064042948  \\
            0.338  2.6718365905700514  \\
            0.34  2.6758042012307692  \\
            0.342  2.6797719426331827  \\
            0.344  2.683739819032421  \\
            0.346  2.6877078346920125  \\
            0.348  2.691675993883879  \\
            0.35  2.695644300888342  \\
            0.352  2.6996127599941158  \\
            0.354  2.703581375498316  \\
            0.356  2.707550151706448  \\
            0.358  2.7115190929324213  \\
            0.36  2.715488203498536  \\
            0.362  2.7194574877354922  \\
            0.364  2.7234269499823833  \\
            0.366  2.727396594586703  \\
            0.368  2.731366425904338  \\
            0.37  2.735336448299574  \\
            0.372  2.7393066661450916  \\
            0.374  2.7432770838219698  \\
            0.376  2.74724770571968  \\
            0.378  2.7512185362360957  \\
            0.38  2.7551895797774817  \\
            0.382  2.7591608407585038  \\
            0.384  2.7631323236022203  \\
            0.386  2.767104032740089  \\
            0.388  2.7710759726119623  \\
            0.39  2.7750481476660904  \\
            0.392  2.7790205623591175  \\
            0.394  2.7829932211560893  \\
            0.396  2.786966128530442  \\
            0.398  2.7909392889640126  \\
            0.4  2.794912706947032  \\
            0.402  2.7988863869781304  \\
            0.404  2.8028603335643303  \\
            0.406  2.806834551221056  \\
            0.408  2.8108090444721228  \\
            0.41  2.814783817849747  \\
            0.412  2.8187588758945386  \\
            0.414  2.8227342231555053  \\
            0.416  2.8267098641900508  \\
            0.418  2.830685803563976  \\
            0.42  2.834662045851477  \\
            0.422  2.8386385956351474  \\
            0.424  2.842615457505978  \\
            0.426  2.8465926360633533  \\
            0.428  2.850570135915057  \\
            0.43  2.854547961677269  \\
            0.432  2.858526117974564  \\
            0.434  2.8625046094399154  \\
            0.436  2.866483440714691  \\
            0.438  2.8704626164486564  \\
            0.44  2.874442141299973  \\
            0.442  2.8784220199351997  \\
            0.444  2.882402257029291  \\
            0.446  2.8863828572655974  \\
            0.448  2.8903638253358674  \\
            0.45  2.894345165940245  \\
            0.452  2.8983268837872704  \\
            0.454  2.9023089835938807  \\
            0.456  2.9062914700854106  \\
            0.458  2.9102743479955886  \\
            0.46  2.9142576220665424  \\
            0.462  2.918241297048795  \\
            0.464  2.922225377701265  \\
            0.466  2.92620986879127  \\
            0.468  2.930194775094522  \\
            0.47  2.934180101395129  \\
            0.472  2.9381658524855974  \\
            0.474  2.9421520331668294  \\
            0.476  2.946138648248123  \\
            0.478  2.950125702547173  \\
            0.48  2.9541132008900717  \\
            0.482  2.9581011481113064  \\
            0.484  2.9620895490537618  \\
            0.486  2.966078408568718  \\
            0.488  2.9700677315158535  \\
            0.49  2.9740575227632418  \\
            0.492  2.978047787187353  \\
            0.494  2.982038529673055  \\
            0.496  2.9860297551136097  \\
            0.498  2.9900214684106774  \\
            0.5  2.9940136744743144  \\
            0.502  2.9980063782229744  \\
            0.504  3.0019995845835057  \\
            0.506  3.005993298491154  \\
            0.508  3.0099875248895627  \\
            0.51  3.013982268730769  \\
            0.512  3.0179775349752096  \\
            0.514  3.021973328591715  \\
            0.516  3.0259696545575143  \\
            0.518  3.029966517858232  \\
            0.52  3.0339639234878897  \\
            0.522  3.0379618764489034  \\
            0.524  3.041960381752089  \\
            0.526  3.0459594444166562  \\
            0.528  3.049959069470213  \\
            0.53  3.0539592619487625  \\
            0.532  3.057960026896704  \\
            0.534  3.061961369366836  \\
            0.536  3.0659632944203503  \\
            0.538  3.069965807126836  \\
            0.54  3.0739689125642804  \\
            0.542  3.077972615819065  \\
            0.544  3.0819769219859694  \\
            0.546  3.085981836168169  \\
            0.548  3.0899873634772357  \\
            0.55  3.0939935090331385  \\
            0.552  3.0980002779642413  \\
            0.554  3.102007675407307  \\
            0.556  3.106015706507492  \\
            0.558  3.1100243764183517  \\
            0.56  3.1140336903018366  \\
            0.562  3.1180436533282947  \\
            0.564  3.122054270676469  \\
            0.566  3.126065547533501  \\
            0.568  3.1300774890949263  \\
            0.57  3.1340901005646793  \\
            0.572  3.13810338715509  \\
            0.574  3.1421173540868823  \\
            0.576  3.1461320065891822  \\
            0.578  3.1501473498995076  \\
            0.58  3.1541633892637746  \\
            0.582  3.158180129936294  \\
            0.584  3.162197577179777  \\
            0.586  3.1662157362653267  \\
            0.588  3.1702346124724468  \\
            0.59  3.1742542110890333  \\
            0.592  3.178274537411383  \\
            0.594  3.1822955967441855  \\
            0.596  3.18631739440053  \\
            0.598  3.1903399357018984  \\
            0.6  3.1943632259781745  \\
            0.602  3.198387270567632  \\
            0.604  3.202412074816947  \\
            0.606  3.2064376440811886  \\
            0.608  3.210463983723824  \\
            0.61  3.214491099116715  \\
            0.612  3.2185189956401232  \\
            0.614  3.222547678682703  \\
            0.616  3.226577153641507  \\
            0.618  3.230607425921985  \\
            0.62  3.2346385009379826  \\
            0.622  3.2386703841117406  \\
            0.624  3.2427030808738992  \\
            0.626  3.246736596663491  \\
            0.628  3.2507709369279505  \\
            0.63  3.254806107123103  \\
            0.632  3.258842112713175  \\
            0.634  3.2628789591707856  \\
            0.636  3.2669166519769535  \\
            0.638  3.2709551966210917  \\
            0.64  3.274994598601011  \\
            0.642  3.2790348634229187  \\
            0.644  3.2830759966014176  \\
            0.646  3.287118003659508  \\
            0.648  3.291160890128585  \\
            0.65  3.2952046615484423  \\
            0.652  3.299249323467271  \\
            0.654  3.3032948814416527  \\
            0.656  3.3073413410365737  \\
            0.658  3.3113887078254103  \\
            0.66  3.315436987389939  \\
            0.662  3.31948618532033  \\
            0.664  3.323536307215154  \\
            0.666  3.327587358681374  \\
            0.668  3.331639345334352  \\
            0.67  3.3356922727978433  \\
            0.672  3.3397461467040057  \\
            0.674  3.3438009726933875  \\
            0.676  3.3478567564149366  \\
            0.678  3.351913503525997  \\
            0.68  3.3559712196923077  \\
            0.682  3.360029910588006  \\
            0.684  3.364089581895625  \\
            0.686  3.3681502393060936  \\
            0.688  3.3722118885187387  \\
            0.69  3.3762745352412824  \\
            0.692  3.380338185189844  \\
            0.694  3.3844028440889393  \\
            0.696  3.3884685176714795  \\
            0.698  3.3925352116787737  \\
            0.7  3.3966029318605266  \\
            0.702  3.4006716839748394  \\
            0.704  3.404741473788211  \\
            0.706  3.4088123070755354  \\
            0.708  3.4128841896201028  \\
            0.71  3.416957127213601  \\
            0.712  3.4210311256561146  \\
            0.714  3.425106190756123  \\
            0.716  3.429182328330503  \\
            0.718  3.433259544204529  \\
            0.72  3.437337844211871  \\
            0.722  3.441417234194594  \\
            0.724  3.445497720003161  \\
            0.726  3.4495793074964323  \\
            0.728  3.4536620025416633  \\
            0.73  3.457745811014506  \\
            0.732  3.461830738799009  \\
            0.734  3.465916791787618  \\
            0.736  3.470003975881175  \\
            0.738  3.4740922969889168  \\
            0.74  3.4781817610284795  \\
            0.742  3.482272373925894  \\
            0.744  3.486364141615588  \\
            0.746  3.4904570700403856  \\
            0.748  3.4945511651515075  \\
            0.75  3.4986464329085702  \\
            0.752  3.5027428792795883  \\
            0.754  3.506840510240971  \\
            0.756  3.510939331777526  \\
            0.758  3.5150393498824553  \\
            0.76  3.5191405705573593  \\
            0.762  3.523242999812233  \\
            0.764  3.5273466436654703  \\
            0.766  3.53145150814386  \\
            0.768  3.535557599282586  \\
            0.77  3.5396649231252324  \\
            0.772  3.5437734857237766  \\
            0.774  3.547883293138594  \\
            0.776  3.5519943514384558  \\
            0.778  3.556106666700529  \\
            0.78  3.56022024501038  \\
            0.782  3.564335092461969  \\
            0.784  3.5684512151576526  \\
            0.786  3.5725686192081856  \\
            0.788  3.576687310732718  \\
            0.79  3.580807295858796  \\
            0.792  3.584928580722365  \\
            0.794  3.5890511714677626  \\
            0.796  3.5931750742477266  \\
            0.798  3.597300295223389  \\
            0.8  3.6014268405642795  \\
            0.802  3.6055547164483235  \\
            0.804  3.6096839290618443  \\
            0.806  3.6138144845995597  \\
            0.808  3.617946389264585  \\
            0.81  3.6220796492684317  \\
            0.812  3.6262142708310092  \\
            0.814  3.630350260180621  \\
            0.816  3.634487623553968  \\
            0.818  3.6386263671961503  \\
            0.82  3.6427664973606593  \\
            0.822  3.6469080203093873  \\
            0.824  3.65105094231262  \\
            0.826  3.655195269649043  \\
            0.828  3.659341008605735  \\
            0.83  3.663488165478174  \\
            0.832  3.66763674657023  \\
            0.834  3.6717867581941763  \\
            0.836  3.6759382066706765  \\
            0.838  3.6800910983287944  \\
            0.84  3.684245439505988  \\
            0.842  3.6884012365481142  \\
            0.844  3.6925584958094233  \\
            0.846  3.6967172236525654  \\
            0.848  3.700877426448584  \\
            0.85  3.7050391105769225  \\
            0.852  3.7092022824254167  \\
            0.854  3.713366948390303  \\
            0.856  3.7175331148762107  \\
            0.858  3.721700788296168  \\
            0.86  3.7258699750715985  \\
            0.862  3.7300406816323237  \\
            0.864  3.734212914416559  \\
            0.866  3.7383866798709184  \\
            0.868  3.742561984450411  \\
            0.87  3.746738834618445  \\
            0.872  3.750917236846821  \\
            0.874  3.75509719761574  \\
            0.876  3.7592787234137965  \\
            0.878  3.7634618207379846  \\
            0.88  3.7676464960936906  \\
            0.882  3.7718327559947022  \\
            0.884  3.7760206069631987  \\
            0.886  3.780210055529761  \\
            0.888  3.7844011082333613  \\
            0.89  3.7885937716213727  \\
            0.892  3.7927880522495614  \\
            0.894  3.7969839566820935  \\
            0.896  3.8011814914915267  \\
            0.898  3.805380663258821  \\
            0.9  3.8095814785733286  \\
            0.902  3.8137839440328007  \\
            0.904  3.817988066243382  \\
            0.906  3.822193851819618  \\
            0.908  3.8264013073844456  \\
            0.91  3.830610439569203  \\
            0.912  3.834821255013622  \\
            0.914  3.839033760365832  \\
            0.916  3.843247962282358  \\
            0.918  3.847463867428122  \\
            0.92  3.851681482476443  \\
            0.922  3.8559008141090363  \\
            0.924  3.860121869016011  \\
            0.926  3.8643446538958783  \\
            0.928  3.8685691754555407  \\
            0.93  3.8727954404102998  \\
            0.932  3.8770234554838527  \\
            0.934  3.8812532274082936  \\
            0.936  3.8854847629241123  \\
            0.938  3.8897180687801964  \\
            0.94  3.893953151733829  \\
            0.942  3.89819001855069  \\
            0.944  3.9024286760048557  \\
            0.946  3.9066691308787984  \\
            0.948  3.9109113899633883  \\
            0.95  3.9151554600578904  \\
            0.952  3.919401347969968  \\
            0.954  3.923649060515679  \\
            0.956  3.927898604519479  \\
            0.958  3.932149986814219  \\
            0.96  3.9364032142411487  \\
            0.962  3.9406582936499115  \\
            0.964  3.944915231898549  \\
            0.966  3.9491740358534995  \\
            0.968  3.9534347123895963  \\
            0.97  3.95769726839007  \\
            0.972  3.961961710746549  \\
            0.974  3.9662280463590562  \\
            0.976  3.970496282136011  \\
            0.978  3.9747664249942307  \\
            0.98  3.9790384818589284  \\
            0.982  3.983312459663714  \\
            0.984  3.987588365350593  \\
            0.986  3.991866205869968  \\
            0.988  3.9961459881806385  \\
            0.99  4.000427719249799  \\
            0.992  4.004711406053043  \\
            0.994  4.0089970555743575  \\
            0.996  4.013284674806128  \\
            0.998  4.0175742707491375  \\
            1.0  4.021865850412562  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.5333;green,0.8;blue,0.9333}, name path={1175}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  2.00399976517664  \\
            0.004  2.007999062588049  \\
            0.006  2.0119978950432387  \\
            0.008  2.0159962653162355  \\
            0.01  2.0199941761243907  \\
            0.012  2.0239916301066914  \\
            0.014  2.0279886298020675  \\
            0.016  2.0319851776277034  \\
            0.018  2.0359812758573463  \\
            0.02  2.039976926599617  \\
            0.022  2.0439721317763158  \\
            0.024  2.0479668931007393  \\
            0.026  2.0519612120559816  \\
            0.028  2.055955089873249  \\
            0.03  2.0599485275101683  \\
            0.032  2.063941525629098  \\
            0.034  2.0679340845754313  \\
            0.036  2.0719262043559152  \\
            0.038  2.075917884616953  \\
            0.04  2.0799091246229167  \\
            0.042  2.0838999232344553  \\
            0.044  2.0878902788868055  \\
            0.046  2.0918801895680996  \\
            0.048  2.0958696527976786  \\
            0.05  2.099858665604396  \\
            0.052  2.1038472245049324  \\
            0.054  2.1078353254821027  \\
            0.056  2.111822963963167  \\
            0.058  2.1158101347981377  \\
            0.06  2.1197968322380927  \\
            0.062  2.12378304991348  \\
            0.064  2.127768780812432  \\
            0.066  2.131754017259073  \\
            0.068  2.1357387508918286  \\
            0.07  2.1397229726417337  \\
            0.072  2.1437066727107474  \\
            0.074  2.147689840550056  \\
            0.076  2.1516724648383856  \\
            0.078  2.155654533460314  \\
            0.08  2.1596360334845732  \\
            0.082  2.1636169511423673  \\
            0.084  2.1675972718056777  \\
            0.086  2.1715769799655718  \\
            0.088  2.175556059210514  \\
            0.09  2.179534492204675  \\
            0.092  2.183512260666243  \\
            0.094  2.1874893453457296  \\
            0.096  2.191465726004283  \\
            0.098  2.1954413813919933  \\
            0.1  2.1994162892262086  \\
            0.102  2.203390426169836  \\
            0.104  2.2073637678096594  \\
            0.106  2.211336288634645  \\
            0.108  2.2153079620142466  \\
            0.11  2.2192787601767257  \\
            0.112  2.223248654187452  \\
            0.114  2.227217613927217  \\
            0.116  2.23118560807054  \\
            0.118  2.235152604063983  \\
            0.12  2.239118568104457  \\
            0.122  2.2430834651175298  \\
            0.124  2.24704725873574  \\
            0.126  2.251009911276902  \\
            0.128  2.25497138372242  \\
            0.13  2.258931635695592  \\
            0.132  2.2628906254399266  \\
            0.134  2.2668483097974446  \\
            0.136  2.2708046441869953  \\
            0.138  2.2747595825825613  \\
            0.14  2.278713077491571  \\
            0.142  2.2826650799332056  \\
            0.144  2.2866155394167107  \\
            0.146  2.2905644039197064  \\
            0.148  2.294511619866494  \\
            0.15  2.298457132106367  \\
            0.152  2.3024008838919228  \\
            0.154  2.3063428168573674  \\
            0.156  2.3102828709968293  \\
            0.158  2.3142209846426676  \\
            0.16  2.31815709444378  \\
            0.162  2.3220911353439155  \\
            0.164  2.3260230405599818  \\
            0.166  2.3299527415603527  \\
            0.168  2.333880168043184  \\
            0.17  2.337805247914716  \\
            0.172  2.3417279072675874  \\
            0.174  2.3456480703591445  \\
            0.176  2.349565659589748  \\
            0.178  2.3534805954810856  \\
            0.18  2.357392796654479  \\
            0.182  2.361302179809197  \\
            0.184  2.36520865970076  \\
            0.186  2.369112149119255  \\
            0.188  2.3730125588676407  \\
            0.19  2.3769097977400584  \\
            0.192  2.3808037725001427  \\
            0.194  2.384694387859331  \\
            0.196  2.3885815464551707  \\
            0.198  2.3924651488296313  \\
            0.2  2.396345093407412  \\
            0.202  2.4002212764742534  \\
            0.204  2.404093592155245  \\
            0.206  2.407961932393134  \\
            0.208  2.4118261869266404  \\
            0.21  2.415686243268758  \\
            0.212  2.419541986685071  \\
            0.214  2.4233933001720613  \\
            0.216  2.4272400644354155  \\
            0.218  2.431082157868338  \\
            0.22  2.434919456529858  \\
            0.222  2.438751834123143  \\
            0.224  2.4425791619738026  \\
            0.226  2.446401309008201  \\
            0.228  2.450218141731768  \\
            0.23  2.454029524207307  \\
            0.232  2.457835318033303  \\
            0.234  2.4616353823222346  \\
            0.236  2.4654295736788825  \\
            0.238  2.469217746178639  \\
            0.24  2.4729997513458177  \\
            0.242  2.4767754381319635  \\
            0.244  2.48054465289416  \\
            0.246  2.4843072393733423  \\
            0.248  2.4880630386726046  \\
            0.25  2.49181188923551  \\
            0.252  2.4955536268243987  \\
            0.254  2.499288084498701  \\
            0.256  2.503015092593243  \\
            0.258  2.5067344786965577  \\
            0.26  2.5104460676291964  \\
            0.262  2.514149681422036  \\
            0.264  2.5178451392945878  \\
            0.266  2.521532257633309  \\
            0.268  2.525210849969911  \\
            0.27  2.528880726959671  \\
            0.272  2.5325416963597385  \\
            0.274  2.5361935630074464  \\
            0.276  2.5398361287986204  \\
            0.278  2.5434691926658894  \\
            0.28  2.547092550556994  \\
            0.282  2.5507059954130944  \\
            0.284  2.554309317147084  \\
            0.286  2.557902302621896  \\
            0.288  2.561484735628814  \\
            0.29  2.565056396865779  \\
            0.292  2.5686170639157035  \\
            0.294  2.5721665112247782  \\
            0.296  2.575704510080781  \\
            0.298  2.5792308285913887  \\
            0.3  2.5827452316624835  \\
            0.302  2.5862474809764655  \\
            0.304  2.5897373349705624  \\
            0.306  2.5932145488151344  \\
            0.308  2.59667887439199  \\
            0.31  2.600130060272692  \\
            0.312  2.6035678516968654  \\
            0.314  2.606991990550512  \\
            0.316  2.6104022153443154  \\
            0.318  2.6137982611919535  \\
            0.32  2.6171798597884046  \\
            0.322  2.62054673938826  \\
            0.324  2.6238986247840344  \\
            0.326  2.6272352372844714  \\
            0.328  2.630556294692856  \\
            0.33  2.6338615112853234  \\
            0.332  2.6371505977891676  \\
            0.334  2.6404232613611542  \\
            0.336  2.6436792055658254  \\
            0.338  2.6469181303538116  \\
            0.34  2.650139732040142  \\
            0.342  2.653343703282554  \\
            0.344  2.6565297330598  \\
            0.346  2.6596975066499597  \\
            0.348  2.662846705608749  \\
            0.35  2.6659770077478298  \\
            0.352  2.669088087113116  \\
            0.354  2.672179613963092  \\
            0.356  2.6752512547471086  \\
            0.358  2.6783026720837073  \\
            0.36  2.681333524738918  \\
            0.362  2.6843434676045765  \\
            0.364  2.6873321516766273  \\
            0.366  2.690299224033441  \\
            0.368  2.693244327814115  \\
            0.37  2.6961671021967915  \\
            0.372  2.69906718237696  \\
            0.374  2.701944199545773  \\
            0.376  2.704797780868347  \\
            0.378  2.7076275494620847  \\
            0.38  2.710433124374971  \\
            0.382  2.7132141205638933  \\
            0.384  2.7159701488729424  \\
            0.386  2.7187008160117307  \\
            0.388  2.7214057245336933  \\
            0.39  2.724084472814404  \\
            0.392  2.726736655029879  \\
            0.394  2.7293618611348958  \\
            0.396  2.7319596768412895  \\
            0.398  2.7345296835962745  \\
            0.4  2.737071458560746  \\
            0.402  2.7395845745875955  \\
            0.404  2.7420686002000134  \\
            0.406  2.7445230995698076  \\
            0.408  2.7469476324957016  \\
            0.41  2.7493417543816565  \\
            0.412  2.7517050162151704  \\
            0.414  2.754036964545594  \\
            0.416  2.7563371414624367  \\
            0.418  2.7586050845736785  \\
            0.42  2.7608403269840776  \\
            0.422  2.7630423972734808  \\
            0.424  2.7652108194751355  \\
            0.426  2.7673451130539926  \\
            0.428  2.769444792885023  \\
            0.43  2.7715093692315254  \\
            0.432  2.773538347723431  \\
            0.434  2.7755312293356216  \\
            0.436  2.7774875103662304  \\
            0.438  2.7794066824149573  \\
            0.44  2.781288232361376  \\
            0.442  2.7831316423432444  \\
            0.444  2.784936389734815  \\
            0.446  2.7867019471251413  \\
            0.448  2.7884277822963908  \\
            0.45  2.790113358202153  \\
            0.452  2.791758132945748  \\
            0.454  2.7933615597585373  \\
            0.456  2.794923086978235  \\
            0.458  2.7964421580272125  \\
            0.46  2.7979182113908134  \\
            0.462  2.799350680595659  \\
            0.464  2.80073899418796  \\
            0.466  2.8020825757118257  \\
            0.468  2.803380843687574  \\
            0.47  2.8046332115900365  \\
            0.472  2.805839087826876  \\
            0.474  2.806997875716891  \\
            0.476  2.8081089734683244  \\
            0.478  2.8091717741571753  \\
            0.48  2.8101856657055087  \\
            0.482  2.811150030859763  \\
            0.484  2.812064247169061  \\
            0.486  2.81292768696352  \\
            0.488  2.8137397173325596  \\
            0.49  2.814499700103213  \\
            0.492  2.815206991818434  \\
            0.494  2.815860943715411  \\
            0.496  2.81646090170387  \\
            0.498  2.817006206344391  \\
            0.5  2.817496192826713  \\
            0.502  2.8179301909480463  \\
            0.504  2.818307525091378  \\
            0.506  2.8186275142037855  \\
            0.508  2.818889471774747  \\
            0.51  2.819092705814444  \\
            0.512  2.819236518832081  \\
            0.514  2.8193202078141844  \\
            0.516  2.819343064202921  \\
            0.518  2.8193043738744024  \\
            0.52  2.819203417116997  \\
            0.522  2.8190394686096347  \\
            0.524  2.8188117974001248  \\
            0.526  2.818519666883459  \\
            0.528  2.8181623347801223  \\
            0.53  2.817739053114404  \\
            0.532  2.8172490681927047  \\
            0.534  2.816691620581851  \\
            0.536  2.816065945087397  \\
            0.538  2.8153712707319403  \\
            0.54  2.814606820733431  \\
            0.542  2.8137718124834774  \\
            0.544  2.8128654575256586  \\
            0.546  2.811886961533834  \\
            0.548  2.810835524290453  \\
            0.55  2.80971033966486  \\
            0.552  2.8085105955916108  \\
            0.554  2.8072354740487793  \\
            0.556  2.805884151036264  \\
            0.558  2.8044557965541026  \\
            0.56  2.802949574580778  \\
            0.562  2.8013646430515293  \\
            0.564  2.799700153836661  \\
            0.566  2.7979552527198526  \\
            0.568  2.7961290793764673  \\
            0.57  2.7942207673518635  \\
            0.572  2.7922294440397035  \\
            0.574  2.790154230660259  \\
            0.576  2.7879942422387303  \\
            0.578  2.785748587583545  \\
            0.58  2.7834163692646743  \\
            0.582  2.780996683591939  \\
            0.584  2.778488620593324  \\
            0.586  2.7758912639932807  \\
            0.588  2.773203691191043  \\
            0.59  2.770424973238932  \\
            0.592  2.76755417482067  \\
            0.594  2.764590354229685  \\
            0.596  2.761532563347425  \\
            0.598  2.7583798476216637  \\
            0.6  2.7551312460448156  \\
            0.602  2.751785791132235  \\
            0.604  2.7483425089005395  \\
            0.606  2.7448004188459065  \\
            0.608  2.7411585339223934  \\
            0.61  2.737415860520237  \\
            0.612  2.733571398444174  \\
            0.614  2.7296241408917394  \\
            0.616  2.7255730744315847  \\
            0.618  2.721417178981784  \\
            0.62  2.7171554277881427  \\
            0.622  2.7127867874025076  \\
            0.624  2.7083102176610794  \\
            0.626  2.703724671662715  \\
            0.628  2.6990290957472487  \\
            0.63  2.694222429473787  \\
            0.632  2.689303605599032  \\
            0.634  2.684271550055581  \\
            0.636  2.6791251819302424  \\
            0.638  2.6738634134423407  \\
            0.64  2.668485149922029  \\
            0.642  2.662989289788598  \\
            0.644  2.6573747245287844  \\
            0.646  2.651640338675081  \\
            0.648  2.6457850097840465  \\
            0.65  2.639807608414614  \\
            0.652  2.6337069981064056  \\
            0.654  2.62748203535803  \\
            0.656  2.6211315696054083  \\
            0.658  2.6146544432000685  \\
            0.66  2.608049491387465  \\
            0.662  2.601315542285282  \\
            0.664  2.5944514168617503  \\
            0.666  2.5874559289139474  \\
            0.668  2.5803278850461147  \\
            0.67  2.573066084647961  \\
            0.672  2.5656693198729807  \\
            0.674  2.558136375616753  \\
            0.676  2.5504660294952575  \\
            0.678  2.542657051823184  \\
            0.68  2.534708205592239  \\
            0.682  2.526618246449457  \\
            0.684  2.5183859226755105  \\
            0.686  2.5100099751630185  \\
            0.688  2.5014891373948567  \\
            0.69  2.492822135422465  \\
            0.692  2.4840076878441613  \\
            0.694  2.4750445057834476  \\
            0.696  2.4659312928673183  \\
            0.698  2.4566667452045756  \\
            0.7  2.4472495513641324  \\
            0.702  2.437678392353325  \\
            0.704  2.427951941596224  \\
            0.706  2.418068864911941  \\
            0.708  2.408027820492939  \\
            0.71  2.3978274588833424  \\
            0.712  2.387466422957247  \\
            0.714  2.3769433478970283  \\
            0.716  2.3662568611716517  \\
            0.718  2.3554055825149827  \\
            0.72  2.3443881239040953  \\
            0.722  2.33320308953758  \\
            0.724  2.3218490758138586  \\
            0.726  2.3103246713094876  \\
            0.728  2.298628456757473  \\
            0.73  2.2867590050255746  \\
            0.732  2.2747148810946207  \\
            0.734  2.262494642036814  \\
            0.736  2.250096836994042  \\
            0.738  2.2375200071561876  \\
            0.74  2.224762685739438  \\
            0.742  2.2118233979645936  \\
            0.744  2.198700661035379  \\
            0.746  2.18539298411675  \\
            0.748  2.1718988683132068  \\
            0.75  2.1582168066470984  \\
            0.752  2.1443452840369392  \\
            0.754  2.1302827772757116  \\
            0.756  2.1160277550091795  \\
            0.758  2.1015786777141963  \\
            0.76  2.0869339976770163  \\
            0.762  2.0720921589716  \\
            0.764  2.0570515974379306  \\
            0.766  2.0418107406603156  \\
            0.768  2.0263680079457016  \\
            0.77  2.0107218103019835  \\
            0.772  1.9948705504163111  \\
            0.774  1.978812622633402  \\
            0.776  1.9625464129338483  \\
            0.778  1.9460702989124272  \\
            0.78  1.9293826497564128  \\
            0.782  1.9124818262238823  \\
            0.784  1.8953661806220259  \\
            0.786  1.8780340567854585  \\
            0.788  1.860483790054528  \\
            0.79  1.8427137072536235  \\
            0.792  1.824722126669488  \\
            0.794  1.8065073580295248  \\
            0.796  1.7880677024801084  \\
            0.798  1.7694014525648942  \\
            0.8  1.750506892203128  \\
            0.802  1.7313822966679546  \\
            0.804  1.7120259325647291  \\
            0.806  1.6924360578093245  \\
            0.808  1.6726109216064415  \\
            0.81  1.65254876442792  \\
            0.812  1.6322478179910471  \\
            0.814  1.6117063052368668  \\
            0.816  1.5909224403084865  \\
            0.818  1.5698944285293952  \\
            0.82  1.5486204663817622  \\
            0.822  1.527098741484755  \\
            0.824  1.5053274325728432  \\
            0.826  1.4833047094741145  \\
            0.828  1.4610287330885754  \\
            0.83  1.4384976553664695  \\
            0.832  1.4157096192865777  \\
            0.834  1.3926627588345415  \\
            0.836  1.3693551989811557  \\
            0.838  1.3457850556606918  \\
            0.84  1.3219504357491991  \\
            0.842  1.2978494370428204  \\
            0.844  1.2734801482360938  \\
            0.846  1.2488406489002712  \\
            0.848  1.2239290094616213  \\
            0.85  1.1987432911797415  \\
            0.852  1.1732815461258665  \\
            0.854  1.1475418171611813  \\
            0.856  1.121522137915124  \\
            0.858  1.095220532763702  \\
            0.86  1.0686350168077978  \\
            0.862  1.041763595851481  \\
            0.864  1.0146042663803136  \\
            0.866  0.9871550155396651  \\
            0.868  0.9594138211130168  \\
            0.87  0.9313786515002769  \\
            0.872  0.9030474656960834  \\
            0.874  0.8744182132681191  \\
            0.876  0.8454888343354199  \\
            0.878  0.8162572595466826  \\
            0.88  0.7867214100585733  \\
            0.882  0.7568791975140439  \\
            0.884  0.7267285240206314  \\
            0.886  0.6962672821287792  \\
            0.888  0.6654933548101329  \\
            0.89  0.6344046154358627  \\
            0.892  0.6029989277549652  \\
            0.894  0.5712741458725774  \\
            0.896  0.5392281142282784  \\
            0.898  0.506858667574412  \\
            0.9  0.47416363095438285  \\
            0.902  0.44114081968097585  \\
            0.904  0.40778803931465735  \\
            0.906  0.37410308564189476  \\
            0.908  0.3400837446534548  \\
            0.91  0.30572779252272264  \\
            0.912  0.2710329955840063  \\
            0.914  0.23599711031084603  \\
            0.916  0.20061788329432506  \\
            0.918  0.16489305122138065  \\
            0.92  0.12882034085311211  \\
            0.922  0.0923974690030902  \\
            0.924  0.055622142515663775  \\
            0.926  0.018492058244277576  \\
            0.928  -0.018995096970226832  \\
            0.93  -0.05684164632129729  \\
            0.932  -0.09504992305836257  \\
            0.934  -0.1336222705085226  \\
            0.936  -0.17256104209823953  \\
            0.938  -0.21186860137502395  \\
            0.94  -0.2515473220291371  \\
            0.942  -0.2915995879152651  \\
            0.944  -0.3320277930742219  \\
            0.946  -0.3728343417546345  \\
            0.948  -0.41402164843463396  \\
            0.95  -0.45559213784354613  \\
            0.952  -0.49754824498358285  \\
            0.954  -0.5398924151515327  \\
            0.956  -0.5826271039604478  \\
            0.958  -0.6257547773613417  \\
            0.96  -0.6692779116648699  \\
            0.962  -0.7131989935630294  \\
            0.964  -0.7575205201508446  \\
            0.966  -0.8022449989480571  \\
            0.968  -0.8473749479208199  \\
            0.97  -0.8929128955033847  \\
            0.972  -0.9388613806197914  \\
            0.974  -0.9852229527055627  \\
            0.976  -1.0320001717293947  \\
            0.978  -1.079195608214838  \\
            0.98  -1.126811843262002  \\
            0.982  -1.1748514685692344  \\
            0.984  -1.2000000000000002  \\
            0.986  -1.2000000000000002  \\
            0.988  -1.2000000000000002  \\
            0.99  -1.2000000000000002  \\
            0.992  -1.2000000000000002  \\
            0.994  -1.2000000000000002  \\
            0.996  -1.2000000000000002  \\
            0.998  -1.2000000000000002  \\
            1.0  -1.2000000000000002  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.8;green,0.4;blue,0.4667}, name path={1176}, draw opacity={1.0}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  2.00399976517664  \\
            0.004  2.0079990625880537  \\
            0.006  2.0119978950432955  \\
            0.008  2.0159962653165544  \\
            0.01  2.019994176125607  \\
            0.012  2.0239916301103236  \\
            0.014  2.0279886298112264  \\
            0.016  2.0319851776481106  \\
            0.018  2.0359812758987177  \\
            0.02  2.0399769266774643  \\
            0.022  2.043972131914227  \\
            0.024  2.0479668933331907  \\
            0.026  2.0519612124317366  \\
            0.028  2.055955090459404  \\
            0.03  2.0599485283968995  \\
            0.032  2.0639415269351615  \\
            0.034  2.0679340864544797  \\
            0.036  2.0719262070036804  \\
            0.038  2.075917888279355  \\
            0.04  2.079909129605154  \\
            0.042  2.0838999299111296  \\
            0.044  2.0878902877131424  \\
            0.046  2.0918802010923168  \\
            0.048  2.0958696676745587  \\
            0.05  2.099858684610122  \\
            0.052  2.1038472485532393  \\
            0.054  2.107835355641802  \\
            0.056  2.111823001477101  \\
            0.058  2.1158101811036194  \\
            0.06  2.1197968889888874  \\
            0.062  2.123783119003383  \\
            0.064  2.1277688644005006  \\
            0.066  2.131754117796568  \\
            0.068  2.135738871150921  \\
            0.07  2.1397231157460346  \\
            0.072  2.143706842167713  \\
            0.074  2.147690040285328  \\
            0.076  2.1516726992321207  \\
            0.078  2.1556548073855613  \\
            0.08  2.15963635234775  \\
            0.082  2.163617320925894  \\
            0.084  2.1675976991128305  \\
            0.086  2.1715774720675984  \\
            0.088  2.1755566240960817  \\
            0.09  2.1795351386316977  \\
            0.092  2.1835129982161465  \\
            0.094  2.187490184480212  \\
            0.096  2.1914666781246264  \\
            0.098  2.195442458900979  \\
            0.1  2.199417505592696  \\
            0.102  2.2033917959960623  \\
            0.104  2.2073653069013095  \\
            0.106  2.211338014073755  \\
            0.108  2.215309892234993  \\
            0.11  2.219280915044157  \\
            0.112  2.223251055079219  \\
            0.114  2.227220283818358  \\
            0.116  2.2311885716213777  \\
            0.118  2.235155887711186  \\
            0.12  2.2391222001553275  \\
            0.122  2.243087475847565  \\
            0.124  2.2470516804895357  \\
            0.126  2.25101477857244  \\
            0.128  2.254976733358807  \\
            0.13  2.258937506864302  \\
            0.132  2.2628970598395983  \\
            0.134  2.2668553517522985  \\
            0.136  2.2708123407689205  \\
            0.138  2.2747679837369277  \\
            0.14  2.278722236166829  \\
            0.142  2.28267505221432  \\
            0.144  2.286626384662496  \\
            0.146  2.2905761849041086  \\
            0.148  2.2945244029238827  \\
            0.15  2.29847098728089  \\
            0.152  2.3024158850909813  \\
            0.154  2.3063590420092654  \\
            0.156  2.3103004022126576  \\
            0.158  2.314239908382473  \\
            0.16  2.318177501687078  \\
            0.162  2.322113121764606  \\
            0.164  2.3260467067057182  \\
            0.166  2.329978193036424  \\
            0.168  2.3339075157009646  \\
            0.17  2.33783460804474  \\
            0.172  2.341759401797303  \\
            0.174  2.3456818270554045  \\
            0.176  2.349601812266092  \\
            0.178  2.3535192842098724  \\
            0.18  2.357434167983922  \\
            0.182  2.361346386985359  \\
            0.184  2.3652558628945672  \\
            0.186  2.369162515658581  \\
            0.188  2.3730662634745205  \\
            0.19  2.376967022773087  \\
            0.192  2.3808647082021146  \\
            0.194  2.3847592326101736  \\
            0.196  2.3886505070302357  \\
            0.198  2.3925384406633907  \\
            0.2  2.3964229408626196  \\
            0.202  2.400303913116629  \\
            0.204  2.404181261033735  \\
            0.206  2.4080548863258033  \\
            0.208  2.411924688792256  \\
            0.21  2.4157905663041155  \\
            0.212  2.4196524147881235  \\
            0.214  2.4235101282109053  \\
            0.216  2.4273635985631907  \\
            0.218  2.431212715844095  \\
            0.22  2.435057368045453  \\
            0.222  2.4388974411362114  \\
            0.224  2.442732819046875  \\
            0.226  2.4465633836540066  \\
            0.228  2.4503890147647915  \\
            0.23  2.454209590101651  \\
            0.232  2.458024985286911  \\
            0.234  2.4618350738275314  \\
            0.236  2.46563972709989  \\
            0.238  2.4694388143346204  \\
            0.24  2.473232202601508  \\
            0.242  2.477019756794442  \\
            0.244  2.4808013396164217  \\
            0.246  2.4845768115646214  \\
            0.248  2.48834603091551  \\
            0.25  2.4921088537100258  \\
            0.252  2.495865133738807  \\
            0.254  2.4996147225274834  \\
            0.256  2.503357469322016  \\
            0.258  2.5070932210741  \\
            0.26  2.5108218224266188  \\
            0.262  2.5145431156991576  \\
            0.264  2.5182569408735693  \\
            0.266  2.5219631355796004  \\
            0.268  2.5256615350805696  \\
            0.27  2.5293519722591067  \\
            0.272  2.5330342776029413  \\
            0.274  2.536708279190754  \\
            0.276  2.5403738026780776  \\
            0.278  2.544030671283262  \\
            0.28  2.5476787057734867  \\
            0.282  2.551317724450834  \\
            0.284  2.5549475431384185  \\
            0.286  2.5585679751665724  \\
            0.288  2.562178831359085  \\
            0.29  2.565779920019496  \\
            0.292  2.5693710469174564  \\
            0.294  2.57295201527513  \\
            0.296  2.576522625753661  \\
            0.298  2.580082676439696  \\
            0.3  2.583631962831956  \\
            0.302  2.5871702778278767  \\
            0.304  2.5906974117102934  \\
            0.306  2.5942131521341842  \\
            0.308  2.5977172841134757  \\
            0.31  2.6012095900078966  \\
            0.312  2.6046898495098922  \\
            0.314  2.6081578396315948  \\
            0.316  2.611613334691846  \\
            0.318  2.615056106303283  \\
            0.32  2.6184859233594704  \\
            0.322  2.6219025520220964  \\
            0.324  2.6253057557082244  \\
            0.326  2.628695295077595  \\
            0.328  2.6320709280199885  \\
            0.33  2.6354324096426454  \\
            0.332  2.638779492257734  \\
            0.334  2.6421119253698895  \\
            0.336  2.64542945566379  \\
            0.338  2.6487318269918037  \\
            0.34  2.6520187803616864  \\
            0.342  2.655290053924337  \\
            0.344  2.6585453829616017  \\
            0.346  2.6617844998741473  \\
            0.348  2.665007134169378  \\
            0.35  2.668213012449417  \\
            0.352  2.6714018583991375  \\
            0.354  2.674573392774257  \\
            0.356  2.6777273333894787  \\
            0.358  2.6808633951067  \\
            0.36  2.6839812898232642  \\
            0.362  2.6870807264602816  \\
            0.364  2.6901614109509926  \\
            0.366  2.6932230462292037  \\
            0.368  2.6962653322177594  \\
            0.37  2.699287965817092  \\
            0.372  2.7022906408938057  \\
            0.374  2.7052730482693366  \\
            0.376  2.70823487570865  \\
            0.378  2.711175807909016  \\
            0.38  2.714095526488814  \\
            0.382  2.71699370997642  \\
            0.384  2.719870033799128  \\
            0.386  2.722724170272146  \\
            0.388  2.725555788587631  \\
            0.39  2.7283645548037945  \\
            0.392  2.7311501318340508  \\
            0.394  2.7339121794362393  \\
            0.396  2.736650354201879  \\
            0.398  2.739364309545501  \\
            0.4  2.7420536956940236  \\
            0.402  2.744718159676191  \\
            0.404  2.74735734531206  \\
            0.406  2.749970893202555  \\
            0.408  2.7525584407190604  \\
            0.41  2.7551196219930945  \\
            0.412  2.7576540679060124  \\
            0.414  2.760161406078787  \\
            0.416  2.76264126086183  \\
            0.418  2.7650932533248804  \\
            0.42  2.7675170012469428  \\
            0.422  2.7699121191062823  \\
            0.424  2.7722782180704812  \\
            0.426  2.7746149059865384  \\
            0.428  2.7769217873710415  \\
            0.43  2.7791984634003866  \\
            0.432  2.7814445319010472  \\
            0.434  2.7836595873399164  \\
            0.436  2.7858432208146864  \\
            0.438  2.7879950200442987  \\
            0.44  2.7901145693594422  \\
            0.442  2.7922014496931102  \\
            0.444  2.7942552385712145  \\
            0.446  2.7962755101032486  \\
            0.448  2.79826183497302  \\
            0.45  2.800213780429426  \\
            0.452  2.8021309102772887  \\
            0.454  2.8040127848682537  \\
            0.456  2.8058589610917366  \\
            0.458  2.807668992365923  \\
            0.46  2.8094424286288375  \\
            0.462  2.8111788163294547  \\
            0.464  2.8128776984188746  \\
            0.466  2.814538614341552  \\
            0.468  2.8161611000265814  \\
            0.47  2.817744687879035  \\
            0.472  2.819288906771366  \\
            0.474  2.8207932820348574  \\
            0.476  2.822257335451133  \\
            0.478  2.823680585243722  \\
            0.48  2.825062546069681  \\
            0.482  2.826402729011271  \\
            0.484  2.8277006415676924  \\
            0.486  2.8289557876468714  \\
            0.488  2.83016766755731  \\
            0.49  2.8313357779999855  \\
            0.492  2.832459612060305  \\
            0.494  2.8335386592001277  \\
            0.496  2.8345724052498227  \\
            0.498  2.8355603324004077  \\
            0.5  2.836501919195722  \\
            0.502  2.8373966405246684  \\
            0.504  2.838243967613505  \\
            0.506  2.839043368018197  \\
            0.508  2.8397943056168238  \\
            0.51  2.840496240602037  \\
            0.512  2.841148629473585  \\
            0.514  2.8417509250308797  \\
            0.516  2.8423025763656344  \\
            0.518  2.8428030288545445  \\
            0.52  2.8432517241520348  \\
            0.522  2.8436481001830503  \\
            0.524  2.8439915911359206  \\
            0.526  2.8442816274552642  \\
            0.528  2.844517635834956  \\
            0.53  2.844699039211151  \\
            0.532  2.844825256755362  \\
            0.534  2.8448957038675977  \\
            0.536  2.844909792169547  \\
            0.538  2.8448669294978326  \\
            0.54  2.844766519897311  \\
            0.542  2.844607963614431  \\
            0.544  2.8443906570906483  \\
            0.546  2.8441139929559003  \\
            0.548  2.8437773600221297  \\
            0.55  2.843380143276868  \\
            0.552  2.842921723876875  \\
            0.554  2.8424014791418375  \\
            0.556  2.841818782548114  \\
            0.558  2.841173003722547  \\
            0.56  2.840463508436328  \\
            0.562  2.83968965859891  \\
            0.564  2.8388508122519895  \\
            0.566  2.8379463235635374  \\
            0.568  2.8369755428218815  \\
            0.57  2.835937816429857  \\
            0.572  2.8348324868990025  \\
            0.574  2.833658892843814  \\
            0.576  2.8324163689760633  \\
            0.578  2.831104246099159  \\
            0.58  2.829721851102575  \\
            0.582  2.828268506956325  \\
            0.584  2.826743532705508  \\
            0.586  2.8251462434648897  \\
            0.588  2.82347595041356  \\
            0.59  2.8217319607896276  \\
            0.592  2.819913577884992  \\
            0.594  2.818020101040147  \\
            0.596  2.816050825639065  \\
            0.598  2.814005043104114  \\
            0.6  2.8118820408910548  \\
            0.602  2.809681102484067  \\
            0.604  2.8074015073908596  \\
            0.606  2.8050425311378127  \\
            0.608  2.8026034452651944  \\
            0.61  2.8000835173224177  \\
            0.612  2.7974820108633693  \\
            0.614  2.7947981854417785  \\
            0.616  2.7920312966066563  \\
            0.618  2.7891805958977813  \\
            0.62  2.786245330841247  \\
            0.622  2.7832247449450565  \\
            0.624  2.7801180776947905  \\
            0.626  2.7769245645493066  \\
            0.628  2.773643436936525  \\
            0.63  2.7702739222492356  \\
            0.632  2.7668152438409948  \\
            0.634  2.7632666210220522  \\
            0.636  2.759627269055352  \\
            0.638  2.7558963991525736  \\
            0.64  2.752073218470246  \\
            0.642  2.7481569301059046  \\
            0.644  2.7441467330943077  \\
            0.646  2.740041822403713  \\
            0.648  2.7358413889322057  \\
            0.65  2.731544619504084  \\
            0.652  2.727150696866305  \\
            0.654  2.722658799684972  \\
            0.656  2.7180681025419036  \\
            0.658  2.713377775931229  \\
            0.66  2.7085869862560625  \\
            0.662  2.7036948958252234  \\
            0.664  2.6987006628500154  \\
            0.666  2.693603441441056  \\
            0.668  2.6884023816051736  \\
            0.67  2.6830966292423453  \\
            0.672  2.6776853261427105  \\
            0.674  2.672167609983617  \\
            0.676  2.666542614326742  \\
            0.678  2.6608094686152652  \\
            0.68  2.6549672981710866  \\
            0.682  2.649015224192117  \\
            0.684  2.6429523637496133  \\
            0.686  2.636777829785572  \\
            0.688  2.6304907311101835  \\
            0.69  2.6240901723993337  \\
            0.692  2.6175752541921717  \\
            0.694  2.6109450728887267  \\
            0.696  2.60419872074758  \\
            0.698  2.5973352858836023  \\
            0.7  2.590353852265735  \\
            0.702  2.5832534997148335  \\
            0.704  2.576033303901572  \\
            0.706  2.5686923363443923  \\
            0.708  2.5612296644075165  \\
            0.71  2.553644351299015  \\
            0.712  2.545935456068932  \\
            0.714  2.5381020336074602  \\
            0.716  2.5301431346431795  \\
            0.718  2.5220578057413476  \\
            0.72  2.5138450893022473  \\
            0.722  2.505504023559588  \\
            0.724  2.49703364257897  \\
            0.726  2.4884329762563957  \\
            0.728  2.479701050316845  \\
            0.73  2.4708368863128976  \\
            0.732  2.461839501623423  \\
            0.734  2.452707909452317  \\
            0.736  2.4434411188272964  \\
            0.738  2.434038134598754  \\
            0.74  2.4244979574386645  \\
            0.742  2.41481958383955  \\
            0.744  2.405002006113499  \\
            0.746  2.395044212391241  \\
            0.748  2.3849451866212825  \\
            0.75  2.3747039085690913  \\
            0.752  2.364319353816345  \\
            0.754  2.3537904937602265  \\
            0.756  2.3431162956127842  \\
            0.758  2.332295722400342  \\
            0.76  2.3213277329629705  \\
            0.762  2.310211281954006  \\
            0.764  2.2989453198396403  \\
            0.766  2.2875287928985473  \\
            0.768  2.2759606432215818  \\
            0.77  2.2642398087115274  \\
            0.772  2.252365223082899  \\
            0.774  2.2403358158618074  \\
            0.776  2.228150512385872  \\
            0.778  2.2158082338041942  \\
            0.78  2.2033078970773925  \\
            0.782  2.1906484149776793  \\
            0.784  2.177828696089006  \\
            0.786  2.16484764480726  \\
            0.788  2.1517041613405175  \\
            0.79  2.138397141709353  \\
            0.792  2.1249254777472033  \\
            0.794  2.1112880571007917  \\
            0.796  2.097483763230601  \\
            0.798  2.0835114754114117  \\
            0.8  2.0693700687328875  \\
            0.802  2.0550584141002237  \\
            0.804  2.0405753782348475  \\
            0.806  2.0259198236751748  \\
            0.808  2.011090608777425  \\
            0.81  1.9960865877164915  \\
            0.812  1.980906610486866  \\
            0.814  1.9655495229036206  \\
            0.816  1.9500141666034443  \\
            0.818  1.9342993790457426  \\
            0.82  1.9184039935137793  \\
            0.822  1.9023268391158887  \\
            0.824  1.8860667407867342  \\
            0.826  1.8696225192886315  \\
            0.828  1.8529929912129135  \\
            0.83  1.8361769689813716  \\
            0.832  1.8191732608477296  \\
            0.834  1.8019806708992023  \\
            0.836  1.7845979990580756  \\
            0.838  1.7670240410833755  \\
            0.84  1.7492575885725694  \\
            0.842  1.7312974289633403  \\
            0.844  1.7131423455353993  \\
            0.846  1.694791117412376  \\
            0.848  1.6762425195637438  \\
            0.85  1.6574953228068154  \\
            0.852  1.6385482938087867  \\
            0.854  1.619400195088845  \\
            0.856  1.6000497850203197  \\
            0.858  1.580495817832904  \\
            0.86  1.5607370436149233  \\
            0.862  1.540772208315663  \\
            0.864  1.5206000537477489  \\
            0.866  1.500219317589591  \\
            0.868  1.479628733387874  \\
            0.87  1.4588270305601132  \\
            0.872  1.4378129343972563  \\
            0.874  1.4165851660663515  \\
            0.876  1.3951424426132655  \\
            0.878  1.3734834769654578  \\
            0.88  1.3516069779348105  \\
            0.882  1.3295116502205233  \\
            0.884  1.3071961944120465  \\
            0.886  1.2846593069920922  \\
            0.888  1.261899680339677  \\
            0.89  1.2389160027332453  \\
            0.892  1.2157069583538318  \\
            0.894  1.192271227288286  \\
            0.896  1.1686074855325481  \\
            0.898  1.1447144049949958  \\
            0.9  1.1205906534998231  \\
            0.902  1.0962348947904994  \\
            0.904  1.071645788533263  \\
            0.906  1.0468219903206943  \\
            0.908  1.021762151675318  \\
            0.91  0.9964649200532857  \\
            0.912  0.9709289388481005  \\
            0.914  0.9451528473943999  \\
            0.916  0.9191352809717965  \\
            0.918  0.8928748708087781  \\
            0.92  0.8663702440866573  \\
            0.922  0.8396200239435798  \\
            0.924  0.8126228294785871  \\
            0.926  0.7853772757557441  \\
            0.928  0.7578819738083085  \\
            0.93  0.7301355306429667  \\
            0.932  0.7021365492441223  \\
            0.934  0.6738836285782404  \\
            0.936  0.645375363598249  \\
            0.938  0.6166103452479982  \\
            0.94  0.587587160466765  \\
            0.942  0.5583043921938347  \\
            0.944  0.5287606193731148  \\
            0.946  0.49895441695782317  \\
            0.948  0.46888435591522193  \\
            0.95  0.43854900323141255  \\
            0.952  0.4079469219161832  \\
            0.954  0.3770766710079144  \\
            0.956  0.34593680557854367  \\
            0.958  0.31452587673857635  \\
            0.96  0.28284243164216727  \\
            0.962  0.25088501349224357  \\
            0.964  0.218652161545693  \\
            0.966  0.18614241111860697  \\
            0.968  0.1533542935915746  \\
            0.97  0.12028633641503927  \\
            0.972  0.08693706311470994  \\
            0.974  0.05330499329702154  \\
            0.976  0.01938864265465856  \\
            0.978  -0.014813477027858513  \\
            0.98  -0.04930285786855393  \\
            0.982  -0.08408099588229412  \\
            0.984  -0.11914939097504917  \\
            0.986  -0.15450954693808527  \\
            0.988  -0.19016297144211292  \\
            0.99  -0.22611117603136588  \\
            0.992  -0.26235567611763444  \\
            0.994  -0.2988979909742395  \\
            0.996  -0.33573964372994936  \\
            0.998  -0.37288216136283925  \\
            1.0  -0.41032707469410235  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.0667;green,0.4667;blue,0.2}, name path={1177}, draw opacity={1.0}, line width={2.1970000000000005}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  2.00399976517664  \\
            0.004  2.007999062588057  \\
            0.006  2.0119978950433484  \\
            0.008  2.0159962653169505  \\
            0.01  2.0199941761274953  \\
            0.012  2.02399163011709  \\
            0.014  2.0279886298311336  \\
            0.016  2.031985177698804  \\
            0.018  2.0359812760143337  \\
            0.02  2.0399769269191883  \\
            0.022  2.0439721323852793  \\
            0.024  2.047966894199332  \\
            0.026  2.0519612139485197  \\
            0.028  2.055955093007503  \\
            0.03  2.0599485325269833  \\
            0.032  2.063941533423895  \\
            0.034  2.067934096373357  \\
            0.036  2.0719262218025176  \\
            0.038  2.0759179098863947  \\
            0.04  2.0799091605458466  \\
            0.042  2.0838999734477914  \\
            0.044  2.0878903480077997  \\
            0.046  2.091880283395175  \\
            0.048  2.0958697785406555  \\
            0.05  2.0998588321468428  \\
            0.052  2.1038474427014986  \\
            0.054  2.107835608493814  \\
            0.056  2.111823327633786  \\
            0.058  2.1158105980748108  \\
            0.06  2.119797417639632  \\
            0.062  2.1237837840497447  \\
            0.064  2.1277696949584004  \\
            0.066  2.1317551479873136  \\
            0.068  2.135740140767206  \\
            0.07  2.139724670982303  \\
            0.072  2.14370873641891  \\
            0.074  2.1476923350181814  \\
            0.076  2.1516754649332137  \\
            0.078  2.155658124590583  \\
            0.08  2.1596403127564354  \\
            0.082  2.1636220286072776  \\
            0.084  2.167603271805566  \\
            0.086  2.1715840425802226  \\
            0.088  2.17556434181221  \\
            0.09  2.1795441711252748  \\
            0.092  2.183523532981985  \\
            0.094  2.187502430785184  \\
            0.096  2.1914808689849887  \\
            0.098  2.195458853191436  \\
            0.1  2.1994363902929255  \\
            0.102  2.2034134885805536  \\
            0.104  2.207390157878483  \\
            0.106  2.211366409680452  \\
            0.108  2.215342257292555  \\
            0.11  2.2193177159824224  \\
            0.112  2.2232928031349006  \\
            0.114  2.227267538414375  \\
            0.116  2.231241943933846  \\
            0.118  2.2352160444308873  \\
            0.12  2.239189867450604  \\
            0.122  2.243163443535702  \\
            0.124  2.2471368064238235  \\
            0.126  2.251109993252223  \\
            0.128  2.255083044769953  \\
            0.13  2.2590560055576416  \\
            0.132  2.263028924255014  \\
            0.134  2.2670018537962595  \\
            0.136  2.2709748516533783  \\
            0.138  2.2749479800876204  \\
            0.14  2.278921306409148  \\
            0.142  2.2828949032450314  \\
            0.144  2.2868688488157183  \\
            0.146  2.2908432272200763  \\
            0.148  2.2948181287291454  \\
            0.15  2.2987936500887187  \\
            0.152  2.302769894830875  \\
            0.154  2.3067469735945734  \\
            0.156  2.310725004455457  \\
            0.158  2.3147041132649555  \\
            0.16  2.318684433998833  \\
            0.162  2.3226661091152954  \\
            0.164  2.3266492899227753  \\
            0.166  2.3306341369575163  \\
            0.168  2.334620820371093  \\
            0.17  2.33860952032796  \\
            0.172  2.3426004274131875  \\
            0.174  2.346593743050468  \\
            0.176  2.3505896799305512  \\
            0.178  2.3545884624502  \\
            0.18  2.358590327161808  \\
            0.182  2.362595523233793  \\
            0.184  2.366604312921887  \\
            0.186  2.370616972051451  \\
            0.188  2.3746337905109267  \\
            0.19  2.378655072756557  \\
            0.192  2.3826811383284943  \\
            0.194  2.3867123223784077  \\
            0.196  2.390748976208732  \\
            0.198  2.394791467823659  \\
            0.2  2.398840182492005  \\
            0.202  2.4028955233220777  \\
            0.204  2.406957911848655  \\
            0.206  2.411027788632201  \\
            0.208  2.415105613870456  \\
            0.21  2.4191918680224855  \\
            0.212  2.4232870524453607  \\
            0.214  2.4273916900435446  \\
            0.216  2.431506325931135  \\
            0.218  2.435631528107078  \\
            0.22  2.439767888143468  \\
            0.222  2.4439160218870692  \\
            0.224  2.448076570174165  \\
            0.226  2.4522501995588657  \\
            0.228  2.456437603055002  \\
            0.23  2.4606395008917126  \\
            0.232  2.4648566412828536  \\
            0.234  2.4690898012103593  \\
            0.236  2.473339787221664  \\
            0.238  2.4776074362413123  \\
            0.24  2.481893616396882  \\
            0.242  2.4861992278593372  \\
            0.244  2.490525203697935  \\
            0.246  2.4948725107498078  \\
            0.248  2.4992421505043447  \\
            0.25  2.503635160002489  \\
            0.252  2.508052612751078  \\
            0.254  2.5124956196523485  \\
            0.256  2.516965329948721  \\
            0.258  2.521462932182996  \\
            0.26  2.5259896551740777  \\
            0.262  2.5305467690083434  \\
            0.264  2.5351355860467906  \\
            0.266  2.5397574619480734  \\
            0.268  2.5444137967075586  \\
            0.27  2.5491060357125166  \\
            0.272  2.553835670813572  \\
            0.274  2.558604241412536  \\
            0.276  2.5634133355667386  \\
            0.278  2.5682645911099944  \\
            0.28  2.5731596967903037  \\
            0.282  2.5781003934244278  \\
            0.284  2.5830884750694567  \\
            0.286  2.5881257902114854  \\
            0.288  2.593214242971524  \\
            0.29  2.5983557943287625  \\
            0.292  2.6035524633613223  \\
            0.294  2.608806328504593  \\
            0.296  2.614119528827301  \\
            0.298  2.619494265325418  \\
            0.3  2.6249328022340306  \\
            0.302  2.6304374683573046  \\
            0.304  2.6360106584166534  \\
            0.306  2.6416548344172317  \\
            0.308  2.647372527032893  \\
            0.31  2.65316633700971  \\
            0.312  2.659038936588198  \\
            0.314  2.664993070944353  \\
            0.316  2.6710315596496303  \\
            0.318  2.677157298149985  \\
            0.32  2.6833732592640915  \\
            0.322  2.689682494700875  \\
            0.324  2.6960881365964653  \\
            0.326  2.7025933990706994  \\
            0.328  2.709201579803296  \\
            0.33  2.7159160616298217  \\
            0.332  2.7227403141575706  \\
            0.334  2.729677895401484  \\
            0.336  2.7367324534402204  \\
            0.338  2.7439077280925113  \\
            0.34  2.7512075526139164  \\
            0.342  2.758635855414106  \\
            0.344  2.766196661794777  \\
            0.346  2.7738940957083527  \\
            0.348  2.7817323815375548  \\
            0.35  2.789715845896  \\
            0.352  2.7978489194499168  \\
            0.354  2.806136138761129  \\
            0.356  2.8145821481514024  \\
            0.358  2.823191701588303  \\
            0.36  2.831969664592661  \\
            0.362  2.8409210161677882  \\
            0.364  2.8500508507505504  \\
            0.366  2.8593643801844335  \\
            0.368  2.8688669357147054  \\
            0.37  2.8785639700058208  \\
            0.372  2.888461059181161  \\
            0.374  2.8985639048852625  \\
            0.376  2.9088783363686233  \\
            0.378  2.9194103125952457  \\
            0.38  2.930165924372992  \\
            0.382  2.9411513965069274  \\
            0.384  2.9523730899757172  \\
            0.386  2.963837504131255  \\
            0.388  2.9755512789215914  \\
            0.39  2.9875211971373288  \\
            0.392  2.999754186681569  \\
            0.394  3.0122573228635745  \\
            0.396  3.025037830716211  \\
            0.398  3.0381030873373542  \\
            0.4  3.051460624255335  \\
            0.402  3.065118129818571  \\
            0.404  3.07908345160949  \\
            0.406  3.093364598882891  \\
            0.408  3.1079697450288233  \\
            0.41  3.122907230060164  \\
            0.412  3.138185563124949  \\
            0.414  3.1538134250436425  \\
            0.416  3.169799670871413  \\
            0.418  3.1861533324855826  \\
            0.42  3.2028836211983363  \\
            0.422  3.2199999303948346  \\
            0.424  3.237511838196847  \\
            0.426  3.2554291101520128  \\
            0.428  3.2737617019488803  \\
            0.43  3.2925197621578235  \\
            0.432  3.311713634997954  \\
            0.434  3.3313538631301807  \\
            0.436  3.3514511904764985  \\
            0.438  3.3720165650656626  \\
            0.44  3.3930611419053482  \\
            0.442  3.4145962858809282  \\
            0.444  3.4366335746809873  \\
            0.446  3.4591848017496885  \\
            0.448  3.482261979266133  \\
            0.45  3.505877341150808  \\
            0.452  3.5300433460992657  \\
            0.454  3.5547726806431497  \\
            0.456  3.5800782622386853  \\
            0.458  3.6059732423827553  \\
            0.46  3.6324710097567006  \\
            0.462  3.6595851933979366  \\
            0.464  3.6873296658995387  \\
            0.466  3.7157185466378957  \\
            0.468  3.744766205028568  \\
            0.47  3.7744872638104563  \\
            0.472  3.80489660235843  \\
            0.474  3.836009360024499  \\
            0.476  3.867840939507686  \\
            0.478  3.9004070102527004  \\
            0.48  3.9337235118775435  \\
            0.482  3.967806657630165  \\
            0.484  4.00267293787429  \\
            0.486  4.038339123604546  \\
            0.488  4.074822269991003  \\
            0.49  4.112139719953255  \\
            0.492  4.150309107764153  \\
            0.494  4.18934836268334  \\
            0.496  4.229275712620664  \\
            0.498  4.270109687829642  \\
            0.5  4.311869124631053  \\
            0.502  4.354573169166814  \\
            0.504  4.3982412811842355  \\
            0.506  4.442893237850801  \\
            0.508  4.488549137599576  \\
            0.51  4.5352294040053724  \\
            0.512  4.5829547896918  \\
            0.514  4.6317463802693055  \\
            0.516  4.681625598304347  \\
            0.518  4.732614207319803  \\
            0.52  4.784734315826759  \\
            0.522  4.838008381387762  \\
            0.524  4.892459214711709  \\
            0.526  4.948109983780451  \\
            0.528  5.004984218007254  \\
            0.53  5.063105812427238  \\
            0.532  5.122499031919905  \\
            0.534  5.1831885154639075  \\
            0.536  5.2  \\
            0.538  5.2  \\
            0.54  5.2  \\
            0.542  5.2  \\
            0.544  5.2  \\
            0.546  5.2  \\
            0.548  5.2  \\
            0.55  5.2  \\
            0.552  5.2  \\
            0.554  5.2  \\
            0.556  5.2  \\
            0.558  5.2  \\
            0.56  5.2  \\
            0.562  5.2  \\
            0.564  5.2  \\
            0.566  5.2  \\
            0.568  5.2  \\
            0.57  5.2  \\
            0.572  5.2  \\
            0.574  5.2  \\
            0.576  5.2  \\
            0.578  5.2  \\
            0.58  5.2  \\
            0.582  5.2  \\
            0.584  5.2  \\
            0.586  5.2  \\
            0.588  5.2  \\
            0.59  5.2  \\
            0.592  5.2  \\
            0.594  5.2  \\
            0.596  5.2  \\
            0.598  5.2  \\
            0.6  5.2  \\
            0.602  5.2  \\
            0.604  5.2  \\
            0.606  5.2  \\
            0.608  5.2  \\
            0.61  5.2  \\
            0.612  5.2  \\
            0.614  5.2  \\
            0.616  5.2  \\
            0.618  5.2  \\
            0.62  5.2  \\
            0.622  5.2  \\
            0.624  5.2  \\
            0.626  5.2  \\
            0.628  5.2  \\
            0.63  5.2  \\
            0.632  5.2  \\
            0.634  5.2  \\
            0.636  5.2  \\
            0.638  5.2  \\
            0.64  5.2  \\
            0.642  5.2  \\
            0.644  5.2  \\
            0.646  5.2  \\
            0.648  5.2  \\
            0.65  5.2  \\
            0.652  5.2  \\
            0.654  5.2  \\
            0.656  5.2  \\
            0.658  5.2  \\
            0.66  5.2  \\
            0.662  5.2  \\
            0.664  5.2  \\
            0.666  5.2  \\
            0.668  5.2  \\
            0.67  5.2  \\
            0.672  5.2  \\
            0.674  5.2  \\
            0.676  5.2  \\
            0.678  5.2  \\
            0.68  5.2  \\
            0.682  5.2  \\
            0.684  5.2  \\
            0.686  5.2  \\
            0.688  5.2  \\
            0.69  5.2  \\
            0.692  5.2  \\
            0.694  5.2  \\
            0.696  5.2  \\
            0.698  5.2  \\
            0.7  5.2  \\
            0.702  5.2  \\
            0.704  5.2  \\
            0.706  5.2  \\
            0.708  5.2  \\
            0.71  5.2  \\
            0.712  5.2  \\
            0.714  5.2  \\
            0.716  5.2  \\
            0.718  5.2  \\
            0.72  5.2  \\
            0.722  5.2  \\
            0.724  5.2  \\
            0.726  5.2  \\
            0.728  5.2  \\
            0.73  5.2  \\
            0.732  5.2  \\
            0.734  5.2  \\
            0.736  5.2  \\
            0.738  5.2  \\
            0.74  5.2  \\
            0.742  5.2  \\
            0.744  5.2  \\
            0.746  5.2  \\
            0.748  5.2  \\
            0.75  5.2  \\
            0.752  5.2  \\
            0.754  5.2  \\
            0.756  5.2  \\
            0.758  5.2  \\
            0.76  5.2  \\
            0.762  5.2  \\
            0.764  5.2  \\
            0.766  5.2  \\
            0.768  5.2  \\
            0.77  5.2  \\
            0.772  5.2  \\
            0.774  5.2  \\
            0.776  5.2  \\
            0.778  5.2  \\
            0.78  5.2  \\
            0.782  5.2  \\
            0.784  5.2  \\
            0.786  5.2  \\
            0.788  5.2  \\
            0.79  5.2  \\
            0.792  5.2  \\
            0.794  5.2  \\
            0.796  5.2  \\
            0.798  5.2  \\
            0.8  5.2  \\
            0.802  5.2  \\
            0.804  5.2  \\
            0.806  5.2  \\
            0.808  5.2  \\
            0.81  5.2  \\
            0.812  5.2  \\
            0.814  5.2  \\
            0.816  5.2  \\
            0.818  5.2  \\
            0.82  5.2  \\
            0.822  5.2  \\
            0.824  5.2  \\
            0.826  5.2  \\
            0.828  5.2  \\
            0.83  5.2  \\
            0.832  5.2  \\
            0.834  5.2  \\
            0.836  5.2  \\
            0.838  5.2  \\
            0.84  5.2  \\
            0.842  5.2  \\
            0.844  5.2  \\
            0.846  5.2  \\
            0.848  5.2  \\
            0.85  5.2  \\
            0.852  5.2  \\
            0.854  5.2  \\
            0.856  5.2  \\
            0.858  5.2  \\
            0.86  5.2  \\
            0.862  5.2  \\
            0.864  5.2  \\
            0.866  5.2  \\
            0.868  5.2  \\
            0.87  5.2  \\
            0.872  5.2  \\
            0.874  5.2  \\
            0.876  5.2  \\
            0.878  5.2  \\
            0.88  5.2  \\
            0.882  5.2  \\
            0.884  5.2  \\
            0.886  5.2  \\
            0.888  5.2  \\
            0.89  5.2  \\
            0.892  5.2  \\
            0.894  5.2  \\
            0.896  5.2  \\
            0.898  5.2  \\
            0.9  5.2  \\
            0.902  5.2  \\
            0.904  5.2  \\
            0.906  5.2  \\
            0.908  5.2  \\
            0.91  5.2  \\
            0.912  5.2  \\
            0.914  5.2  \\
            0.916  5.2  \\
            0.918  5.2  \\
            0.92  5.2  \\
            0.922  5.2  \\
            0.924  5.2  \\
            0.926  5.2  \\
            0.928  5.2  \\
            0.93  5.2  \\
            0.932  5.2  \\
            0.934  5.2  \\
            0.936  5.2  \\
            0.938  5.2  \\
            0.94  5.2  \\
            0.942  5.2  \\
            0.944  5.2  \\
            0.946  5.2  \\
            0.948  5.2  \\
            0.95  5.2  \\
            0.952  5.2  \\
            0.954  5.2  \\
            0.956  5.2  \\
            0.958  5.2  \\
            0.96  5.2  \\
            0.962  5.2  \\
            0.964  5.2  \\
            0.966  5.2  \\
            0.968  5.2  \\
            0.97  5.2  \\
            0.972  5.2  \\
            0.974  5.2  \\
            0.976  5.2  \\
            0.978  5.2  \\
            0.98  5.2  \\
            0.982  5.2  \\
            0.984  5.2  \\
            0.986  5.2  \\
            0.988  5.2  \\
            0.99  5.2  \\
            0.992  5.2  \\
            0.994  5.2  \\
            0.996  5.2  \\
            0.998  5.2  \\
            1.0  5.2  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 7$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1178}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  2.0039997651766397  \\
            0.004  2.0079990625880555  \\
            0.006  2.0119978950433235  \\
            0.008  2.0159962653167653  \\
            0.01  2.0199941761266316  \\
            0.012  2.0239916301140575  \\
            0.014  2.0279886298224112  \\
            0.016  2.0319851776771327  \\
            0.018  2.035981275966201  \\
            0.02  2.0399769268213777  \\
            0.022  2.043972132200389  \\
            0.024  2.047966893870209  \\
            0.026  2.0519612133916523  \\
            0.028  2.0559550921054344  \\
            0.03  2.0599485311199084  \\
            0.032  2.0639415313006575  \\
            0.034  2.067934093262096  \\
            0.036  2.0719262173612467  \\
            0.038  2.075917903693812  \\
            0.04  2.0799091520926214  \\
            0.042  2.083899962128528  \\
            0.044  2.087890333113755  \\
            0.046  2.091880264107669  \\
            0.048  2.095869753924906  \\
            0.05  2.099858801145741  \\
            0.052  2.103847404128515  \\
            0.054  2.107835561023955  \\
            0.056  2.1118232697911243  \\
            0.058  2.1158105282147512  \\
            0.06  2.119797333923662  \\
            0.062  2.1237836844099984  \\
            0.064  2.1277695770489355  \\
            0.066  2.131755009118592  \\
            0.068  2.13573997781984  \\
            0.07  2.13972448029574  \\
            0.072  2.143708513650344  \\
            0.074  2.147692074966658  \\
            0.076  2.1516751613235368  \\
            0.078  2.1556577698113837  \\
            0.08  2.1596398975465094  \\
            0.082  2.163621541684058  \\
            0.084  2.1676026994294486  \\
            0.086  2.1715833680483043  \\
            0.088  2.175563544874871  \\
            0.09  2.179543227318954  \\
            0.092  2.1835224128714277  \\
            0.094  2.187501099108385  \\
            0.096  2.1914792836940236  \\
            0.098  2.1954569643823514  \\
            0.1  2.199434139017831  \\
            0.102  2.203410805535067  \\
            0.104  2.2073869619576536  \\
            0.106  2.2113626063962895  \\
            0.108  2.2153377370462732  \\
            0.11  2.219312352184482  \\
            0.112  2.2232864501659346  \\
            0.114  2.22726002942003  \\
            0.116  2.2312330884465412  \\
            0.118  2.2352056258114508  \\
            0.12  2.239177640142682  \\
            0.122  2.2431491301258015  \\
            0.124  2.247120094499727  \\
            0.126  2.251090532052506  \\
            0.128  2.2550604416171787  \\
            0.13  2.259029822067772  \\
            0.132  2.262998672315448  \\
            0.134  2.266966991304815  \\
            0.136  2.270934778010426  \\
            0.138  2.274902031433468  \\
            0.14  2.27886875059865  \\
            0.142  2.2828349345512975  \\
            0.144  2.286800582354636  \\
            0.146  2.2907656930872857  \\
            0.148  2.2947302658409394  \\
            0.15  2.2986942997182407  \\
            0.152  2.3026577938308304  \\
            0.154  2.3066207472975777  \\
            0.156  2.310583159242967  \\
            0.158  2.314545028795647  \\
            0.16  2.318506355087124  \\
            0.162  2.322467137250589  \\
            0.164  2.326427374419884  \\
            0.166  2.33038706572857  \\
            0.168  2.334346210309122  \\
            0.17  2.3383048072922157  \\
            0.172  2.3422628558061107  \\
            0.174  2.346220354976117  \\
            0.176  2.350177303924141  \\
            0.178  2.354133701768307  \\
            0.18  2.3580895476226313  \\
            0.182  2.3620448405967682  \\
            0.184  2.3659995797957976  \\
            0.186  2.3699537643200648  \\
            0.188  2.3739073932650654  \\
            0.19  2.377860465721359  \\
            0.192  2.3818129807745234  \\
            0.194  2.385764937505139  \\
            0.196  2.3897163349887895  \\
            0.198  2.3936671722961007  \\
            0.2  2.3976174484927846  \\
            0.202  2.4015671626397084  \\
            0.204  2.405516313792979  \\
            0.206  2.409464901004032  \\
            0.208  2.413412923319747  \\
            0.21  2.4173603797825503  \\
            0.212  2.4213072694305433  \\
            0.214  2.425253591297629  \\
            0.216  2.4291993444136435  \\
            0.218  2.4331445278044916  \\
            0.22  2.4370891404922808  \\
            0.222  2.441033181495468  \\
            0.224  2.444976649828994  \\
            0.226  2.448919544504425  \\
            0.228  2.4528618645300955  \\
            0.23  2.4568036089112435  \\
            0.232  2.4607447766501496  \\
            0.234  2.464685366746273  \\
            0.236  2.4686253781963843  \\
            0.238  2.4725648099946995  \\
            0.24  2.4765036611330022  \\
            0.242  2.4804419306007772  \\
            0.244  2.484379617385328  \\
            0.246  2.4883167204718983  \\
            0.248  2.4922532388437912  \\
            0.25  2.496189171482475  \\
            0.252  2.5001245173677034  \\
            0.254  2.504059275477613  \\
            0.256  2.5079934447888355  \\
            0.258  2.51192702427659  \\
            0.26  2.5158600129147843  \\
            0.262  2.5197924096761084  \\
            0.264  2.523724213532123  \\
            0.266  2.5276554234533513  \\
            0.268  2.5315860384093574  \\
            0.27  2.5355160573688296  \\
            0.272  2.5394454792996632  \\
            0.274  2.5433743031690286  \\
            0.276  2.54730252794345  \\
            0.278  2.5512301525888703  \\
            0.28  2.555157176070722  \\
            0.282  2.5590835973539887  \\
            0.284  2.5630094154032714  \\
            0.286  2.566934629182844  \\
            0.288  2.570859237656711  \\
            0.29  2.5747832397886645  \\
            0.292  2.5787066345423346  \\
            0.294  2.582629420881243  \\
            0.296  2.5865515977688487  \\
            0.298  2.5904731641685927  \\
            0.3  2.5943941190439537  \\
            0.302  2.598314461358473  \\
            0.304  2.6022341900758117  \\
            0.306  2.6061533041597804  \\
            0.308  2.6100718025743834  \\
            0.31  2.613989684283848  \\
            0.312  2.6179069482526627  \\
            0.314  2.6218235934456118  \\
            0.316  2.6257396188278057  \\
            0.318  2.629655023364712  \\
            0.32  2.633569806022179  \\
            0.322  2.6374839657664713  \\
            0.324  2.641397501564295  \\
            0.326  2.6453104123828184  \\
            0.328  2.649222697189701  \\
            0.33  2.653134354953116  \\
            0.332  2.6570453846417705  \\
            0.334  2.660955785224929  \\
            0.336  2.6648655556724337  \\
            0.338  2.6687746949547253  \\
            0.34  2.6726832020428546  \\
            0.342  2.6765910759085143  \\
            0.344  2.6804983155240403  \\
            0.346  2.6844049198624393  \\
            0.348  2.6883108878974  \\
            0.35  2.692216218603309  \\
            0.352  2.696120910955264  \\
            0.354  2.7000249639290903  \\
            0.356  2.7039283765013513  \\
            0.358  2.7078311476493613  \\
            0.36  2.711733276351197  \\
            0.362  2.715634761585714  \\
            0.364  2.7195356023325497  \\
            0.366  2.723435797572139  \\
            0.368  2.727335346285723  \\
            0.37  2.7312342474553613  \\
            0.372  2.7351325000639353  \\
            0.374  2.7390301030951583  \\
            0.376  2.7429270555335927  \\
            0.378  2.746823356364645  \\
            0.38  2.7507190045745817  \\
            0.382  2.754613999150534  \\
            0.384  2.758508339080504  \\
            0.386  2.762402023353376  \\
            0.388  2.7662950509589144  \\
            0.39  2.7701874208877793  \\
            0.392  2.774079132131524  \\
            0.394  2.7779701836826063  \\
            0.396  2.781860574534391  \\
            0.398  2.7857503036811573  \\
            0.4  2.7896393701180995  \\
            0.402  2.7935277728413355  \\
            0.404  2.7974155108479097  \\
            0.406  2.8013025831357985  \\
            0.408  2.8051889887039105  \\
            0.41  2.8090747265520966  \\
            0.412  2.812959795681145  \\
            0.414  2.8168441950927967  \\
            0.416  2.820727923789736  \\
            0.418  2.8246109807756032  \\
            0.42  2.8284933650549915  \\
            0.422  2.832375075633454  \\
            0.424  2.8362561115175042  \\
            0.426  2.8401364717146205  \\
            0.428  2.8440161552332466  \\
            0.43  2.8478951610827954  \\
            0.432  2.8517734882736514  \\
            0.434  2.85565113581717  \\
            0.436  2.8595281027256836  \\
            0.438  2.863404388012503  \\
            0.44  2.8672799906919164  \\
            0.442  2.871154909779192  \\
            0.444  2.8750291442905844  \\
            0.446  2.87890269324333  \\
            0.448  2.882775555655651  \\
            0.45  2.8866477305467577  \\
            0.452  2.890519216936849  \\
            0.454  2.894390013847114  \\
            0.456  2.898260120299734  \\
            0.458  2.9021295353178806  \\
            0.46  2.9059982579257246  \\
            0.462  2.909866287148426  \\
            0.464  2.913733622012143  \\
            0.466  2.9176002615440315  \\
            0.468  2.9214662047722464  \\
            0.47  2.925331450725939  \\
            0.472  2.9291959984352616  \\
            0.474  2.9330598469313687  \\
            0.476  2.936922995246413  \\
            0.478  2.940785442413553  \\
            0.48  2.9446471874669475  \\
            0.482  2.948508229441759  \\
            0.484  2.952368567374156  \\
            0.486  2.9562282003013105  \\
            0.488  2.960087127261399  \\
            0.49  2.963945347293607  \\
            0.492  2.967802859438125  \\
            0.494  2.971659662736149  \\
            0.496  2.9755157562298837  \\
            0.498  2.9793711389625415  \\
            0.5  2.9832258099783444  \\
            0.502  2.9870797683225203  \\
            0.504  2.990933013041309  \\
            0.506  2.9947855431819583  \\
            0.508  2.9986373577927266  \\
            0.51  3.002488455922881  \\
            0.512  3.0063388366227013  \\
            0.514  3.0101884989434753  \\
            0.516  3.014037441937504  \\
            0.518  3.017885664658098  \\
            0.52  3.0217331661595823  \\
            0.522  3.02557994549729  \\
            0.524  3.0294260017275674  \\
            0.526  3.033271333907773  \\
            0.528  3.0371159410962805  \\
            0.53  3.0409598223524696  \\
            0.532  3.0448029767367393  \\
            0.534  3.048645403310498  \\
            0.536  3.0524871011361676  \\
            0.538  3.056328069277184  \\
            0.54  3.0601683067979932  \\
            0.542  3.064007812764063  \\
            0.544  3.067846586241861  \\
            0.546  3.071684626298883  \\
            0.548  3.075521932003628  \\
            0.55  3.079358502425615  \\
            0.552  3.0831943366353727  \\
            0.554  3.087029433704446  \\
            0.556  3.0908637927053957  \\
            0.558  3.0946974127117914  \\
            0.56  3.0985302927982246  \\
            0.562  3.1023624320402923  \\
            0.564  3.1061938295146128  \\
            0.566  3.1100244842988154  \\
            0.568  3.113854395471546  \\
            0.57  3.117683562112463  \\
            0.572  3.1215119833022387  \\
            0.574  3.1253396581225656  \\
            0.576  3.1291665856561446  \\
            0.578  3.1329927649866915  \\
            0.58  3.1368181951989422  \\
            0.582  3.1406428753786417  \\
            0.584  3.1444668046125557  \\
            0.586  3.1482899819884547  \\
            0.588  3.152112406595137  \\
            0.59  3.155934077522406  \\
            0.592  3.159754993861084  \\
            0.594  3.163575154703007  \\
            0.596  3.167394559141027  \\
            0.598  3.1712132062690097  \\
            0.6  3.1750310951818377  \\
            0.602  3.1788482249754053  \\
            0.604  3.182664594746626  \\
            0.606  3.186480203593423  \\
            0.608  3.190295050614742  \\
            0.61  3.1941091349105353  \\
            0.612  3.1979224555817765  \\
            0.614  3.20173501173045  \\
            0.616  3.2055468024595584  \\
            0.618  3.20935782687312  \\
            0.62  3.2131680840761616  \\
            0.622  3.2169775731747348  \\
            0.624  3.2207862932758977  \\
            0.626  3.22459424348773  \\
            0.628  3.2284014229193203  \\
            0.63  3.232207830680777  \\
            0.632  3.2360134658832234  \\
            0.634  3.2398183276387935  \\
            0.636  3.2436224150606416  \\
            0.638  3.247425727262935  \\
            0.64  3.251228263360856  \\
            0.642  3.255030022470601  \\
            0.644  3.258831003709382  \\
            0.646  3.26263120619543  \\
            0.648  3.2664306290479836  \\
            0.65  3.270229271387305  \\
            0.652  3.2740271323346635  \\
            0.654  3.2778242110123483  \\
            0.656  3.2816205065436637  \\
            0.658  3.285416018052926  \\
            0.66  3.2892107446654717  \\
            0.662  3.2930046855076465  \\
            0.664  3.296797839706815  \\
            0.666  3.3005902063913575  \\
            0.668  3.304381784690667  \\
            0.67  3.3081725737351517  \\
            0.672  3.311962572656238  \\
            0.674  3.3157517805863645  \\
            0.676  3.3195401966589846  \\
            0.678  3.3233278200085694  \\
            0.68  3.327114649770604  \\
            0.682  3.330900685081587  \\
            0.684  3.3346859250790355  \\
            0.686  3.338470368901479  \\
            0.688  3.3422540156884635  \\
            0.69  3.3460368645805496  \\
            0.692  3.3498189147193127  \\
            0.694  3.3536001652473444  \\
            0.696  3.3573806153082524  \\
            0.698  3.3611602640466556  \\
            0.7  3.3649391106081934  \\
            0.702  3.368717154139515  \\
            0.704  3.372494393788291  \\
            0.706  3.376270828703201  \\
            0.708  3.380046458033943  \\
            0.71  3.383821280931231  \\
            0.712  3.387595296546791  \\
            0.714  3.391368504033368  \\
            0.716  3.39514090254472  \\
            0.718  3.3989124912356217  \\
            0.72  3.40268326926186  \\
            0.722  3.4064532357802406  \\
            0.724  3.4102223899485815  \\
            0.726  3.41399073092572  \\
            0.728  3.4177582578715047  \\
            0.73  3.4215249699467996  \\
            0.732  3.425290866313488  \\
            0.734  3.429055946134462  \\
            0.736  3.4328202085736366  \\
            0.738  3.4365836527959353  \\
            0.74  3.4403462779673015  \\
            0.742  3.4441080832546915  \\
            0.744  3.4478690678260757  \\
            0.746  3.451629230850446  \\
            0.748  3.4553885714978  \\
            0.75  3.459147088939159  \\
            0.752  3.462904782346556  \\
            0.754  3.4666616508930397  \\
            0.756  3.470417693752673  \\
            0.758  3.4741729101005356  \\
            0.76  3.4779272991127232  \\
            0.762  3.4816808599663447  \\
            0.764  3.4854335918395263  \\
            0.766  3.4891854939114055  \\
            0.768  3.4929365653621436  \\
            0.77  3.496686805372907  \\
            0.772  3.5004362131258833  \\
            0.774  3.504184787804275  \\
            0.776  3.507932528592299  \\
            0.778  3.5116794346751887  \\
            0.78  3.51542550523919  \\
            0.782  3.5191707394715652  \\
            0.784  3.5229151365605955  \\
            0.786  3.526658695695573  \\
            0.788  3.5304014160668062  \\
            0.79  3.5341432968656195  \\
            0.792  3.537884337284353  \\
            0.794  3.5416245365163608  \\
            0.796  3.545363893756013  \\
            0.798  3.549102408198695  \\
            0.8  3.5528400790408066  \\
            0.802  3.5565769054797656  \\
            0.804  3.560312886714  \\
            0.806  3.5640480219429596  \\
            0.808  3.5677823103671042  \\
            0.81  3.5715157511879103  \\
            0.812  3.5752483436078695  \\
            0.814  3.5789800868304886  \\
            0.816  3.582710980060293  \\
            0.818  3.586441022502818  \\
            0.82  3.590170213364616  \\
            0.822  3.5938985518532567  \\
            0.824  3.5976260371773194  \\
            0.826  3.601352668546407  \\
            0.828  3.605078445171129  \\
            0.83  3.6088033662631167  \\
            0.832  3.6125274310350135  \\
            0.834  3.616250638700474  \\
            0.836  3.619972988474176  \\
            0.838  3.6236944795718067  \\
            0.84  3.6274151112100705  \\
            0.842  3.6311348826066827  \\
            0.844  3.634853792980383  \\
            0.846  3.6385718415509154  \\
            0.848  3.6422890275390447  \\
            0.85  3.6460053501665497  \\
            0.852  3.6497208086562236  \\
            0.854  3.6534354022318745  \\
            0.856  3.657149130118326  \\
            0.858  3.660861991541414  \\
            0.86  3.664573985727995  \\
            0.862  3.6682851119059348  \\
            0.864  3.6719953693041143  \\
            0.866  3.6757047571524315  \\
            0.868  3.6794132746817985  \\
            0.87  3.6831209211241407  \\
            0.872  3.6868276957123998  \\
            0.874  3.6905335976805316  \\
            0.876  3.694238626263506  \\
            0.878  3.697942780697308  \\
            0.88  3.701646060218935  \\
            0.882  3.705348464066403  \\
            0.884  3.7090499914787376  \\
            0.886  3.712750641695984  \\
            0.888  3.716450413959197  \\
            0.89  3.7201493075104484  \\
            0.892  3.7238473215928245  \\
            0.894  3.727544455450423  \\
            0.896  3.731240708328359  \\
            0.898  3.7349360794727606  \\
            0.9  3.738630568130769  \\
            0.902  3.7423241735505433  \\
            0.904  3.7460168949812496  \\
            0.906  3.7497087316730746  \\
            0.908  3.753399682877216  \\
            0.91  3.7570897478458853  \\
            0.912  3.76077892583231  \\
            0.914  3.7644672160907264  \\
            0.916  3.768154617876393  \\
            0.918  3.771841130445573  \\
            0.92  3.7755267530555474  \\
            0.922  3.7792114849646126  \\
            0.924  3.7828953254320745  \\
            0.926  3.7865782737182543  \\
            0.928  3.790260329084489  \\
            0.93  3.793941490793124  \\
            0.932  3.7976217581075224  \\
            0.934  3.8013011302920594  \\
            0.936  3.8049796066121213  \\
            0.938  3.8086571863341097  \\
            0.94  3.8123338687254384  \\
            0.942  3.816009653054535  \\
            0.944  3.819684538590839  \\
            0.946  3.8233585246048047  \\
            0.948  3.827031610367895  \\
            0.95  3.830703795152591  \\
            0.952  3.8343750782323793  \\
            0.954  3.8380454588817705  \\
            0.956  3.8417149363762766  \\
            0.958  3.8453835099924247  \\
            0.96  3.84905117900776  \\
            0.962  3.8527179427008313  \\
            0.964  3.8563838003512085  \\
            0.966  3.860048751239467  \\
            0.968  3.8637127946471956  \\
            0.97  3.8673759298569976  \\
            0.972  3.8710381561524883  \\
            0.974  3.874699472818291  \\
            0.976  3.878359879140043  \\
            0.978  3.8820193744043956  \\
            0.98  3.8856779578990044  \\
            0.982  3.8893356289125482  \\
            0.984  3.892992386734706  \\
            0.986  3.896648230656174  \\
            0.988  3.900303159968659  \\
            0.99  3.9039571739648777  \\
            0.992  3.907610271938557  \\
            0.994  3.9112624531844387  \\
            0.996  3.914913716998273  \\
            0.998  3.9185640626768192  \\
            1.0  3.9222134895178513  \\
        }
        ;
    \addlegendentry {$\textrm{Padé}[3, 3]$}
    \addplot[color={rgb,1:red,0.8667;green,0.8;blue,0.4667}, name path={1179}, draw opacity={1.0}, line width={1.0}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  1.995999764235644  \\
            0.004  1.9919990550644213  \\
            0.006  1.987997869675397  \\
            0.008  1.9839962052660332  \\
            0.01  1.9799940590421878  \\
            0.012  1.9759914282181161  \\
            0.014  1.9719883100164692  \\
            0.016  1.9679847016682943  \\
            0.018  1.9639806004130365  \\
            0.02  1.959976003498536  \\
            0.022  1.9559709081810304  \\
            0.024  1.9519653117251525  \\
            0.026  1.9479592114039337  \\
            0.028  1.9439526044987998  \\
            0.03  1.9399454882995741  \\
            0.032  1.9359378601044763  \\
            0.034  1.931929717220123  \\
            0.036  1.9279210569615262  \\
            0.038  1.9239118766520953  \\
            0.04  1.919902173623636  \\
            0.042  1.9158919452163499  \\
            0.044  1.9118811887788358  \\
            0.046  1.907869901668089  \\
            0.048  1.9038580812495007  \\
            0.05  1.8998457248968592  \\
            0.052  1.8958328299923486  \\
            0.054  1.8918193939265504  \\
            0.056  1.887805414098442  \\
            0.058  1.8837908879153968  \\
            0.06  1.879775812793186  \\
            0.062  1.875760186155976  \\
            0.064  1.8717440054363306  \\
            0.066  1.8677272680752095  \\
            0.068  1.863709971521969  \\
            0.07  1.8596921132343625  \\
            0.072  1.855673690678539  \\
            0.074  1.8516547013290439  \\
            0.076  1.8476351426688207  \\
            0.078  1.8436150121892072  \\
            0.08  1.839594307389939  \\
            0.082  1.8355730257791478  \\
            0.084  1.8315511648733622  \\
            0.086  1.8275287221975072  \\
            0.088  1.8235056952849036  \\
            0.09  1.8194820816772692  \\
            0.092  1.8154578789247182  \\
            0.094  1.8114330845857616  \\
            0.096  1.8074076962273067  \\
            0.098  1.8033817114246566  \\
            0.1  1.799355127761512  \\
            0.102  1.795327942829969  \\
            0.104  1.7913001542305218  \\
            0.106  1.787271759572059  \\
            0.108  1.7832427564718676  \\
            0.11  1.7792131425556295  \\
            0.112  1.7751829154574241  \\
            0.114  1.771152072819727  \\
            0.116  1.7671206122934102  \\
            0.118  1.7630885315377425  \\
            0.12  1.7590558282203885  \\
            0.122  1.7550225000174104  \\
            0.124  1.7509885446132654  \\
            0.126  1.7469539597008086  \\
            0.128  1.7429187429812911  \\
            0.13  1.7388828921643598  \\
            0.132  1.734846404968059  \\
            0.134  1.7308092791188294  \\
            0.136  1.7267715123515077  \\
            0.138  1.7227331024093273  \\
            0.14  1.7186940470439178  \\
            0.142  1.7146543440153064  \\
            0.144  1.7106139910919156  \\
            0.146  1.7065729860505645  \\
            0.148  1.7025313266764692  \\
            0.15  1.698489010763242  \\
            0.152  1.6944460361128917  \\
            0.154  1.6904024005358238  \\
            0.156  1.6863581018508402  \\
            0.158  1.6823131378851388  \\
            0.16  1.6782675064743144  \\
            0.162  1.6742212054623589  \\
            0.164  1.6701742327016595  \\
            0.166  1.6661265860530003  \\
            0.168  1.6620782633855624  \\
            0.17  1.658029262576923  \\
            0.172  1.6539795815130558  \\
            0.174  1.6499292180883307  \\
            0.176  1.645878170205515  \\
            0.178  1.6418264357757708  \\
            0.18  1.6377740127186586  \\
            0.182  1.6337208989621343  \\
            0.184  1.6296670924425505  \\
            0.186  1.6256125911046566  \\
            0.188  1.6215573929015978  \\
            0.19  1.6175014957949163  \\
            0.192  1.6134448977545508  \\
            0.194  1.609387596758836  \\
            0.196  1.6053295907945038  \\
            0.198  1.6012708778566822  \\
            0.2  1.5972114559488952  \\
            0.202  1.593151323083065  \\
            0.204  1.5890904772795078  \\
            0.206  1.5850289165669382  \\
            0.208  1.5809666389824664  \\
            0.21  1.5769036425715999  \\
            0.212  1.5728399253882412  \\
            0.214  1.568775485494691  \\
            0.216  1.5647103209616455  \\
            0.218  1.5606444298681976  \\
            0.22  1.5565778103018366  \\
            0.222  1.5525104603584483  \\
            0.224  1.5484423781423153  \\
            0.226  1.544373561766116  \\
            0.228  1.5403040093509264  \\
            0.23  1.5362337190262179  \\
            0.232  1.5321626889298587  \\
            0.234  1.5280909172081134  \\
            0.236  1.524018402015644  \\
            0.238  1.5199451415155079  \\
            0.24  1.5158711338791588  \\
            0.242  1.5117963772864484  \\
            0.244  1.507720869925623  \\
            0.246  1.5036446099933274  \\
            0.248  1.4995675956946006  \\
            0.25  1.4954898252428799  \\
            0.252  1.4914112968599984  \\
            0.254  1.4873320087761859  \\
            0.256  1.4832519592300681  \\
            0.258  1.479171146468668  \\
            0.26  1.4750895687474048  \\
            0.262  1.4710072243300936  \\
            0.264  1.466924111488947  \\
            0.266  1.4628402285045734  \\
            0.268  1.4587555736659779  \\
            0.27  1.4546701452705615  \\
            0.272  1.450583941624123  \\
            0.274  1.4464969610408565  \\
            0.276  1.4424092018433532  \\
            0.278  1.4383206623626004  \\
            0.28  1.4342313409379823  \\
            0.282  1.4301412359172792  \\
            0.284  1.426050345656668  \\
            0.286  1.4219586685207224  \\
            0.288  1.417866202882412  \\
            0.29  1.4137729471231033  \\
            0.292  1.4096788996325595  \\
            0.294  1.4055840588089394  \\
            0.296  1.4014884230587996  \\
            0.298  1.3973919907970918  \\
            0.3  1.393294760447165  \\
            0.302  1.3891967304407649  \\
            0.304  1.3850978992180327  \\
            0.306  1.3809982652275077  \\
            0.308  1.3768978269261236  \\
            0.31  1.3727965827792121  \\
            0.312  1.3686945312605008  \\
            0.314  1.3645916708521144  \\
            0.316  1.3604880000445734  \\
            0.318  1.3563835173367946  \\
            0.32  1.3522782212360924  \\
            0.322  1.3481721102581765  \\
            0.324  1.344065182927154  \\
            0.326  1.339957437775528  \\
            0.328  1.3358488733441973  \\
            0.33  1.3317394881824594  \\
            0.332  1.3276292808480057  \\
            0.334  1.3235182499069262  \\
            0.336  1.319406393933706  \\
            0.338  1.3152937115112275  \\
            0.34  1.311180201230769  \\
            0.342  1.3070658616920057  \\
            0.344  1.3029506915030096  \\
            0.346  1.2988346892802478  \\
            0.348  1.294717853648585  \\
            0.35  1.2906001832412828  \\
            0.352  1.2864816766999985  \\
            0.354  1.282362332674786  \\
            0.356  1.2782421498240955  \\
            0.358  1.274121126814774  \\
            0.36  1.2699992623220653  \\
            0.362  1.2658765550296094  \\
            0.364  1.2617530036294422  \\
            0.366  1.2576286068219968  \\
            0.368  1.2535033633161028  \\
            0.37  1.249377271828986  \\
            0.372  1.2452503310862686  \\
            0.374  1.2411225398219692  \\
            0.376  1.2369938967785035  \\
            0.378  1.2328644007066836  \\
            0.38  1.2287340503657171  \\
            0.382  1.2246028445232093  \\
            0.384  1.2204707819551617  \\
            0.386  1.2163378614459712  \\
            0.388  1.2122040817884328  \\
            0.39  1.2080694417837368  \\
            0.392  1.2039339402414708  \\
            0.394  1.1997975759796182  \\
            0.396  1.1956603478245595  \\
            0.398  1.191522254611071  \\
            0.4  1.1873832951823262  \\
            0.402  1.1832434683898947  \\
            0.404  1.1791027730937422  \\
            0.406  1.174961208162232  \\
            0.408  1.170818772472123  \\
            0.41  1.1666754649085707  \\
            0.412  1.1625312843651272  \\
            0.414  1.1583862297437408  \\
            0.416  1.1542402999547572  \\
            0.418  1.1500934939169174  \\
            0.42  1.1459458105573597  \\
            0.422  1.1417972488116184  \\
            0.424  1.137647807623625  \\
            0.426  1.1334974859457063  \\
            0.428  1.1293462827385867  \\
            0.43  1.1251941969713866  \\
            0.432  1.1210412276216233  \\
            0.434  1.1168873736752094  \\
            0.436  1.1127326341264558  \\
            0.438  1.1085770079780681  \\
            0.44  1.1044204942411495  \\
            0.442  1.1002630919351999  \\
            0.444  1.0961048000881146  \\
            0.446  1.091945617736186  \\
            0.448  1.0877855439241029  \\
            0.45  1.0836245777049507  \\
            0.452  1.0794627181402114  \\
            0.454  1.0752999642997632  \\
            0.456  1.0711363152618807  \\
            0.458  1.0669717701132355  \\
            0.46  1.0628063279488953  \\
            0.462  1.058639987872324  \\
            0.464  1.0544727489953831  \\
            0.466  1.0503046104383291  \\
            0.468  1.0461355713298157  \\
            0.47  1.0419656308068934  \\
            0.472  1.0377947880150094  \\
            0.474  1.033623042108006  \\
            0.476  1.0294503922481228  \\
            0.478  1.0252768376059966  \\
            0.48  1.0211023773606598  \\
            0.482  1.0169270106995416  \\
            0.484  1.0127507368184674  \\
            0.486  1.0085735549216592  \\
            0.488  1.0043954642217356  \\
            0.49  1.0002164639397122  \\
            0.492  0.996036553305  \\
            0.494  0.9918557315554074  \\
            0.496  0.9876739979371386  \\
            0.498  0.9834913517047945  \\
            0.5  0.9793077921213732  \\
            0.502  0.9751233184582682  \\
            0.504  0.97093792999527  \\
            0.506  0.9667516260205657  \\
            0.508  0.9625644058307387  \\
            0.51  0.958376268730769  \\
            0.512  0.9541872140340328  \\
            0.514  0.9499972410623032  \\
            0.516  0.9458063491457496  \\
            0.518  0.9416145376229378  \\
            0.52  0.9374218058408301  \\
            0.522  0.9332281531547855  \\
            0.524  0.9290335789285593  \\
            0.526  0.9248380825343032  \\
            0.528  0.9206416633525656  \\
            0.53  0.9164443207722913  \\
            0.532  0.9122460541908217  \\
            0.534  0.9080468630138943  \\
            0.536  0.9038467466556435  \\
            0.538  0.8996457045386002  \\
            0.54  0.8954437360936913  \\
            0.542  0.8912408407602408  \\
            0.544  0.8870370179859689  \\
            0.546  0.882832267226992  \\
            0.548  0.8786265879478234  \\
            0.55  0.874419979621373  \\
            0.552  0.8702124417289467  \\
            0.554  0.8660039737602472  \\
            0.556  0.8617945752133735  \\
            0.558  0.8575842455948215  \\
            0.56  0.8533729844194832  \\
            0.562  0.8491607912106469  \\
            0.564  0.8449476654999982  \\
            0.566  0.8407336068276181  \\
            0.568  0.8365186147419849  \\
            0.57  0.8323026887999729  \\
            0.572  0.8280858285668536  \\
            0.574  0.8238680336162941  \\
            0.576  0.8196493035303586  \\
            0.578  0.8154296378995073  \\
            0.58  0.8112090363225974  \\
            0.582  0.8069874984068823  \\
            0.584  0.8027650237680121  \\
            0.586  0.7985416120300327  \\
            0.588  0.7943172628253874  \\
            0.59  0.7900919757949157  \\
            0.592  0.7858657505878532  \\
            0.594  0.7816385868618325  \\
            0.596  0.7774104842828823  \\
            0.598  0.773181442525428  \\
            0.6  0.7689514612722912  \\
            0.602  0.7647205402146906  \\
            0.604  0.7604886790522407  \\
            0.606  0.756255877492953  \\
            0.608  0.7520221352532351  \\
            0.61  0.7477874520578914  \\
            0.612  0.7435518276401224  \\
            0.614  0.7393152617415258  \\
            0.616  0.7350777541120949  \\
            0.618  0.73083930451022  \\
            0.62  0.7265999127026878  \\
            0.622  0.7223595784646815  \\
            0.624  0.7181183015797807  \\
            0.626  0.7138760818399617  \\
            0.628  0.709632919045597  \\
            0.63  0.7053888130054559  \\
            0.632  0.7011437635367037  \\
            0.634  0.6968977704649029  \\
            0.636  0.6926508336240117  \\
            0.638  0.6884029528563854  \\
            0.64  0.6841541280127754  \\
            0.642  0.67990435895233  \\
            0.644  0.6756536455425936  \\
            0.646  0.671401987659507  \\
            0.648  0.6671493851874079  \\
            0.65  0.6628958380190304  \\
            0.652  0.6586413460555048  \\
            0.654  0.6543859092063582  \\
            0.656  0.6501295273895138  \\
            0.658  0.6458722005312918  \\
            0.66  0.6416139285664085  \\
            0.662  0.637354711437977  \\
            0.664  0.6330945490975063  \\
            0.666  0.6288334415049026  \\
            0.668  0.6245713886284683  \\
            0.67  0.620308390444902  \\
            0.672  0.6160444469392992  \\
            0.674  0.6117795581051518  \\
            0.676  0.6075137239443479  \\
            0.678  0.6032469444671724  \\
            0.68  0.5989792196923068  \\
            0.682  0.5947105496468286  \\
            0.684  0.590440934366212  \\
            0.686  0.5861703738943281  \\
            0.688  0.5818988682834441  \\
            0.69  0.5776264175942233  \\
            0.692  0.5733530218957262  \\
            0.694  0.5690786812654094  \\
            0.696  0.5648033957891262  \\
            0.698  0.5605271655611263  \\
            0.7  0.5562499906840557  \\
            0.702  0.551971871268957  \\
            0.704  0.5476928074352694  \\
            0.706  0.5434127993108286  \\
            0.708  0.5391318470318667  \\
            0.71  0.5348499507430122  \\
            0.712  0.53056711059729  \\
            0.714  0.5262833267561221  \\
            0.716  0.5219985993893262  \\
            0.718  0.5177129286751171  \\
            0.72  0.5134263148001056  \\
            0.722  0.5091387579592991  \\
            0.724  0.5048502583561019  \\
            0.726  0.5005608162023143  \\
            0.728  0.49627043171813323  \\
            0.73  0.4919791051321523  \\
            0.732  0.48768683668136126  \\
            0.734  0.4833936266111468  \\
            0.736  0.47909947517529156  \\
            0.738  0.474804382635975  \\
            0.74  0.47050834926377316  \\
            0.742  0.4662113753376583  \\
            0.744  0.46191346114499926  \\
            0.746  0.45761460698156137  \\
            0.748  0.45331481315150657  \\
            0.75  0.449014079967393  \\
            0.752  0.4447124077501757  \\
            0.754  0.44040979682920567  \\
            0.756  0.436106247542231  \\
            0.758  0.4318017602353957  \\
            0.76  0.42749633526324077  \\
            0.762  0.4231899729887031  \\
            0.764  0.4188826737831167  \\
            0.766  0.41457443802621174  \\
            0.768  0.41026526610611486  \\
            0.77  0.40595515841934926  \\
            0.772  0.40164411537083455  \\
            0.774  0.39733213737388695  \\
            0.776  0.3930192248502191  \\
            0.778  0.3887053782299401  \\
            0.78  0.38439059795155567  \\
            0.782  0.3800748844619678  \\
            0.784  0.37575823821647514  \\
            0.786  0.37144065967877266  \\
            0.788  0.3671221493209521  \\
            0.79  0.36280270762350125  \\
            0.792  0.35848233507530497  \\
            0.794  0.35416103217364403  \\
            0.796  0.34983879942419605  \\
            0.798  0.345515637341035  \\
            0.8  0.34119154644663136  \\
            0.802  0.3368665272718521  \\
            0.804  0.3325405803559607  \\
            0.806  0.328213706246617  \\
            0.808  0.3238859054998776  \\
            0.81  0.3195571786801953  \\
            0.812  0.3152275263604195  \\
            0.814  0.31089694912179633  \\
            0.816  0.30656544755396775  \\
            0.818  0.3022330222549728  \\
            0.82  0.2978996738312469  \\
            0.822  0.2935654028976217  \\
            0.824  0.2892302100773257  \\
            0.826  0.2848940960019836  \\
            0.828  0.2805570613116168  \\
            0.83  0.276219106654643  \\
            0.832  0.27188023268787653  \\
            0.834  0.2675404400765281  \\
            0.836  0.26319972949420495  \\
            0.838  0.25885810162291084  \\
            0.84  0.2545155571530459  \\
            0.842  0.25017209678340696  \\
            0.844  0.24582772122118707  \\
            0.846  0.241482431181976  \\
            0.848  0.23713622738975984  \\
            0.85  0.23278911057692128  \\
            0.852  0.22844108148423942  \\
            0.854  0.2240921408608899  \\
            0.856  0.21974228946444485  \\
            0.858  0.21539152806087283  \\
            0.86  0.21103985742453896  \\
            0.862  0.20668727833820472  \\
            0.864  0.20233379159302822  \\
            0.866  0.197979397988564  \\
            0.868  0.19362409833276306  \\
            0.87  0.18926789344197295  \\
            0.872  0.18491078414093765  \\
            0.874  0.18055277126279762  \\
            0.876  0.17619385564908985  \\
            0.878  0.1718340381497478  \\
            0.88  0.1674733196231014  \\
            0.882  0.1631117009358771  \\
            0.884  0.15874918296319784  \\
            0.886  0.15438576658858294  \\
            0.888  0.15002145270394837  \\
            0.89  0.14565624220960646  \\
            0.892  0.14129013601426615  \\
            0.894  0.1369231350350327  \\
            0.896  0.13255524019740794  \\
            0.898  0.1281864524352903  \\
            0.9  0.12381677269097448  \\
            0.902  0.11944620191515185  \\
            0.904  0.11507474106691012  \\
            0.906  0.11070239111373364  \\
            0.908  0.1063291530315031  \\
            0.91  0.10195502780449579  \\
            0.912  0.09758001642538541  \\
            0.914  0.0932041198952422  \\
            0.916  0.08882733922353284  \\
            0.918  0.08444967542812053  \\
            0.92  0.0800711295352649  \\
            0.922  0.07569170257962218  \\
            0.924  0.07131139560424501  \\
            0.926  0.06693020966058247  \\
            0.928  0.06254814580848025  \\
            0.93  0.05816520511618042  \\
            0.932  0.053781388660321575  \\
            0.934  0.04939669752593878  \\
            0.936  0.045011132806463655  \\
            0.938  0.04062469560372447  \\
            0.94  0.03623738702794524  \\
            0.942  0.031849208197747295  \\
            0.944  0.027460160240148114  \\
            0.946  0.02307024429056172  \\
            0.948  0.018679461492798588  \\
            0.95  0.014287812999065685  \\
            0.952  0.009895299969966496  \\
            0.954  0.005501923574500935  \\
            0.956  0.0011076849900654474  \\
            0.958  -0.0032874145975470247  \\
            0.96  -0.007683373994147116  \\
            0.962  -0.012080191997148895  \\
            0.964  -0.01647786739557  \\
            0.966  -0.020876398970031566  \\
            0.968  -0.02527578549275824  \\
            0.97  -0.029676025727578176  \\
            0.972  -0.03407711842992305  \\
            0.974  -0.03847906234682806  \\
            0.976  -0.04288185621693189  \\
            0.978  -0.04728549877047677  \\
            0.98  -0.05168998872930842  \\
            0.982  -0.05609532480687608  \\
            0.984  -0.06050150570823251  \\
            0.986  -0.06490853013003398  \\
            0.988  -0.06931639676054027  \\
            0.99  -0.07372510427961465  \\
            0.992  -0.07813465135872397  \\
            0.994  -0.08254503666093853  \\
            0.996  -0.08695625884093218  \\
            0.998  -0.09136831654498223  \\
            1.0  -0.0957812084109696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5333;green,0.8;blue,0.9333}, name path={1180}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  1.9959997642358247  \\
            0.004  1.9919990550702054  \\
            0.006  1.9879978697193201  \\
            0.008  1.983996205451125  \\
            0.01  1.9799940596070438  \\
            0.012  1.9759914296236585  \\
            0.014  1.9719883130544  \\
            0.016  1.9679847075912382  \\
            0.018  1.9639806110863736  \\
            0.02  1.9599760215739261  \\
            0.022  1.955970937291627  \\
            0.024  1.9519653567025073  \\
            0.026  1.947959278516592  \\
            0.028  1.943952701712586  \\
            0.03  1.939945625559568  \\
            0.032  1.935938049638679  \\
            0.034  1.931929973864815  \\
            0.036  1.9279213985083137  \\
            0.038  1.9239123242166494  \\
            0.04  1.9199027520361198  \\
            0.042  1.9158926834335386  \\
            0.044  1.9118821203179253  \\
            0.046  1.9078710650621957  \\
            0.048  1.9038595205248525  \\
            0.05  1.8998474900716757  \\
            0.052  1.8958349775974124  \\
            0.054  1.8918219875474687  \\
            0.056  1.887808524939599  \\
            0.058  1.8837945953855968  \\
            0.06  1.8797802051129855  \\
            0.062  1.8757653609867075  \\
            0.064  1.8717500705308174  \\
            0.066  1.8677343419501695  \\
            0.068  1.86371818415211  \\
            0.07  1.8597016067681673  \\
            0.072  1.855684620175742  \\
            0.074  1.8516672355197967  \\
            0.076  1.8476494647345494  \\
            0.078  1.8436313205651598  \\
            0.08  1.8396128165894226  \\
            0.082  1.8355939672394577  \\
            0.084  1.8315747878233999  \\
            0.086  1.8275552945470899  \\
            0.088  1.823535504535764  \\
            0.09  1.8195154358557455  \\
            0.092  1.8154951075361345  \\
            0.094  1.8114745395904992  \\
            0.096  1.8074537530385657  \\
            0.098  1.8034327699279078  \\
            0.1  1.7994116133556393  \\
            0.102  1.7953903074901023  \\
            0.104  1.7913688775925605  \\
            0.106  1.7873473500388861  \\
            0.108  1.7833257523412536  \\
            0.11  1.7793041131698273  \\
            0.112  1.775282462374455  \\
            0.114  1.7712608310063551  \\
            0.116  1.7672392513398099  \\
            0.118  1.7632177568938545  \\
            0.12  1.7591963824539671  \\
            0.122  1.7551751640937614  \\
            0.124  1.7511541391966734  \\
            0.126  1.7471333464776564  \\
            0.128  1.7431128260048685  \\
            0.13  1.7390926192213625  \\
            0.132  1.7350727689667798  \\
            0.134  1.7310533194990374  \\
            0.136  1.7270343165160198  \\
            0.138  1.7230158071772694  \\
            0.14  1.7189978401256767  \\
            0.142  1.714980465509172  \\
            0.144  1.710963735002414  \\
            0.146  1.7069477018284809  \\
            0.148  1.7029324207805616  \\
            0.15  1.6989179482436456  \\
            0.152  1.6949043422162133  \\
            0.154  1.6908916623319272  \\
            0.156  1.6868799698813215  \\
            0.158  1.6828693278334925  \\
            0.16  1.67885980085779  \\
            0.162  1.6748514553455078  \\
            0.164  1.6708443594315727  \\
            0.166  1.666838583016236  \\
            0.168  1.6628341977867647  \\
            0.17  1.6588312772391303  \\
            0.172  1.6548298966997002  \\
            0.174  1.6508301333469286  \\
            0.176  1.6468320662330462  \\
            0.178  1.6428357763057502  \\
            0.18  1.6388413464298968  \\
            0.182  1.6348488614091892  \\
            0.184  1.6308584080078699  \\
            0.186  1.6268700749724108  \\
            0.188  1.622883953053202  \\
            0.19  1.6189001350262449  \\
            0.192  1.6149187157148408  \\
            0.194  1.610939792011282  \\
            0.196  1.6069634628985425  \\
            0.198  1.6029898294719682  \\
            0.2  1.5990189949609668  \\
            0.202  1.5950510647507  \\
            0.204  1.5910861464037709  \\
            0.206  1.5871243496819185  \\
            0.208  1.5831657865677042  \\
            0.21  1.5792105712862061  \\
            0.212  1.575258820326705  \\
            0.214  1.5713106524643794  \\
            0.216  1.5673661887819934  \\
            0.218  1.563425552691587  \\
            0.22  1.5594888699561678  \\
            0.222  1.5555562687114006  \\
            0.224  1.551627879487299  \\
            0.226  1.5477038352299137  \\
            0.228  1.5437842713230256  \\
            0.23  1.5398693256098344  \\
            0.232  1.5359591384146496  \\
            0.234  1.5320538525645806  \\
            0.236  1.528153613411229  \\
            0.238  1.5242585688523766  \\
            0.24  1.5203688693536765  \\
            0.242  1.5164846679703454  \\
            0.244  1.512606120368851  \\
            0.246  1.5087333848486062  \\
            0.248  1.504866622363655  \\
            0.25  1.5010059965443674  \\
            0.252  1.4971516737191275  \\
            0.254  1.4933038229360238  \\
            0.256  1.489462615984541  \\
            0.258  1.4856282274172492  \\
            0.26  1.4818008345714953  \\
            0.262  1.4779806175910923  \\
            0.264  1.4741677594480125  \\
            0.266  1.4703624459640734  \\
            0.268  1.4665648658326327  \\
            0.27  1.4627752106402756  \\
            0.272  1.4589936748885077  \\
            0.274  1.4552204560154434  \\
            0.276  1.451455754417498  \\
            0.278  1.4476997734710761  \\
            0.28  1.4439527195542654  \\
            0.282  1.4402148020685233  \\
            0.284  1.4364862334603699  \\
            0.286  1.4327672292430782  \\
            0.288  1.4290580080183637  \\
            0.29  1.4253587914980752  \\
            0.292  1.4216698045258862  \\
            0.294  1.4179912750989834  \\
            0.296  1.4143234343897595  \\
            0.298  1.4106665167675012  \\
            0.3  1.4070207598200826  \\
            0.302  1.4033864043756525  \\
            0.304  1.3997636945243275  \\
            0.306  1.396152877639881  \\
            0.308  1.3925542044014336  \\
            0.31  1.3889679288151446  \\
            0.312  1.3853943082359015  \\
            0.314  1.3818336033890113  \\
            0.316  1.3782860783918904  \\
            0.318  1.3747520007757543  \\
            0.32  1.3712316415073107  \\
            0.322  1.3677252750104463  \\
            0.324  1.3642331791879208  \\
            0.326  1.360755635443055  \\
            0.328  1.3572929287014213  \\
            0.33  1.3538453474325367  \\
            0.332  1.3504131836715496  \\
            0.334  1.3469967330409336  \\
            0.336  1.3435962947721756  \\
            0.338  1.3402121717274675  \\
            0.34  1.336844670421396  \\
            0.342  1.3334941010426342  \\
            0.344  1.3301607774756308  \\
            0.346  1.3268450173223003  \\
            0.348  1.323547141923715  \\
            0.35  1.3202674763817952  \\
            0.352  1.317006349580998  \\
            0.354  1.3137640942100097  \\
            0.356  1.310541046783435  \\
            0.358  1.307337547663488  \\
            0.36  1.3041539410816834  \\
            0.362  1.300990575160525  \\
            0.364  1.2978478019351982  \\
            0.366  1.294725977375259  \\
            0.368  1.2916254614063256  \\
            0.37  1.2885466179317686  \\
            0.372  1.2854898148544  \\
            0.374  1.282455424098166  \\
            0.376  1.2794438216298363  \\
            0.378  1.2764553874806943  \\
            0.38  1.273490505768228  \\
            0.382  1.27054956471782  \\
            0.384  1.2676329566844393  \\
            0.386  1.2647410781743296  \\
            0.388  1.2618743298667017  \\
            0.39  1.2590331166354232  \\
            0.392  1.256217847570709  \\
            0.394  1.2534289360008117  \\
            0.396  1.250666799513712  \\
            0.398  1.2479318599788092  \\
            0.4  1.2452245435686122  \\
            0.402  1.2425452807804296  \\
            0.404  1.2398945064580593  \\
            0.406  1.237272659813481  \\
            0.408  1.2346801844485444  \\
            0.41  1.2321175283766612  \\
            0.412  1.2295851440444951  \\
            0.414  1.227083488353652  \\
            0.416  1.2246130226823713  \\
            0.418  1.2221742129072148  \\
            0.42  1.2197675294247594  \\
            0.422  1.217393447173285  \\
            0.424  1.2150524456544676  \\
            0.426  1.2127450089550673  \\
            0.428  1.2104716257686208  \\
            0.43  1.2082327894171303  \\
            0.432  1.2060289978727559  \\
            0.434  1.203860753779503  \\
            0.436  1.2017285644749165  \\
            0.438  1.1996329420117675  \\
            0.44  1.1975744031797468  \\
            0.442  1.1955534695271552  \\
            0.444  1.1935706673825905  \\
            0.446  1.191626527876642  \\
            0.448  1.1897215869635793  \\
            0.45  1.1878563854430428  \\
            0.452  1.1860314689817342  \\
            0.454  1.1842473881351065  \\
            0.456  1.1825046983690561  \\
            0.458  1.1808039600816116  \\
            0.46  1.1791457386246245  \\
            0.462  1.1775306043254599  \\
            0.464  1.1759591325086884  \\
            0.466  1.1744319035177733  \\
            0.468  1.1729495027367642  \\
            0.47  1.171512520611986  \\
            0.472  1.1701215526737305  \\
            0.474  1.1687771995579441  \\
            0.476  1.1674800670279213  \\
            0.478  1.1662307659959943  \\
            0.48  1.1650299125452228  \\
            0.482  1.1638781279510853  \\
            0.484  1.1627760387031678  \\
            0.486  1.1617242765268574  \\
            0.488  1.1607234784050295  \\
            0.49  1.1597742865997414  \\
            0.492  1.158877348673919  \\
            0.494  1.1580333175130515  \\
            0.496  1.1572428513468782  \\
            0.498  1.1565066137710807  \\
            0.5  1.1558252737689745  \\
            0.502  1.1551995057331965  \\
            0.504  1.154629989487398  \\
            0.506  1.1541174103079341  \\
            0.508  1.1536624589455546  \\
            0.51  1.1532658316470938  \\
            0.512  1.1529282301771617  \\
            0.514  1.152650361839834  \\
            0.516  1.1524329395003428  \\
            0.518  1.152276681606767  \\
            0.52  1.152182312211723  \\
            0.522  1.1521505609940543  \\
            0.524  1.1521821632805234  \\
            0.526  1.1522778600675008  \\
            0.528  1.1524383980426565  \\
            0.53  1.15266452960665  \\
            0.532  1.152957012894821  \\
            0.534  1.1533166117988796  \\
            0.536  1.153744095988597  \\
            0.538  1.1542402409334958  \\
            0.54  1.1548058279245406  \\
            0.542  1.1554416440958286  \\
            0.544  1.1561484824462795  \\
            0.546  1.1569271418613265  \\
            0.548  1.1577784271346065  \\
            0.55  1.1587031489896513  \\
            0.552  1.159702124101577  \\
            0.554  1.1607761751187746  \\
            0.556  1.1619261306846014  \\
            0.558  1.1631528254590706  \\
            0.56  1.164457100140542  \\
            0.562  1.1658398014874125  \\
            0.564  1.1673017823398064  \\
            0.566  1.1688439016412666  \\
            0.568  1.170467024460444  \\
            0.57  1.1721720220127887  \\
            0.572  1.17395977168224  \\
            0.574  1.1758311570429174  \\
            0.576  1.1777870678808107  \\
            0.578  1.17982840021547  \\
            0.58  1.1819560563216978  \\
            0.582  1.1841709447512374  \\
            0.584  1.186473980354465  \\
            0.586  1.1888660843020789  \\
            0.588  1.1913481841067908  \\
            0.59  1.193921213645017  \\
            0.592  1.1965861131785664  \\
            0.594  1.1993438293763334  \\
            0.596  1.2021953153359872  \\
            0.598  1.2051415306056628  \\
            0.6  1.2081834412056502  \\
            0.602  1.2113220196500876  \\
            0.604  1.2145582449686487  \\
            0.606  1.217893102728235  \\
            0.608  1.221327585054666  \\
            0.61  1.2248626906543696  \\
            0.612  1.2284994248360719  \\
            0.614  1.2322387995324893  \\
            0.616  1.2360818333220172  \\
            0.618  1.2400295514504212  \\
            0.62  1.2440829858525277  \\
            0.622  1.2482431751739145  \\
            0.624  1.2525111647926006  \\
            0.626  1.2568880068407378  \\
            0.628  1.2613747602262992  \\
            0.63  1.265972490654772  \\
            0.632  1.2706822706508467  \\
            0.634  1.2755051795801076  \\
            0.636  1.280442303670723  \\
            0.638  1.2854947360351368  \\
            0.64  1.2906635766917576  \\
            0.642  1.2959499325866508  \\
            0.644  1.3013549176152268  \\
            0.646  1.306879652643934  \\
            0.648  1.3125252655319468  \\
            0.65  1.3182928911528586  \\
            0.652  1.3241836714163702  \\
            0.654  1.330198755289981  \\
            0.656  1.3363392988206793  \\
            0.658  1.342606465156634  \\
            0.66  1.349001424568883  \\
            0.662  1.3555253544730252  \\
            0.664  1.3621794394509101  \\
            0.666  1.3689648712723292  \\
            0.668  1.3758828489167056  \\
            0.67  1.3829345785947844  \\
            0.672  1.3901212737703241  \\
            0.674  1.3974441551817867  \\
            0.676  1.4049044508640272  \\
            0.678  1.4125033961699853  \\
            0.68  1.4202422337923757  \\
            0.682  1.4281222137853775  \\
            0.684  1.4361445935863264  \\
            0.686  1.4443106380374033  \\
            0.688  1.452621619407326  \\
            0.69  1.4610788174130405  \\
            0.692  1.4696835192414088  \\
            0.694  1.4784370195709016  \\
            0.696  1.4873406205932873  \\
            0.698  1.4963956320353247  \\
            0.7  1.5056033711804502  \\
            0.702  1.514965162890472  \\
            0.704  1.5244823396272564  \\
            0.706  1.534156241474423  \\
            0.708  1.5439882161590308  \\
            0.71  1.5539796190732713  \\
            0.712  1.5641318132961577  \\
            0.714  1.574446169615217  \\
            0.716  1.584924066548178  \\
            0.718  1.5955668903646636  \\
            0.72  1.6063760351078815  \\
            0.722  1.6173529026163127  \\
            0.724  1.6284989025454046  \\
            0.726  1.639815452389259  \\
            0.728  1.6513039775023235  \\
            0.73  1.6629659111210833  \\
            0.732  1.6748026943857495  \\
            0.734  1.686815776361951  \\
            0.736  1.6990066140624245  \\
            0.738  1.7113766724687043  \\
            0.74  1.723927424552815  \\
            0.742  1.736660351298959  \\
            0.744  1.7495769417252087  \\
            0.746  1.7626786929051972  \\
            0.748  1.7759671099898078  \\
            0.75  1.789443706228865  \\
            0.752  1.8031100029928249  \\
            0.754  1.8169675297944656  \\
            0.756  1.8310178243105777  \\
            0.758  1.8452624324036548  \\
            0.76  1.859702908143584  \\
            0.762  1.8743408138293365  \\
            0.764  1.889177720010657  \\
            0.766  1.9042152055097563  \\
            0.768  1.9194548574429997  \\
            0.77  1.9348982712425984  \\
            0.772  1.9505470506783003  \\
            0.774  1.9664028078790794  \\
            0.776  1.9824671633548268  \\
            0.778  1.9987417460180423  \\
            0.78  2.015228193205523  \\
            0.782  2.031928150700055  \\
            0.784  2.048843272752102  \\
            0.786  2.0659752221014998  \\
            0.788  2.0833256699991423  \\
            0.79  2.1008962962286746  \\
            0.792  2.118688789128182  \\
            0.794  2.1367048456118822  \\
            0.796  2.1549461711918143  \\
            0.798  2.17341447999953  \\
            0.8  2.1921114948077833  \\
            0.802  2.2110389470522214  \\
            0.804  2.230198576853076  \\
            0.806  2.2495921330368525  \\
            0.808  2.2692213731580213  \\
            0.81  2.2890880635207074  \\
            0.812  2.309193979200382  \\
            0.814  2.3295409040655506  \\
            0.816  2.3501306307994496  \\
            0.818  2.370964960921728  \\
            0.82  2.3920457048101444  \\
            0.822  2.4133746817222543  \\
            0.824  2.4349537198171025  \\
            0.826  2.4567846561769127  \\
            0.828  2.478869336828777  \\
            0.83  2.501209616766348  \\
            0.832  2.523807359971529  \\
            0.834  2.5466644394361633  \\
            0.836  2.569782737183726  \\
            0.838  2.593164144291014  \\
            0.84  2.616810560909835  \\
            0.842  2.6407238962887014  \\
            0.844  2.664906068794517  \\
            0.846  2.6893590059342705  \\
            0.848  2.7140846443767233  \\
            0.85  2.7390849299741027  \\
            0.852  2.76436181778379  \\
            0.854  2.789917272090012  \\
            0.856  2.8157532664255323  \\
            0.858  2.8418717835933394  \\
            0.86  2.86827481568834  \\
            0.862  2.8949643641190477  \\
            0.864  2.921942439629274  \\
            0.866  2.9492110623198178  \\
            0.868  2.976772261670158  \\
            0.87  3.0046280765601416  \\
            0.872  3.0327805552916756  \\
            0.874  3.061231755610419  \\
            0.876  3.089983744727467  \\
            0.878  3.1190385993410503  \\
            0.88  3.1483984056582193  \\
            0.882  3.178065259416536  \\
            0.884  3.2080412659057655  \\
            0.886  3.238328539989565  \\
            0.888  3.268929206127177  \\
            0.89  3.299845398395117  \\
            0.892  3.331079260508863  \\
            0.894  3.3626329458445494  \\
            0.896  3.394508617460657  \\
            0.898  3.4267084481197005  \\
            0.9  3.459234620309921  \\
            0.902  3.492089326266977  \\
            0.904  3.525274767995635  \\
            0.906  3.5587931572914573  \\
            0.908  3.5926467157624944  \\
            0.91  3.6268376748509765  \\
            0.912  3.6613682758550015  \\
            0.914  3.6962407699502293  \\
            0.916  3.7314574182115665  \\
            0.918  3.767020491634862  \\
            0.92  3.8029322711585962  \\
            0.922  3.8391950476855685  \\
            0.924  3.875811122104593  \\
            0.926  3.9127828053121836  \\
            0.928  3.9501124182342484  \\
            0.93  3.9878022918477782  \\
            0.932  4.025854767202538  \\
            0.934  4.064272195442756  \\
            0.936  4.103056937828816  \\
            0.938  4.142211365758945  \\
            0.94  4.1817378607909115  \\
            0.942  4.221638814663703  \\
            0.944  4.261916629319225  \\
            0.946  4.3025737169239955  \\
            0.948  4.343612499890821  \\
            0.95  4.385035410900502  \\
            0.952  4.426844892923517  \\
            0.954  4.469043399241714  \\
            0.956  4.511633393469993  \\
            0.958  4.554617349578014  \\
            0.96  4.597997751911873  \\
            0.962  4.641777095215793  \\
            0.964  4.685957884653824  \\
            0.966  4.730542635831526  \\
            0.968  4.775533874817659  \\
            0.97  4.820934138165876  \\
            0.972  4.866745972936418  \\
            0.974  4.912971936717792  \\
            0.976  4.959614597648474  \\
            0.978  5.006676534438592  \\
            0.98  5.0541603363916225  \\
            0.982  5.102068603426073  \\
            0.984  5.15040394609718  \\
            0.986  5.199168985618592  \\
            0.988  5.2  \\
            0.99  5.2  \\
            0.992  5.2  \\
            0.994  5.2  \\
            0.996  5.2  \\
            0.998  5.2  \\
            1.0  5.2  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.4;blue,0.4667}, name path={1181}, draw opacity={1.0}, line width={1.6900000000000002}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  1.9959997642358247  \\
            0.004  1.9919990550702102  \\
            0.006  1.987997869719377  \\
            0.008  1.983996205451444  \\
            0.01  1.9799940596082601  \\
            0.012  1.9759914296272905  \\
            0.014  1.9719883130635587  \\
            0.016  1.9679847076116455  \\
            0.018  1.963980611127745  \\
            0.02  1.9599760216517736  \\
            0.022  1.9559709374295384  \\
            0.024  1.9519653569349584  \\
            0.026  1.9479592788923468  \\
            0.028  1.943952702298741  \\
            0.03  1.939945626446299  \\
            0.032  1.9359380509447426  \\
            0.034  1.9319299757438633  \\
            0.036  1.9279214011560788  \\
            0.038  1.9239123278790515  \\
            0.04  1.9199027570183569  \\
            0.042  1.915892690110213  \\
            0.044  1.9118821291442623  \\
            0.046  1.9078710765864129  \\
            0.048  1.903859535401733  \\
            0.05  1.899847509077402  \\
            0.052  1.8958350016457195  \\
            0.054  1.8918220177071678  \\
            0.056  1.887808562453533  \\
            0.058  1.8837946416910787  \\
            0.06  1.8797802618637804  \\
            0.062  1.8757654300766107  \\
            0.064  1.871750154118886  \\
            0.066  1.8677344424876643  \\
            0.068  1.8637183044112027  \\
            0.07  1.8597017498724682  \\
            0.072  1.8556847896327073  \\
            0.074  1.8516674352550684  \\
            0.076  1.8476496991282847  \\
            0.078  1.8436315944904071  \\
            0.08  1.839613135452599  \\
            0.082  1.8355943370229848  \\
            0.084  1.8315752151305527  \\
            0.086  1.8275557866491168  \\
            0.088  1.8235360694213318  \\
            0.09  1.819516082282768  \\
            0.092  1.8154958450860377  \\
            0.094  1.8114753787249818  \\
            0.096  1.807454705158909  \\
            0.098  1.8034338474368932  \\
            0.1  1.7994128297221268  \\
            0.102  1.7953916773163288  \\
            0.104  1.7913704166842108  \\
            0.106  1.7873490754779964  \\
            0.108  1.7833276825620001  \\
            0.11  1.7793062680372584  \\
            0.112  1.7752848632662217  \\
            0.114  1.7712635008974962  \\
            0.116  1.7672422148906475  \\
            0.118  1.7632210405410578  \\
            0.12  1.7592000145048372  \\
            0.122  1.7551791748237968  \\
            0.124  1.7511585609504687  \\
            0.126  1.7471382137731941  \\
            0.128  1.7431181756412555  \\
            0.13  1.7390984903900721  \\
            0.132  1.7350792033664513  \\
            0.134  1.7310603614538915  \\
            0.136  1.727042013097945  \\
            0.138  1.723024208331636  \\
            0.14  1.7190069988009344  \\
            0.142  1.7149904377902867  \\
            0.144  1.7109745802481995  \\
            0.146  1.7069594828128833  \\
            0.148  1.7029452038379504  \\
            0.15  1.6989318034181686  \\
            0.152  1.6949193434152716  \\
            0.154  1.6909078874838255  \\
            0.156  1.68689750109715  \\
            0.158  1.6828882515732977  \\
            0.16  1.6788802081010878  \\
            0.162  1.6748734417661983  \\
            0.164  1.6708680255773092  \\
            0.166  1.6668640344923074  \\
            0.168  1.6628615454445455  \\
            0.17  1.6588606373691543  \\
            0.172  1.654861391229416  \\
            0.174  1.6508638900431885  \\
            0.176  1.6468682189093904  \\
            0.178  1.6428744650345373  \\
            0.18  1.6388827177593397  \\
            0.182  1.634893068585351  \\
            0.184  1.6309056112016769  \\
            0.186  1.6269204415117364  \\
            0.188  1.6229376576600818  \\
            0.19  1.6189573600592737  \\
            0.192  1.6149796514168124  \\
            0.194  1.6110046367621247  \\
            0.196  1.6070324234736078  \\
            0.198  1.6030631213057274  \\
            0.2  1.5990968424161742  \\
            0.202  1.5951337013930755  \\
            0.204  1.5911738152822608  \\
            0.206  1.587217303614588  \\
            0.208  1.5832642884333197  \\
            0.21  1.5793148943215634  \\
            0.212  1.5753692484297572  \\
            0.214  1.5714274805032233  \\
            0.216  1.5674897229097686  \\
            0.218  1.5635561106673441  \\
            0.22  1.5596267814717626  \\
            0.222  1.5557018757244694  \\
            0.224  1.5517815365603713  \\
            0.226  1.547865909875719  \\
            0.228  1.543955144356049  \\
            0.23  1.5400493915041784  \\
            0.232  1.5361488056682577  \\
            0.234  1.5322535440698777  \\
            0.236  1.5283637668322367  \\
            0.238  1.524479637008358  \\
            0.24  1.5206013206093667  \\
            0.242  1.516728986632824  \\
            0.244  1.5128628070911128  \\
            0.246  1.5090029570398855  \\
            0.248  1.5051496146065606  \\
            0.25  1.501302961018883  \\
            0.252  1.4974631806335357  \\
            0.254  1.4936304609648063  \\
            0.256  1.4898049927133146  \\
            0.258  1.4859869697947916  \\
            0.26  1.4821765893689178  \\
            0.262  1.4783740518682142  \\
            0.264  1.4745795610269943  \\
            0.266  1.470793323910365  \\
            0.268  1.4670155509432912  \\
            0.27  1.4632464559397111  \\
            0.272  1.4594862561317108  \\
            0.274  1.4557351721987508  \\
            0.276  1.4519934282969553  \\
            0.278  1.4482612520884488  \\
            0.28  1.4445388747707584  \\
            0.282  1.4408265311062627  \\
            0.284  1.4371244594517045  \\
            0.286  1.4334329017877547  \\
            0.288  1.4297521037486345  \\
            0.29  1.4260823146517925  \\
            0.292  1.422423787527639  \\
            0.294  1.418776779149335  \\
            0.296  1.4151415500626394  \\
            0.298  1.411518364615808  \\
            0.3  1.407907490989555  \\
            0.302  1.4043092012270637  \\
            0.304  1.4007237712640588  \\
            0.306  1.397151480958931  \\
            0.308  1.3935926141229191  \\
            0.31  1.3900474585503493  \\
            0.312  1.3865163060489283  \\
            0.314  1.3829994524700937  \\
            0.316  1.379497197739421  \\
            0.318  1.3760098458870842  \\
            0.32  1.3725377050783767  \\
            0.322  1.3690810876442825  \\
            0.324  1.3656403101121108  \\
            0.326  1.3622156932361784  \\
            0.328  1.358807562028554  \\
            0.33  1.3554162457898586  \\
            0.332  1.3520420781401163  \\
            0.334  1.3486853970496688  \\
            0.336  1.34534654487014  \\
            0.338  1.3420258683654596  \\
            0.34  1.3387237187429406  \\
            0.342  1.3354404516844172  \\
            0.344  1.3321764273774328  \\
            0.346  1.328932010546488  \\
            0.348  1.3257075704843442  \\
            0.35  1.3225034810833827  \\
            0.352  1.319320120867019  \\
            0.354  1.316157873021175  \\
            0.356  1.3130171254258052  \\
            0.358  1.3098982706864808  \\
            0.36  1.3068017061660295  \\
            0.362  1.30372783401623  \\
            0.364  1.3006770612095635  \\
            0.366  1.2976497995710217  \\
            0.368  1.2946464658099701  \\
            0.37  1.291667481552069  \\
            0.372  1.2887132733712456  \\
            0.374  1.2857842728217297  \\
            0.376  1.2828809164701396  \\
            0.378  1.2800036459276256  \\
            0.38  1.277152907882071  \\
            0.382  1.2743291541303468  \\
            0.384  1.2715328416106249  \\
            0.386  1.268764432434745  \\
            0.388  1.2660243939206395  \\
            0.39  1.2633131986248134  \\
            0.392  1.2606313243748806  \\
            0.394  1.2579792543021553  \\
            0.396  1.2553574768743012  \\
            0.398  1.2527664859280356  \\
            0.4  1.2502067807018897  \\
            0.402  1.2476788658690252  \\
            0.404  1.245183251570106  \\
            0.406  1.2427204534462282  \\
            0.408  1.2402909926719032  \\
            0.41  1.237895395988099  \\
            0.412  1.2355341957353372  \\
            0.414  1.2332079298868448  \\
            0.416  1.2309171420817642  \\
            0.418  1.2286623816584168  \\
            0.42  1.2264442036876246  \\
            0.422  1.2242631690060866  \\
            0.424  1.2221198442498133  \\
            0.426  1.220014801887613  \\
            0.428  1.2179486202546395  \\
            0.43  1.2159218835859917  \\
            0.432  1.213935182050372  \\
            0.434  1.2119891117837975  \\
            0.436  1.2100842749233722  \\
            0.438  1.208221279641109  \\
            0.44  1.206400740177813  \\
            0.442  1.204623276877021  \\
            0.444  1.2028895162189897  \\
            0.446  1.2012000908547493  \\
            0.448  1.1995556396402085  \\
            0.45  1.1979568076703153  \\
            0.452  1.196404246313275  \\
            0.454  1.1948986132448232  \\
            0.456  1.1934405724825576  \\
            0.458  1.1920307944203221  \\
            0.46  1.1906699558626486  \\
            0.462  1.1893587400592556  \\
            0.464  1.1880978367396031  \\
            0.466  1.1868879421474996  \\
            0.468  1.1857297590757718  \\
            0.47  1.1846239969009846  \\
            0.472  1.1835713716182201  \\
            0.474  1.1825726058759107  \\
            0.476  1.1816284290107302  \\
            0.478  1.180739577082541  \\
            0.48  1.1799067929093954  \\
            0.482  1.1791308261025937  \\
            0.484  1.1784124331017989  \\
            0.486  1.177752377210209  \\
            0.488  1.1771514286297804  \\
            0.49  1.176610364496514  \\
            0.492  1.1761299689157905  \\
            0.494  1.175711032997768  \\
            0.496  1.1753543548928311  \\
            0.498  1.1750607398270976  \\
            0.5  1.1748310001379834  \\
            0.502  1.1746659553098189  \\
            0.504  1.174566432009525  \\
            0.506  1.1745332641223454  \\
            0.508  1.1745672927876314  \\
            0.51  1.1746693664346866  \\
            0.512  1.1748403408186656  \\
            0.514  1.1750810790565294  \\
            0.516  1.175392451663056  \\
            0.518  1.1757753365869095  \\
            0.52  1.1762306192467609  \\
            0.522  1.17675919256747  \\
            0.524  1.1773619570163194  \\
            0.526  1.1780398206393061  \\
            0.528  1.17879369909749  \\
            0.53  1.179624515703397  \\
            0.532  1.1805332014574783  \\
            0.534  1.1815206950846262  \\
            0.536  1.1825879430707473  \\
            0.538  1.183735899699388  \\
            0.54  1.1849655270884207  \\
            0.542  1.1862777952267818  \\
            0.544  1.187673682011269  \\
            0.546  1.1891541732833923  \\
            0.548  1.1907202628662836  \\
            0.55  1.1923729526016593  \\
            0.552  1.1941132523868414  \\
            0.554  1.1959421802118326  \\
            0.556  1.197860762196451  \\
            0.558  1.1998700326275153  \\
            0.56  1.2019710339960916  \\
            0.562  1.204164817034793  \\
            0.564  1.2064524407551351  \\
            0.566  1.2088349724849514  \\
            0.568  1.2113134879058582  \\
            0.57  1.213889071090782  \\
            0.572  1.216562814541539  \\
            0.574  1.219335819226472  \\
            0.576  1.2222091946181437  \\
            0.578  1.2251840587310845  \\
            0.58  1.2282615381595983  \\
            0.582  1.2314427681156235  \\
            0.584  1.234728892466649  \\
            0.586  1.2381210637736881  \\
            0.588  1.2416204433293074  \\
            0.59  1.245228201195713  \\
            0.592  1.2489455162428886  \\
            0.594  1.252773576186796  \\
            0.596  1.2567135776276268  \\
            0.598  1.2607667260881128  \\
            0.6  1.2649342360518891  \\
            0.602  1.269217331001919  \\
            0.604  1.2736172434589685  \\
            0.606  1.2781352150201408  \\
            0.608  1.2827724963974672  \\
            0.61  1.2875303474565503  \\
            0.612  1.2924100372552672  \\
            0.614  1.2974128440825283  \\
            0.616  1.3025400554970885  \\
            0.618  1.307792968366419  \\
            0.62  1.3131728889056318  \\
            0.622  1.3186811327164634  \\
            0.624  1.3243190248263115  \\
            0.626  1.3300878997273293  \\
            0.628  1.3359891014155756  \\
            0.63  1.3420239834302206  \\
            0.632  1.3481939088928094  \\
            0.634  1.3545002505465789  \\
            0.636  1.3609443907958323  \\
            0.638  1.3675277217453699  \\
            0.64  1.374251645239975  \\
            0.642  1.3811175729039573  \\
            0.644  1.38812692618075  \\
            0.646  1.395281136372566  \\
            0.648  1.402581644680106  \\
            0.65  1.4100299022423286  \\
            0.652  1.4176273701762696  \\
            0.654  1.425375519616923  \\
            0.656  1.4332758317571748  \\
            0.658  1.4413297978877946  \\
            0.66  1.449538919437481  \\
            0.662  1.4579047080129666  \\
            0.664  1.466428685439175  \\
            0.666  1.475112383799438  \\
            0.668  1.4839573454757646  \\
            0.67  1.4929651231891687  \\
            0.672  1.5021372800400539  \\
            0.674  1.5114753895486503  \\
            0.676  1.520981035695512  \\
            0.678  1.5306558129620664  \\
            0.68  1.5405013263712233  \\
            0.682  1.5505191915280376  \\
            0.684  1.5607110346604292  \\
            0.686  1.5710784926599572  \\
            0.688  1.581623213122653  \\
            0.69  1.592346854389909  \\
            0.692  1.6032510855894193  \\
            0.694  1.6143375866761807  \\
            0.696  1.625608048473549  \\
            0.698  1.6370641727143516  \\
            0.7  1.6487076720820526  \\
            0.702  1.6605402702519807  \\
            0.704  1.6725637019326047  \\
            0.706  1.6847797129068742  \\
            0.708  1.697190060073608  \\
            0.71  1.709796511488944  \\
            0.712  1.7226008464078428  \\
            0.714  1.735604855325649  \\
            0.716  1.748810340019706  \\
            0.718  1.7622191135910283  \\
            0.72  1.7758330005060334  \\
            0.722  1.7896538366383203  \\
            0.724  1.803683469310516  \\
            0.726  1.817923757336167  \\
            0.728  1.8323765710616953  \\
            0.73  1.8470437924084062  \\
            0.732  1.8619273149145519  \\
            0.734  1.877029043777454  \\
            0.736  1.892350895895679  \\
            0.738  1.9078947999112705  \\
            0.74  1.9236626962520416  \\
            0.742  1.9396565371739154  \\
            0.744  1.9558782868033286  \\
            0.746  1.972329921179688  \\
            0.748  1.9890134282978837  \\
            0.75  2.005930808150858  \\
            0.752  2.023084072772231  \\
            0.754  2.0404752462789806  \\
            0.756  2.0581063649141824  \\
            0.758  2.075979477089801  \\
            0.76  2.094096643429538  \\
            0.762  2.1124599368117427  \\
            0.764  2.1310714424123667  \\
            0.766  2.149933257747988  \\
            0.768  2.16904749271888  \\
            0.77  2.188416269652142  \\
            0.772  2.2080417233448886  \\
            0.774  2.227926001107485  \\
            0.776  2.2480712628068504  \\
            0.778  2.2684796809098096  \\
            0.78  2.289153440526503  \\
            0.782  2.3100947394538522  \\
            0.784  2.331305788219082  \\
            0.786  2.352788810123301  \\
            0.788  2.3745460412851322  \\
            0.79  2.3965797306844037  \\
            0.792  2.4188921402058976  \\
            0.794  2.441485544683149  \\
            0.796  2.464362231942307  \\
            0.798  2.4875245028460475  \\
            0.8  2.510974671337543  \\
            0.802  2.5347150644844905  \\
            0.804  2.5587480225231944  \\
            0.806  2.583075898902703  \\
            0.808  2.607701060329005  \\
            0.81  2.632625886809279  \\
            0.812  2.657852771696201  \\
            0.814  2.6833841217323045  \\
            0.816  2.7092223570944074  \\
            0.818  2.735369911438075  \\
            0.82  2.7618292319421616  \\
            0.822  2.788602779353388  \\
            0.824  2.8156930280309935  \\
            0.826  2.8431024659914295  \\
            0.828  2.870833594953115  \\
            0.83  2.89888893038125  \\
            0.832  2.927271001532681  \\
            0.834  2.955982351500824  \\
            0.836  2.985025537260646  \\
            0.838  3.0144031297136977  \\
            0.84  3.0441177137332054  \\
            0.842  3.0741718882092215  \\
            0.844  3.1045682660938225  \\
            0.846  3.1353094744463754  \\
            0.848  3.1663981544788458  \\
            0.85  3.1978369616011766  \\
            0.852  3.2296285654667103  \\
            0.854  3.2617756500176758  \\
            0.856  3.294280913530728  \\
            0.858  3.3271470686625415  \\
            0.86  3.3603768424954654  \\
            0.862  3.3939729765832296  \\
            0.864  3.427938226996709  \\
            0.866  3.4622753643697437  \\
            0.868  3.496987173945015  \\
            0.87  3.532076455619978  \\
            0.872  3.5675460239928487  \\
            0.874  3.603398708408651  \\
            0.876  3.6396373530053125  \\
            0.878  3.6762648167598257  \\
            0.88  3.7132839735344563  \\
            0.882  3.7506977121230154  \\
            0.884  3.7885089362971804  \\
            0.886  3.826720564852878  \\
            0.888  3.8653355316567213  \\
            0.89  3.9043567856924994  \\
            0.892  3.9437872911077294  \\
            0.894  3.983630027260258  \\
            0.896  4.023887988764926  \\
            0.898  4.064564185540284  \\
            0.9  4.105661642855361  \\
            0.902  4.1471834013765  \\
            0.904  4.189132517214241  \\
            0.906  4.231512061970257  \\
            0.908  4.274325122784357  \\
            0.91  4.3175748023815395  \\
            0.912  4.361264219119096  \\
            0.914  4.4053965070337835  \\
            0.916  4.449974815889038  \\
            0.918  4.49500231122226  \\
            0.92  4.5404821743921415  \\
            0.922  4.586417602626058  \\
            0.924  4.632811809067516  \\
            0.926  4.67966802282365  \\
            0.928  4.726989489012784  \\
            0.93  4.774779468812042  \\
            0.932  4.823041239505023  \\
            0.934  4.871778094529519  \\
            0.936  4.920993343525304  \\
            0.938  4.970690312381968  \\
            0.94  5.020872343286814  \\
            0.942  5.071542794772803  \\
            0.944  5.1227050417665625  \\
            0.946  5.174362475636453  \\
            0.948  5.2  \\
            0.95  5.2  \\
            0.952  5.2  \\
            0.954  5.2  \\
            0.956  5.2  \\
            0.958  5.2  \\
            0.96  5.2  \\
            0.962  5.2  \\
            0.964  5.2  \\
            0.966  5.2  \\
            0.968  5.2  \\
            0.97  5.2  \\
            0.972  5.2  \\
            0.974  5.2  \\
            0.976  5.2  \\
            0.978  5.2  \\
            0.98  5.2  \\
            0.982  5.2  \\
            0.984  5.2  \\
            0.986  5.2  \\
            0.988  5.2  \\
            0.99  5.2  \\
            0.992  5.2  \\
            0.994  5.2  \\
            0.996  5.2  \\
            0.998  5.2  \\
            1.0  5.2  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0667;green,0.4667;blue,0.2}, name path={1182}, draw opacity={1.0}, line width={2.1970000000000005}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  1.9959997642358247  \\
            0.004  1.9919990550702071  \\
            0.006  1.9879978697193241  \\
            0.008  1.9839962054510478  \\
            0.01  1.9799940596063716  \\
            0.012  1.9759914296205237  \\
            0.014  1.9719883130436517  \\
            0.016  1.9679847075609522  \\
            0.018  1.963980611012129  \\
            0.02  1.9599760214100495  \\
            0.022  1.9559709369584863  \\
            0.024  1.951965356068817  \\
            0.026  1.9479592773755634  \\
            0.028  1.943952699750642  \\
            0.03  1.9399456223162153  \\
            0.032  1.935938044456009  \\
            0.034  1.931929965824986  \\
            0.036  1.9279213863572413  \\
            0.038  1.9239123062720118  \\
            0.04  1.919902726077664  \\
            0.042  1.9158926465735509  \\
            0.044  1.911882068849605  \\
            0.046  1.9078709942835548  \\
            0.048  1.9038594245356364  \\
            0.05  1.8998473615406815  \\
            0.052  1.8958348074974603  \\
            0.054  1.8918217648551556  \\
            0.056  1.887808236296848  \\
            0.058  1.8837942247198876  \\
            0.06  1.8797797332130362  \\
            0.062  1.8757647650302491  \\
            0.064  1.8717493235609863  \\
            0.066  1.867733412296919  \\
            0.068  1.863717034794918  \\
            0.07  1.8597001946362  \\
            0.072  1.8556828953815103  \\
            0.074  1.8516651405222149  \\
            0.076  1.8476469334271919  \\
            0.078  1.8436282772853854  \\
            0.08  1.8396091750439134  \\
            0.082  1.8355896293416016  \\
            0.084  1.8315696424378174  \\
            0.086  1.8275492161364926  \\
            0.088  1.8235283517052032  \\
            0.09  1.8195070497891908  \\
            0.092  1.8154853103201993  \\
            0.094  1.81146313242001  \\
            0.096  1.8074405142985466  \\
            0.098  1.8034174531464362  \\
            0.1  1.7993939450218972  \\
            0.102  1.7953699847318372  \\
            0.104  1.7913455657070374  \\
            0.106  1.7873206798712993  \\
            0.108  1.7832953175044381  \\
            0.11  1.7792694670989928  \\
            0.112  1.7752431152105397  \\
            0.114  1.771216246301479  \\
            0.116  1.7671888425781792  \\
            0.118  1.7631608838213564  \\
            0.12  1.7591323472095608  \\
            0.122  1.75510320713566  \\
            0.124  1.751073435016181  \\
            0.126  1.7470429990934107  \\
            0.128  1.7430118642301093  \\
            0.13  1.7389799916967326  \\
            0.132  1.7349473389510355  \\
            0.134  1.7309138594099307  \\
            0.136  1.7268795022134868  \\
            0.138  1.7228442119809433  \\
            0.14  1.7188079285586155  \\
            0.142  1.7147705867595755  \\
            0.144  1.7107321160949773  \\
            0.146  1.7066924404969157  \\
            0.148  1.7026514780326876  \\
            0.15  1.6986091406103399  \\
            0.152  1.694565333675378  \\
            0.154  1.6905199558985176  \\
            0.156  1.686472898854351  \\
            0.158  1.682424046690815  \\
            0.16  1.678373275789333  \\
            0.162  1.674320454415509  \\
            0.164  1.670265442360252  \\
            0.166  1.6662080905712149  \\
            0.168  1.662148240774417  \\
            0.17  1.6580857250859338  \\
            0.172  1.6540203656135317  \\
            0.174  1.6499519740481245  \\
            0.176  1.6458803512449312  \\
            0.178  1.6418052867942097  \\
            0.18  1.6377265585814538  \\
            0.182  1.633643932336917  \\
            0.184  1.629557161174357  \\
            0.186  1.6254659851188664  \\
            0.188  1.6213701306236759  \\
            0.19  1.6172693100758035  \\
            0.192  1.6131632212904328  \\
            0.194  1.6090515469938906  \\
            0.196  1.6049339542951115  \\
            0.198  1.600810094145459  \\
            0.2  1.596679600786789  \\
            0.202  1.592542091187627  \\
            0.204  1.5883971644673407  \\
            0.206  1.58424440130819  \\
            0.208  1.58008336335512  \\
            0.21  1.575913592603193  \\
            0.212  1.57173461077252  \\
            0.214  1.567545918670584  \\
            0.216  1.563346995541824  \\
            0.218  1.5591372984043612  \\
            0.22  1.5549162613737477  \\
            0.222  1.5506832949736118  \\
            0.224  1.5464377854330813  \\
            0.226  1.54217909397086  \\
            0.228  1.5379065560658385  \\
            0.23  1.533619480714117  \\
            0.232  1.529317149672315  \\
            0.234  1.5249988166870496  \\
            0.236  1.5206637067104627  \\
            0.238  1.516311015101666  \\
            0.24  1.5119399068139927  \\
            0.242  1.5075495155679286  \\
            0.244  1.5031389430095996  \\
            0.246  1.4987072578546992  \\
            0.248  1.494253495017726  \\
            0.25  1.4897766547264195  \\
            0.252  1.4852757016212643  \\
            0.254  1.480749563839941  \\
            0.256  1.4761971320866099  \\
            0.258  1.4716172586858953  \\
            0.26  1.4670087566214591  \\
            0.262  1.4623703985590284  \\
            0.264  1.4577009158537733  \\
            0.266  1.452998997541892  \\
            0.268  1.4482632893163023  \\
            0.27  1.443492392486301  \\
            0.272  1.43868486292108  \\
            0.274  1.433839209976969  \\
            0.276  1.4289538954082943  \\
            0.278  1.4240273322617165  \\
            0.28  1.4190578837539416  \\
            0.282  1.4140438621326687  \\
            0.284  1.4089835275206664  \\
            0.286  1.4038750867428418  \\
            0.288  1.3987166921361955  \\
            0.29  1.393506440342526  \\
            0.292  1.3882423710837732  \\
            0.294  1.382922465919872  \\
            0.296  1.3775446469889994  \\
            0.298  1.3721067757300858  \\
            0.3  1.3666066515874806  \\
            0.302  1.3610420106976358  \\
            0.304  1.3554105245576988  \\
            0.306  1.3497097986758833  \\
            0.308  1.3439373712035019  \\
            0.31  1.3380907115485359  \\
            0.312  1.3321672189706226  \\
            0.314  1.3261642211573355  \\
            0.316  1.3200789727816367  \\
            0.318  1.3139086540403824  \\
            0.32  1.3076503691737555  \\
            0.322  1.301301144965504  \\
            0.324  1.2948579292238702  \\
            0.326  1.288317589243074  \\
            0.328  1.281676910245247  \\
            0.33  1.2749325938026823  \\
            0.332  1.2680812562402801  \\
            0.334  1.2611194270180743  \\
            0.336  1.2540435470937095  \\
            0.338  1.2468499672647522  \\
            0.34  1.2395349464907106  \\
            0.342  1.232094650194648  \\
            0.344  1.2245251485442572  \\
            0.346  1.2168224147122824  \\
            0.348  1.2089823231161674  \\
            0.35  1.2010006476367998  \\
            0.352  1.19287305981624  \\
            0.354  1.184595127034303  \\
            0.356  1.1761623106638814  \\
            0.358  1.1675699642048776  \\
            0.36  1.158813331396633  \\
            0.362  1.149887544308723  \\
            0.364  1.140787621410006  \\
            0.366  1.1315084656157917  \\
            0.368  1.1220448623130241  \\
            0.37  1.11239147736334  \\
            0.372  1.1025428550838903  \\
            0.374  1.0924934162058038  \\
            0.376  1.0822374558101662  \\
            0.378  1.0717691412413959  \\
            0.38  1.0610825099978927  \\
            0.382  1.0501714675998395  \\
            0.384  1.0390297854340358  \\
            0.386  1.027651098575636  \\
            0.388  1.0160289035866792  \\
            0.39  1.0041565562912793  \\
            0.392  0.9920272695273622  \\
            0.394  0.9796341108748201  \\
            0.396  0.966970000359969  \\
            0.398  0.9540277081361821  \\
            0.4  0.9407998521405782  \\
            0.402  0.9272788957266453  \\
            0.404  0.9134571452726756  \\
            0.406  0.8993267477658919  \\
            0.408  0.8848796883621401  \\
            0.41  0.8701077879210297  \\
            0.412  0.8550027005164005  \\
            0.414  0.8395559109219897  \\
            0.416  0.8237587320721812  \\
            0.418  0.8076023024977148  \\
            0.42  0.7910775837362312  \\
            0.422  0.7741753577175341  \\
            0.424  0.7568862241234474  \\
            0.426  0.7392005977221385  \\
            0.428  0.7211087056768006  \\
            0.43  0.7026005848285549  \\
            0.432  0.6836660789534653  \\
            0.434  0.664294835993533  \\
            0.436  0.64447630526156  \\
            0.438  0.6241997346197449  \\
            0.44  0.6034541676319068  \\
            0.442  0.582228440689203  \\
            0.444  0.5605111801092169  \\
            0.446  0.5382907992083095  \\
            0.448  0.5155554953470959  \\
            0.45  0.4922932469489333  \\
            0.452  0.46849181049129796  \\
            0.454  0.4441387174699273  \\
            0.456  0.41922127133560905  \\
            0.458  0.39372654440348964  \\
            0.46  0.3676413747347854  \\
            0.462  0.34095236299077347  \\
            0.464  0.3136458692589391  \\
            0.466  0.28570800985115574  \\
            0.468  0.25712465407378515  \\
            0.47  0.2278814209695632  \\
            0.472  0.19796367603115594  \\
            0.474  0.1673565278862692  \\
            0.476  0.13604482495417725  \\
            0.478  0.10401315207356276  \\
            0.48  0.0712458271015326  \\
            0.482  0.03772689748370017  \\
            0.484  0.0034401367952012762  \\
            0.486  -0.03163095874746569  \\
            0.488  -0.06750317380391291  \\
            0.49  -0.1041935774567555  \\
            0.492  -0.14171952678805777  \\
            0.494  -0.1800986704854446  \\
            0.496  -0.21934895247801012  \\
            0.498  -0.2594886156021361  \\
            0.5  -0.3005362052973475  \\
            0.502  -0.3425105733323264  \\
            0.504  -0.38543088156120553  \\
            0.506  -0.4293166057102584  \\
            0.508  -0.4741875391951207  \\
            0.51  -0.520063796968649  \\
            0.512  -0.5669658193995497  \\
            0.514  -0.6149143761818963  \\
            0.516  -0.6639305702756559  \\
            0.518  -0.7140358418783492  \\
            0.52  -0.7652519724279636  \\
            0.522  -0.8176010886372416  \\
            0.524  -0.8711056665594694  \\
            0.526  -0.925788535685881  \\
            0.528  -0.9816728830748083  \\
            0.53  -1.0387822575126895  \\
            0.532  -1.097140573707065  \\
            0.534  -1.156772116511683  \\
            0.536  -1.2000000000000002  \\
            0.538  -1.2000000000000002  \\
            0.54  -1.2000000000000002  \\
            0.542  -1.2000000000000002  \\
            0.544  -1.2000000000000002  \\
            0.546  -1.2000000000000002  \\
            0.548  -1.2000000000000002  \\
            0.55  -1.2000000000000002  \\
            0.552  -1.2000000000000002  \\
            0.554  -1.2000000000000002  \\
            0.556  -1.2000000000000002  \\
            0.558  -1.2000000000000002  \\
            0.56  -1.2000000000000002  \\
            0.562  -1.2000000000000002  \\
            0.564  -1.2000000000000002  \\
            0.566  -1.2000000000000002  \\
            0.568  -1.2000000000000002  \\
            0.57  -1.2000000000000002  \\
            0.572  -1.2000000000000002  \\
            0.574  -1.2000000000000002  \\
            0.576  -1.2000000000000002  \\
            0.578  -1.2000000000000002  \\
            0.58  -1.2000000000000002  \\
            0.582  -1.2000000000000002  \\
            0.584  -1.2000000000000002  \\
            0.586  -1.2000000000000002  \\
            0.588  -1.2000000000000002  \\
            0.59  -1.2000000000000002  \\
            0.592  -1.2000000000000002  \\
            0.594  -1.2000000000000002  \\
            0.596  -1.2000000000000002  \\
            0.598  -1.2000000000000002  \\
            0.6  -1.2000000000000002  \\
            0.602  -1.2000000000000002  \\
            0.604  -1.2000000000000002  \\
            0.606  -1.2000000000000002  \\
            0.608  -1.2000000000000002  \\
            0.61  -1.2000000000000002  \\
            0.612  -1.2000000000000002  \\
            0.614  -1.2000000000000002  \\
            0.616  -1.2000000000000002  \\
            0.618  -1.2000000000000002  \\
            0.62  -1.2000000000000002  \\
            0.622  -1.2000000000000002  \\
            0.624  -1.2000000000000002  \\
            0.626  -1.2000000000000002  \\
            0.628  -1.2000000000000002  \\
            0.63  -1.2000000000000002  \\
            0.632  -1.2000000000000002  \\
            0.634  -1.2000000000000002  \\
            0.636  -1.2000000000000002  \\
            0.638  -1.2000000000000002  \\
            0.64  -1.2000000000000002  \\
            0.642  -1.2000000000000002  \\
            0.644  -1.2000000000000002  \\
            0.646  -1.2000000000000002  \\
            0.648  -1.2000000000000002  \\
            0.65  -1.2000000000000002  \\
            0.652  -1.2000000000000002  \\
            0.654  -1.2000000000000002  \\
            0.656  -1.2000000000000002  \\
            0.658  -1.2000000000000002  \\
            0.66  -1.2000000000000002  \\
            0.662  -1.2000000000000002  \\
            0.664  -1.2000000000000002  \\
            0.666  -1.2000000000000002  \\
            0.668  -1.2000000000000002  \\
            0.67  -1.2000000000000002  \\
            0.672  -1.2000000000000002  \\
            0.674  -1.2000000000000002  \\
            0.676  -1.2000000000000002  \\
            0.678  -1.2000000000000002  \\
            0.68  -1.2000000000000002  \\
            0.682  -1.2000000000000002  \\
            0.684  -1.2000000000000002  \\
            0.686  -1.2000000000000002  \\
            0.688  -1.2000000000000002  \\
            0.69  -1.2000000000000002  \\
            0.692  -1.2000000000000002  \\
            0.694  -1.2000000000000002  \\
            0.696  -1.2000000000000002  \\
            0.698  -1.2000000000000002  \\
            0.7  -1.2000000000000002  \\
            0.702  -1.2000000000000002  \\
            0.704  -1.2000000000000002  \\
            0.706  -1.2000000000000002  \\
            0.708  -1.2000000000000002  \\
            0.71  -1.2000000000000002  \\
            0.712  -1.2000000000000002  \\
            0.714  -1.2000000000000002  \\
            0.716  -1.2000000000000002  \\
            0.718  -1.2000000000000002  \\
            0.72  -1.2000000000000002  \\
            0.722  -1.2000000000000002  \\
            0.724  -1.2000000000000002  \\
            0.726  -1.2000000000000002  \\
            0.728  -1.2000000000000002  \\
            0.73  -1.2000000000000002  \\
            0.732  -1.2000000000000002  \\
            0.734  -1.2000000000000002  \\
            0.736  -1.2000000000000002  \\
            0.738  -1.2000000000000002  \\
            0.74  -1.2000000000000002  \\
            0.742  -1.2000000000000002  \\
            0.744  -1.2000000000000002  \\
            0.746  -1.2000000000000002  \\
            0.748  -1.2000000000000002  \\
            0.75  -1.2000000000000002  \\
            0.752  -1.2000000000000002  \\
            0.754  -1.2000000000000002  \\
            0.756  -1.2000000000000002  \\
            0.758  -1.2000000000000002  \\
            0.76  -1.2000000000000002  \\
            0.762  -1.2000000000000002  \\
            0.764  -1.2000000000000002  \\
            0.766  -1.2000000000000002  \\
            0.768  -1.2000000000000002  \\
            0.77  -1.2000000000000002  \\
            0.772  -1.2000000000000002  \\
            0.774  -1.2000000000000002  \\
            0.776  -1.2000000000000002  \\
            0.778  -1.2000000000000002  \\
            0.78  -1.2000000000000002  \\
            0.782  -1.2000000000000002  \\
            0.784  -1.2000000000000002  \\
            0.786  -1.2000000000000002  \\
            0.788  -1.2000000000000002  \\
            0.79  -1.2000000000000002  \\
            0.792  -1.2000000000000002  \\
            0.794  -1.2000000000000002  \\
            0.796  -1.2000000000000002  \\
            0.798  -1.2000000000000002  \\
            0.8  -1.2000000000000002  \\
            0.802  -1.2000000000000002  \\
            0.804  -1.2000000000000002  \\
            0.806  -1.2000000000000002  \\
            0.808  -1.2000000000000002  \\
            0.81  -1.2000000000000002  \\
            0.812  -1.2000000000000002  \\
            0.814  -1.2000000000000002  \\
            0.816  -1.2000000000000002  \\
            0.818  -1.2000000000000002  \\
            0.82  -1.2000000000000002  \\
            0.822  -1.2000000000000002  \\
            0.824  -1.2000000000000002  \\
            0.826  -1.2000000000000002  \\
            0.828  -1.2000000000000002  \\
            0.83  -1.2000000000000002  \\
            0.832  -1.2000000000000002  \\
            0.834  -1.2000000000000002  \\
            0.836  -1.2000000000000002  \\
            0.838  -1.2000000000000002  \\
            0.84  -1.2000000000000002  \\
            0.842  -1.2000000000000002  \\
            0.844  -1.2000000000000002  \\
            0.846  -1.2000000000000002  \\
            0.848  -1.2000000000000002  \\
            0.85  -1.2000000000000002  \\
            0.852  -1.2000000000000002  \\
            0.854  -1.2000000000000002  \\
            0.856  -1.2000000000000002  \\
            0.858  -1.2000000000000002  \\
            0.86  -1.2000000000000002  \\
            0.862  -1.2000000000000002  \\
            0.864  -1.2000000000000002  \\
            0.866  -1.2000000000000002  \\
            0.868  -1.2000000000000002  \\
            0.87  -1.2000000000000002  \\
            0.872  -1.2000000000000002  \\
            0.874  -1.2000000000000002  \\
            0.876  -1.2000000000000002  \\
            0.878  -1.2000000000000002  \\
            0.88  -1.2000000000000002  \\
            0.882  -1.2000000000000002  \\
            0.884  -1.2000000000000002  \\
            0.886  -1.2000000000000002  \\
            0.888  -1.2000000000000002  \\
            0.89  -1.2000000000000002  \\
            0.892  -1.2000000000000002  \\
            0.894  -1.2000000000000002  \\
            0.896  -1.2000000000000002  \\
            0.898  -1.2000000000000002  \\
            0.9  -1.2000000000000002  \\
            0.902  -1.2000000000000002  \\
            0.904  -1.2000000000000002  \\
            0.906  -1.2000000000000002  \\
            0.908  -1.2000000000000002  \\
            0.91  -1.2000000000000002  \\
            0.912  -1.2000000000000002  \\
            0.914  -1.2000000000000002  \\
            0.916  -1.2000000000000002  \\
            0.918  -1.2000000000000002  \\
            0.92  -1.2000000000000002  \\
            0.922  -1.2000000000000002  \\
            0.924  -1.2000000000000002  \\
            0.926  -1.2000000000000002  \\
            0.928  -1.2000000000000002  \\
            0.93  -1.2000000000000002  \\
            0.932  -1.2000000000000002  \\
            0.934  -1.2000000000000002  \\
            0.936  -1.2000000000000002  \\
            0.938  -1.2000000000000002  \\
            0.94  -1.2000000000000002  \\
            0.942  -1.2000000000000002  \\
            0.944  -1.2000000000000002  \\
            0.946  -1.2000000000000002  \\
            0.948  -1.2000000000000002  \\
            0.95  -1.2000000000000002  \\
            0.952  -1.2000000000000002  \\
            0.954  -1.2000000000000002  \\
            0.956  -1.2000000000000002  \\
            0.958  -1.2000000000000002  \\
            0.96  -1.2000000000000002  \\
            0.962  -1.2000000000000002  \\
            0.964  -1.2000000000000002  \\
            0.966  -1.2000000000000002  \\
            0.968  -1.2000000000000002  \\
            0.97  -1.2000000000000002  \\
            0.972  -1.2000000000000002  \\
            0.974  -1.2000000000000002  \\
            0.976  -1.2000000000000002  \\
            0.978  -1.2000000000000002  \\
            0.98  -1.2000000000000002  \\
            0.982  -1.2000000000000002  \\
            0.984  -1.2000000000000002  \\
            0.986  -1.2000000000000002  \\
            0.988  -1.2000000000000002  \\
            0.99  -1.2000000000000002  \\
            0.992  -1.2000000000000002  \\
            0.994  -1.2000000000000002  \\
            0.996  -1.2000000000000002  \\
            0.998  -1.2000000000000002  \\
            1.0  -1.2000000000000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1183}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            0.002  1.995999764235825  \\
            0.004  1.9919990550702091  \\
            0.006  1.9879978697193506  \\
            0.008  1.9839962054512494  \\
            0.01  1.9799940596073349  \\
            0.012  1.9759914296239798  \\
            0.014  1.971988313053818  \\
            0.016  1.9679847075867989  \\
            0.018  1.9639806110708895  \\
            0.02  1.9599760215323252  \\
            0.022  1.9559709371952978  \\
            0.024  1.9519653565009372  \\
            0.026  1.9479592781254633  \\
            0.028  1.9439527009973285  \\
            0.03  1.9399456243131947  \\
            0.032  1.9359380475525474  \\
            0.034  1.9319299704907855  \\
            0.036  1.9279213932105717  \\
            0.038  1.9239123161112854  \\
            0.04  1.9199027399163833  \\
            0.042  1.915892665678524  \\
            0.044  1.9118820947823034  \\
            0.046  1.9078710289444978  \\
            0.048  1.903859470211722  \\
            0.05  1.8998474209554548  \\
            0.052  1.8958348838644279  \\
            0.054  1.8918218619343836  \\
            0.056  1.8878083584553103  \\
            0.058  1.883794376996229  \\
            0.06  1.879779921387709  \\
            0.062  1.8757649957022975  \\
            0.064  1.8717496042330921  \\
            0.066  1.8677337514707149  \\
            0.068  1.8637174420789746  \\
            0.07  1.859700680869514  \\
            0.072  1.8556834727757743  \\
            0.074  1.851665822826577  \\
            0.076  1.8476477361196666  \\
            0.078  1.8436292177955145  \\
            0.08  1.8396102730116901  \\
            0.082  1.8355909069180742  \\
            0.084  1.831571124633175  \\
            0.086  1.8275509312217717  \\
            0.088  1.8235303316740754  \\
            0.09  1.81950933088658  \\
            0.092  1.8154879336447145  \\
            0.094  1.8114661446073963  \\
            0.096  1.807443968293538  \\
            0.098  1.8034214090705296  \\
            0.1  1.7993984711446962  \\
            0.102  1.7953751585536744  \\
            0.104  1.791351475160676  \\
            0.106  1.7873274246505295  \\
            0.108  1.7833030105274092  \\
            0.11  1.7792782361141435  \\
            0.112  1.7752531045529591  \\
            0.114  1.7712276188075438  \\
            0.116  1.7672017816662795  \\
            0.118  1.7631755957465065  \\
            0.12  1.759149063499688  \\
            0.122  1.75512218721732  \\
            0.124  1.7510949690374833  \\
            0.126  1.7470674109518831  \\
            0.128  1.7430395148132867  \\
            0.13  1.7390112823432295  \\
            0.132  1.7349827151398993  \\
            0.134  1.7309538146861174  \\
            0.136  1.7269245823573172  \\
            0.138  1.7228950194294668  \\
            0.14  1.7188651270868678  \\
            0.142  1.7148349064297748  \\
            0.144  1.7108043584818002  \\
            0.146  1.7067734841970568  \\
            0.148  1.702742284467017  \\
            0.15  1.6987107601270703  \\
            0.152  1.6946789119627474  \\
            0.154  1.6906467407156172  \\
            0.156  1.6866142470888386  \\
            0.158  1.6825814317523724  \\
            0.16  1.678548295347852  \\
            0.162  1.6745148384931094  \\
            0.164  1.6704810617863852  \\
            0.166  1.6664469658102021  \\
            0.168  1.6624125511349443  \\
            0.17  1.6583778183221252  \\
            0.172  1.6543427679273806  \\
            0.174  1.6503074005031846  \\
            0.176  1.6462717166013134  \\
            0.178  1.6422357167750654  \\
            0.18  1.6381994015812522  \\
            0.182  1.6341627715819815  \\
            0.184  1.6301258273462353  \\
            0.186  1.6260885694512688  \\
            0.188  1.6220509984838336  \\
            0.19  1.6180131150412467  \\
            0.192  1.613974919732309  \\
            0.194  1.609936413178094  \\
            0.196  1.605897596012611  \\
            0.198  1.6018584688833573  \\
            0.2  1.597819032451767  \\
            0.202  1.5937792873935692  \\
            0.204  1.5897392343990608  \\
            0.206  1.5856988741733027  \\
            0.208  1.5816582074362497  \\
            0.21  1.577617234922819  \\
            0.212  1.5735759573829031  \\
            0.214  1.5695343755813354  \\
            0.216  1.5654924902978127  \\
            0.218  1.5614503023267814  \\
            0.22  1.5574078124772854  \\
            0.222  1.5533650215727937  \\
            0.224  1.549321930450996  \\
            0.226  1.5452785399635796  \\
            0.228  1.541234850975989  \\
            0.23  1.5371908643671695  \\
            0.232  1.5331465810292997  \\
            0.234  1.52910200186751  \\
            0.236  1.5250571277995997  \\
            0.238  1.5210119597557397  \\
            0.24  1.5169664986781815  \\
            0.242  1.5129207455209526  \\
            0.244  1.5088747012495574  \\
            0.246  1.5048283668406766  \\
            0.248  1.500781743281866  \\
            0.25  1.4967348315712588  \\
            0.252  1.4926876327172682  \\
            0.254  1.488640147738298  \\
            0.256  1.4845923776624506  \\
            0.258  1.480544323527245  \\
            0.26  1.4764959863793388  \\
            0.262  1.4724473672742504  \\
            0.264  1.4683984672760941  \\
            0.266  1.4643492874573183  \\
            0.268  1.4602998288984466  \\
            0.27  1.4562500926878281  \\
            0.272  1.4522000799213968  \\
            0.274  1.4481497917024286  \\
            0.276  1.444099229141317  \\
            0.278  1.440048393355342  \\
            0.28  1.4359972854684566  \\
            0.282  1.431945906611072  \\
            0.284  1.427894257919856  \\
            0.286  1.4238423405375282  \\
            0.288  1.4197901556126744  \\
            0.29  1.4157377042995518  \\
            0.292  1.4116849877579147  \\
            0.294  1.4076320071528363  \\
            0.296  1.4035787636545398  \\
            0.298  1.3995252584382358  \\
            0.3  1.3954714926839613  \\
            0.302  1.391417467576434  \\
            0.304  1.387363184304894  \\
            0.306  1.3833086440629727  \\
            0.308  1.3792538480485474  \\
            0.31  1.3751987974636113  \\
            0.312  1.3711434935141469  \\
            0.314  1.3670879374099996  \\
            0.316  1.363032130364761  \\
            0.318  1.358976073595654  \\
            0.32  1.35491976832342  \\
            0.322  1.3508632157722142  \\
            0.324  1.346806417169502  \\
            0.326  1.3427493737459608  \\
            0.328  1.3386920867353818  \\
            0.33  1.3346345573745806  \\
            0.332  1.3305767869033085  \\
            0.334  1.3265187765641644  \\
            0.336  1.322460527602517  \\
            0.338  1.3184020412664188  \\
            0.34  1.314343318806536  \\
            0.342  1.3102843614760726  \\
            0.344  1.306225170530699  \\
            0.346  1.302165747228483  \\
            0.348  1.2981060928298258  \\
            0.35  1.2940462085973987  \\
            0.352  1.2899860957960798  \\
            0.354  1.2859257556928971  \\
            0.356  1.2818651895569726  \\
            0.358  1.2778043986594638  \\
            0.36  1.273743384273517  \\
            0.362  1.2696821476742113  \\
            0.364  1.2656206901385125  \\
            0.366  1.2615590129452263  \\
            0.368  1.2574971173749516  \\
            0.37  1.2534350047100384  \\
            0.372  1.2493726762345443  \\
            0.374  1.245310133234195  \\
            0.376  1.2412473769963444  \\
            0.378  1.2371844088099384  \\
            0.38  1.233121229965477  \\
            0.382  1.2290578417549805  \\
            0.384  1.2249942454719556  \\
            0.386  1.2209304424113616  \\
            0.388  1.2168664338695814  \\
            0.39  1.2128022211443892  \\
            0.392  1.2087378055349227  \\
            0.394  1.204673188341655  \\
            0.396  1.2006083708663655  \\
            0.398  1.1965433544121167  \\
            0.4  1.192478140283227  \\
            0.402  1.1884127297852476  \\
            0.404  1.184347124224937  \\
            0.406  1.1802813249102415  \\
            0.408  1.176215333150271  \\
            0.41  1.1721491502552768  \\
            0.412  1.1680827775366354  \\
            0.414  1.164016216306824  \\
            0.416  1.1599494678794062  \\
            0.418  1.1558825335690088  \\
            0.42  1.1518154146913084  \\
            0.422  1.1477481125630111  \\
            0.424  1.143680628501838  \\
            0.426  1.1396129638265082  \\
            0.428  1.135545119856723  \\
            0.43  1.1314770979131528  \\
            0.432  1.1274088993174205  \\
            0.434  1.1233405253920876  \\
            0.436  1.1192719774606439  \\
            0.438  1.1152032568474897  \\
            0.44  1.1111343648779266  \\
            0.442  1.1070653028781439  \\
            0.444  1.1029960721752066  \\
            0.446  1.0989266740970451  \\
            0.448  1.0948571099724431  \\
            0.45  1.090787381131027  \\
            0.452  1.086717488903255  \\
            0.454  1.0826474346204085  \\
            0.456  1.0785772196145813  \\
            0.458  1.074506845218669  \\
            0.46  1.0704363127663636  \\
            0.462  1.0663656235921388  \\
            0.464  1.062294779031248  \\
            0.466  1.0582237804197097  \\
            0.468  1.054152629094304  \\
            0.47  1.0500813263925626  \\
            0.472  1.0460098736527605  \\
            0.474  1.041938272213912  \\
            0.476  1.0378665234157578  \\
            0.478  1.0337946285987645  \\
            0.48  1.0297225891041117  \\
            0.482  1.0256504062736902  \\
            0.484  1.0215780814500934  \\
            0.486  1.0175056159766105  \\
            0.488  1.0134330111972218  \\
            0.49  1.0093602684565923  \\
            0.492  1.0052873891000649  \\
            0.494  1.001214374473657  \\
            0.496  0.9971412259240524  \\
            0.498  0.9930679447985993  \\
            0.5  0.988994532445301  \\
            0.502  0.9849209902128153  \\
            0.504  0.9808473194504456  \\
            0.506  0.9767735215081386  \\
            0.508  0.9726995977364795  \\
            0.51  0.9686255494866854  \\
            0.512  0.9645513781106042  \\
            0.514  0.9604770849607067  \\
            0.516  0.9564026713900855  \\
            0.518  0.9523281387524485  \\
            0.52  0.9482534884021155  \\
            0.522  0.9441787216940164  \\
            0.524  0.9401038399836836  \\
            0.526  0.9360288446272508  \\
            0.528  0.9319537369814493  \\
            0.53  0.9278785184036028  \\
            0.532  0.9238031902516249  \\
            0.534  0.9197277538840167  \\
            0.536  0.9156522106598611  \\
            0.538  0.9115765619388209  \\
            0.54  0.9075008090811366  \\
            0.542  0.9034249534476196  \\
            0.544  0.8993489963996535  \\
            0.546  0.895272939299188  \\
            0.548  0.8911967835087378  \\
            0.55  0.8871205303913775  \\
            0.552  0.88304418131074  \\
            0.554  0.878967737631015  \\
            0.556  0.8748912007169433  \\
            0.558  0.8708145719338166  \\
            0.56  0.8667378526474735  \\
            0.562  0.8626610442242959  \\
            0.564  0.8585841480312104  \\
            0.566  0.8545071654356796  \\
            0.568  0.850430097805705  \\
            0.57  0.8463529465098223  \\
            0.572  0.8422757129170986  \\
            0.574  0.8381983983971306  \\
            0.576  0.8341210043200418  \\
            0.578  0.8300435320564814  \\
            0.58  0.8259659829776197  \\
            0.582  0.821888358455148  \\
            0.584  0.8178106598612758  \\
            0.586  0.8137328885687274  \\
            0.588  0.8096550459507409  \\
            0.59  0.8055771333810668  \\
            0.592  0.8014991522339626  \\
            0.594  0.7974211038841946  \\
            0.596  0.7933429897070341  \\
            0.598  0.7892648110782544  \\
            0.6  0.78518656937413  \\
            0.602  0.7811082659714349  \\
            0.604  0.7770299022474387  \\
            0.606  0.7729514795799072  \\
            0.608  0.7688729993470986  \\
            0.61  0.7647944629277615  \\
            0.612  0.760715871701135  \\
            0.614  0.7566372270469435  \\
            0.616  0.7525585303453982  \\
            0.618  0.7484797829771931  \\
            0.62  0.7444009863235036  \\
            0.622  0.7403221417659853  \\
            0.624  0.7362432506867709  \\
            0.626  0.7321643144684704  \\
            0.628  0.7280853344941667  \\
            0.63  0.7240063121474162  \\
            0.632  0.7199272488122452  \\
            0.634  0.71584814587315  \\
            0.636  0.7117690047150935  \\
            0.638  0.7076898267235038  \\
            0.64  0.7036106132842733  \\
            0.642  0.6995313657837563  \\
            0.644  0.695452085608767  \\
            0.646  0.6913727741465796  \\
            0.648  0.6872934327849235  \\
            0.65  0.6832140629119845  \\
            0.652  0.6791346659164013  \\
            0.654  0.6750552431872657  \\
            0.656  0.6709757961141187  \\
            0.658  0.6668963260869504  \\
            0.66  0.6628168344961982  \\
            0.662  0.6587373227327447  \\
            0.664  0.6546577921879161  \\
            0.666  0.6505782442534805  \\
            0.668  0.6464986803216478  \\
            0.67  0.6424191017850658  \\
            0.672  0.6383395100368198  \\
            0.674  0.6342599064704314  \\
            0.676  0.6301802924798557  \\
            0.678  0.6261006694594812  \\
            0.68  0.6220210388041265  \\
            0.682  0.6179414019090406  \\
            0.684  0.6138617601699001  \\
            0.686  0.6097821149828077  \\
            0.688  0.6057024677442915  \\
            0.69  0.6016228198513018  \\
            0.692  0.5975431727012118  \\
            0.694  0.5934635276918142  \\
            0.696  0.58938388622132  \\
            0.698  0.5853042496883583  \\
            0.7  0.5812246194919726  \\
            0.702  0.5771449970316218  \\
            0.704  0.5730653837071754  \\
            0.706  0.5689857809189158  \\
            0.708  0.5649061900675333  \\
            0.71  0.560826612554127  \\
            0.712  0.5567470497802026  \\
            0.714  0.5526675031476694  \\
            0.716  0.5485879740588416  \\
            0.718  0.5445084639164343  \\
            0.72  0.540428974123563  \\
            0.722  0.5363495060837425  \\
            0.724  0.5322700612008846  \\
            0.726  0.5281906408792971  \\
            0.728  0.5241112465236819  \\
            0.73  0.5200318795391338  \\
            0.732  0.5159525413311391  \\
            0.734  0.5118732333055737  \\
            0.736  0.5077939568687019  \\
            0.738  0.503714713427175  \\
            0.74  0.4996355043880294  \\
            0.742  0.4955563311586852  \\
            0.744  0.4914771951469456  \\
            0.746  0.4873980977609933  \\
            0.748  0.48331904040939194  \\
            0.75  0.47924002450108166  \\
            0.752  0.4751610514453799  \\
            0.754  0.4710821226519787  \\
            0.756  0.467003239530943  \\
            0.758  0.4629244034927103  \\
            0.76  0.4588456159480886  \\
            0.762  0.454766878308254  \\
            0.764  0.45068819198475096  \\
            0.766  0.4466095583894894  \\
            0.768  0.44253097893474347  \\
            0.77  0.43845245503315083  \\
            0.772  0.43437398809771005  \\
            0.774  0.43029557954178055  \\
            0.776  0.42621723077907914  \\
            0.778  0.4221389432236807  \\
            0.78  0.41806071829001495  \\
            0.782  0.41398255739286566  \\
            0.784  0.40990446194736946  \\
            0.786  0.4058264333690138  \\
            0.788  0.4017484730736361  \\
            0.79  0.39767058247742115  \\
            0.792  0.39359276299690116  \\
            0.794  0.3895150160489524  \\
            0.796  0.38543734305079574  \\
            0.798  0.38135974541999373  \\
            0.8  0.37728222457444927  \\
            0.802  0.37320478193240525  \\
            0.804  0.3691274189124411  \\
            0.806  0.36505013693347305  \\
            0.808  0.36097293741475167  \\
            0.81  0.35689582177586104  \\
            0.812  0.35281879143671685  \\
            0.814  0.34874184781756445  \\
            0.816  0.34466499233897846  \\
            0.818  0.34058822642186  \\
            0.82  0.33651155148743667  \\
            0.822  0.3324349689572594  \\
            0.824  0.3283584802532024  \\
            0.826  0.324282086797461  \\
            0.828  0.32020579001254973  \\
            0.83  0.31612959132130186  \\
            0.832  0.3120534921468667  \\
            0.834  0.3079774939127093  \\
            0.836  0.3039015980426082  \\
            0.838  0.2998258059606538  \\
            0.84  0.2957501190912475  \\
            0.842  0.2916745388590995  \\
            0.844  0.28759906668922813  \\
            0.846  0.28352370400695714  \\
            0.848  0.2794484522379153  \\
            0.85  0.2753733128080348  \\
            0.852  0.2712982871435487  \\
            0.854  0.26722337667099055  \\
            0.856  0.2631485828171924  \\
            0.858  0.2590739070092835  \\
            0.86  0.25499935067468815  \\
            0.862  0.2509249152411253  \\
            0.864  0.24685060213660592  \\
            0.866  0.2427764127894322  \\
            0.868  0.23870234862819575  \\
            0.87  0.23462841108177573  \\
            0.872  0.23055460157933844  \\
            0.874  0.22648092155033464  \\
            0.876  0.22240737242449832  \\
            0.878  0.21833395563184582  \\
            0.88  0.21426067260267326  \\
            0.882  0.21018752476755587  \\
            0.884  0.20611451355734614  \\
            0.886  0.20204164040317224  \\
            0.888  0.1979689067364365  \\
            0.89  0.19389631398881402  \\
            0.892  0.18982386359225106  \\
            0.894  0.18575155697896334  \\
            0.896  0.18167939558143492  \\
            0.898  0.17760738083241623  \\
            0.9  0.1735355141649227  \\
            0.902  0.16946379701223335  \\
            0.904  0.16539223080788906  \\
            0.906  0.16132081698569126  \\
            0.908  0.15724955697969986  \\
            0.91  0.15317845222423257  \\
            0.912  0.1491075041538626  \\
            0.914  0.1450367142034174  \\
            0.916  0.14096608380797732  \\
            0.918  0.13689561440287343  \\
            0.92  0.13282530742368687  \\
            0.922  0.1287551643062465  \\
            0.924  0.12468518648662795  \\
            0.926  0.12061537540115161  \\
            0.928  0.11654573248638125  \\
            0.93  0.11247625917912275  \\
            0.932  0.10840695691642185  \\
            0.934  0.10433782713556353  \\
            0.936  0.10026887127406973  \\
            0.938  0.09620009076969802  \\
            0.94  0.0921314870604398  \\
            0.942  0.08806306158451938  \\
            0.944  0.08399481578039188  \\
            0.946  0.07992675108674177  \\
            0.948  0.07585886894248146  \\
            0.95  0.07179117078674964  \\
            0.952  0.0677236580589096  \\
            0.954  0.0636563321985479  \\
            0.956  0.05958919464547248  \\
            0.958  0.055522246839711575  \\
            0.96  0.051455490221511614  \\
            0.962  0.04738892623133605  \\
            0.964  0.043322556309863695  \\
            0.966  0.03925638189798679  \\
            0.968  0.03519040443681025  \\
            0.97  0.031124625367649077  \\
            0.972  0.027059046132027528  \\
            0.974  0.02299366817167739  \\
            0.976  0.018928492928536204  \\
            0.978  0.014863521844745696  \\
            0.98  0.01079875636265057  \\
            0.982  0.0067341979247964095  \\
            0.984  0.0026698479739283697  \\
            0.986  -0.0013942920470101756  \\
            0.988  -0.005458220694879685  \\
            0.99  -0.009521936526345837  \\
            0.992  -0.013585438097880861  \\
            0.994  -0.01764872396576566  \\
            0.996  -0.021711792686090803  \\
            0.998  -0.025774642814758508  \\
            1.0  -0.029837272907484363  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Plots/1qp_real_dispersion_k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135.16mm}, height={89.44mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={6.283185307179586}, xticklabels={{$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3 \pi}{2}$,$2 \pi$}}, xtick={{0.0,1.5707963267948966,3.141592653589793,4.71238898038469,6.283185307179586}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\pm\textrm{real}(\omega^\pm(k))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7416787597754255}, ymax={3.1903839532880567}, yticklabels={{$1.0$,$1.5$,$2.0$,$2.5$,$3.0$}}, ytick={{1.0,1.5,2.0,2.5,3.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={37}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.19942564814772  \\
            0.031415926535897934  2.1993359248712525  \\
            0.06283185307179587  2.199066821566339  \\
            0.09424777960769379  2.1986185378014786  \\
            0.12566370614359174  2.197991406174151  \\
            0.15707963267948966  2.197185892285503  \\
            0.18849555921538758  2.1962025947043067  \\
            0.21991148575128555  2.195042244919605  \\
            0.25132741228718347  2.193705707281302  \\
            0.2827433388230814  2.1921939789277514  \\
            0.3141592653589793  2.190508189699299  \\
            0.34557519189487723  2.1886496020364983  \\
            0.37699111843077515  2.1866196108616585  \\
            0.4084070449666731  2.1844197434421186  \\
            0.4398229715025711  2.1820516592335832  \\
            0.47123889803846897  2.179517149701632  \\
            0.5026548245743669  2.1768181381194074  \\
            0.5340707511102649  2.1739566793392666  \\
            0.5654866776461628  2.1709349595360825  \\
            0.5969026041820606  2.167755295919645  \\
            0.6283185307179586  2.1644201364134776  \\
            0.6597344572538565  2.1609320592971666  \\
            0.6911503837897545  2.1572937728091297  \\
            0.7225663103256524  2.153508114706488  \\
            0.7539822368615503  2.149578051778556  \\
            0.7853981633974483  2.1455066793101576  \\
            0.8168140899333463  2.141297220490768  \\
            0.8482300164692442  2.136953025765233  \\
            0.8796459430051422  2.1324775721214877  \\
            0.91106186954104  2.1278744623104933  \\
            0.9424777960769379  2.123147423993266  \\
            0.9738937226128359  2.118300308809594  \\
            1.0053096491487339  2.1133370913627325  \\
            1.0367255756846319  2.108261868114086  \\
            1.0681415022205298  2.1030788561815523  \\
            1.0995574287564276  2.0977923920349157  \\
            1.1309733552923256  2.0924069300814137  \\
            1.1623892818282235  2.086927041134267  \\
            1.1938052083641213  2.081357410756727  \\
            1.2252211349000193  2.0757028374739646  \\
            1.2566370614359172  2.069968230844803  \\
            1.288052987971815  2.064158609385211  \\
            1.319468914507713  2.0582790983351567  \\
            1.350884841043611  2.0523349272603904  \\
            1.382300767579509  2.0463314274804745  \\
            1.413716694115407  2.0402740293144146  \\
            1.4451326206513049  2.0341682591350785  \\
            1.4765485471872026  2.0280197362236683  \\
            1.5079644737231006  2.021834169415502  \\
            1.5393804002589986  2.015617353528439  \\
            1.5707963267948966  2.0093751655654595  \\
            1.6022122533307945  2.003113560683063  \\
            1.6336281798666925  1.9968385679174228  \\
            1.6650441064025905  1.990556285660562  \\
            1.6964600329384885  1.9842728768791895  \\
            1.7278759594743864  1.97799456406934  \\
            1.7592918860102844  1.971727623940466  \\
            1.790707812546182  1.9654783818233355  \\
            1.82212373908208  1.9592532057967724  \\
            1.853539665617978  1.9530585005291448  \\
            1.8849555921538759  1.9469007008314552  \\
            1.9163715186897738  1.9407862649199286  \\
            1.9477874452256718  1.9347216673871819  \\
            1.9792033717615696  1.9287133918823511  \\
            2.0106192982974678  1.9227679235019748  \\
            2.0420352248333655  1.9168917408949528  \\
            2.0734511513692637  1.9110913080866019  \\
            2.1048670779051615  1.9053730660285877  \\
            2.1362830044410597  1.8997434238834119  \\
            2.167698930976957  1.8942087500541769  \\
            2.199114857512855  1.8887753629724273  \\
            2.230530784048753  1.8834495216590839  \\
            2.261946710584651  1.8782374160757676  \\
            2.293362637120549  1.8731451572861204  \\
            2.324778563656447  1.868178767449113  \\
            2.356194490192345  1.8633441696687023  \\
            2.3876104167282426  1.8586471777265705  \\
            2.419026343264141  1.8540934857270117  \\
            2.4504422698000385  1.8496886576852754  \\
            2.4818581963359367  1.8454381170928866  \\
            2.5132741228718345  1.8413471364954366  \\
            2.5446900494077327  1.8374208271202714  \\
            2.57610597594363  1.83366412859316  \\
            2.607521902479528  1.8300817987844902  \\
            2.638937829015426  1.8266784038267434  \\
            2.670353755551324  1.823458308345955  \\
            2.701769682087222  1.8204256659504487  \\
            2.73318560862312  1.817584410020443  \\
            2.764601535159018  1.8149382448420859  \\
            2.796017461694916  1.8124906371290215  \\
            2.827433388230814  1.8102448079738207  \\
            2.858849314766712  1.8082037252704222  \\
            2.8902652413026098  1.8063700966471719  \\
            2.921681167838508  1.804746362948116  \\
            2.9530970943744053  1.8033346922979  \\
            2.9845130209103035  1.802136974782969  \\
            3.015928947446201  1.8011548177787846  \\
            3.0473448739820994  1.8003895419494647  \\
            3.078760800517997  1.7998421779427156  \\
            3.1101767270538954  1.7995134637990704  \\
            3.141592653589793  1.7994038430904755  \\
            3.173008580125691  1.7995134637990704  \\
            3.204424506661589  1.7998421779427156  \\
            3.235840433197487  1.8003895419494647  \\
            3.267256359733385  1.8011548177787846  \\
            3.2986722862692828  1.802136974782969  \\
            3.330088212805181  1.8033346922979  \\
            3.3615041393410787  1.8047463629481162  \\
            3.392920065876977  1.8063700966471719  \\
            3.4243359924128747  1.8082037252704222  \\
            3.455751918948773  1.8102448079738207  \\
            3.4871678454846706  1.8124906371290215  \\
            3.518583772020569  1.814938244842086  \\
            3.5499996985564657  1.817584410020443  \\
            3.581415625092364  1.8204256659504485  \\
            3.6128315516282616  1.823458308345955  \\
            3.64424747816416  1.8266784038267434  \\
            3.6756634047000576  1.83008179878449  \\
            3.707079331235956  1.83366412859316  \\
            3.7384952577718535  1.8374208271202714  \\
            3.7699111843077517  1.8413471364954366  \\
            3.8013271108436495  1.8454381170928866  \\
            3.8327430373795477  1.8496886576852754  \\
            3.8641589639154454  1.8540934857270117  \\
            3.8955748904513436  1.8586471777265705  \\
            3.9269908169872414  1.863344169668702  \\
            3.958406743523139  1.868178767449113  \\
            3.9898226700590373  1.8731451572861204  \\
            4.0212385965949355  1.8782374160757678  \\
            4.052654523130833  1.8834495216590836  \\
            4.084070449666731  1.8887753629724273  \\
            4.115486376202629  1.8942087500541769  \\
            4.1469023027385274  1.899743423883412  \\
            4.178318229274425  1.9053730660285877  \\
            4.209734155810323  1.9110913080866019  \\
            4.241150082346221  1.9168917408949526  \\
            4.272566008882119  1.9227679235019748  \\
            4.303981935418017  1.9287133918823511  \\
            4.335397861953914  1.9347216673871817  \\
            4.366813788489812  1.9407862649199281  \\
            4.39822971502571  1.9469007008314552  \\
            4.429645641561608  1.9530585005291448  \\
            4.461061568097506  1.9592532057967724  \\
            4.492477494633404  1.965478381823335  \\
            4.523893421169302  1.971727623940466  \\
            4.5553093477052  1.97799456406934  \\
            4.586725274241098  1.9842728768791895  \\
            4.6181412007769955  1.990556285660562  \\
            4.649557127312894  1.9968385679174228  \\
            4.680973053848792  2.0031135606830635  \\
            4.71238898038469  2.0093751655654595  \\
            4.743804906920587  2.015617353528439  \\
            4.775220833456485  2.0218341694155018  \\
            4.806636759992384  2.0280197362236683  \\
            4.838052686528282  2.0341682591350785  \\
            4.869468613064179  2.040274029314414  \\
            4.900884539600077  2.046331427480474  \\
            4.932300466135976  2.0523349272603904  \\
            4.9637163926718735  2.0582790983351567  \\
            4.995132319207771  2.064158609385211  \\
            5.026548245743669  2.069968230844803  \\
            5.057964172279568  2.0757028374739646  \\
            5.089380098815465  2.081357410756727  \\
            5.120796025351362  2.0869270411342664  \\
            5.15221195188726  2.0924069300814137  \\
            5.183627878423159  2.0977923920349157  \\
            5.215043804959056  2.1030788561815523  \\
            5.246459731494954  2.108261868114086  \\
            5.277875658030852  2.1133370913627325  \\
            5.3092915845667505  2.118300308809594  \\
            5.340707511102648  2.123147423993266  \\
            5.372123437638546  2.1278744623104933  \\
            5.403539364174444  2.1324775721214877  \\
            5.4349552907103424  2.136953025765233  \\
            5.46637121724624  2.141297220490768  \\
            5.497787143782138  2.1455066793101576  \\
            5.529203070318036  2.149578051778556  \\
            5.5606189968539335  2.153508114706488  \\
            5.592034923389832  2.1572937728091297  \\
            5.62345084992573  2.1609320592971666  \\
            5.654866776461628  2.1644201364134776  \\
            5.686282702997525  2.167755295919645  \\
            5.717698629533424  2.1709349595360825  \\
            5.749114556069322  2.1739566793392666  \\
            5.7805304826052195  2.1768181381194074  \\
            5.811946409141117  2.179517149701632  \\
            5.843362335677016  2.1820516592335832  \\
            5.874778262212914  2.1844197434421186  \\
            5.9061941887488105  2.1866196108616585  \\
            5.937610115284708  2.1886496020364983  \\
            5.969026041820607  2.190508189699299  \\
            6.000441968356505  2.192193978927752  \\
            6.031857894892402  2.193705707281302  \\
            6.0632738214283  2.195042244919605  \\
            6.094689747964199  2.1962025947043067  \\
            6.126105674500097  2.197185892285503  \\
            6.157521601035994  2.197991406174151  \\
            6.188937527571892  2.1986185378014786  \\
            6.220353454107791  2.199066821566339  \\
            6.2517693806436885  2.1993359248712525  \\
            6.283185307179586  2.19942564814772  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.1$}
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={38}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.3971052564873614  \\
            0.031415926535897934  2.3969410997700247  \\
            0.06283185307179587  2.3964487223217907  \\
            0.09424777960769379  2.3956284023228136  \\
            0.12566370614359174  2.3944806036348734  \\
            0.15707963267948966  2.3930059761393094  \\
            0.18849555921538758  2.391205356201704  \\
            0.21991148575128555  2.389079767255303  \\
            0.25132741228718347  2.3866304204935727  \\
            0.2827433388230814  2.3838587156610993  \\
            0.3141592653589793  2.380766241931337  \\
            0.34557519189487723  2.3773547788595786  \\
            0.37699111843077515  2.3736262973999005  \\
            0.4084070449666731  2.369582960975773  \\
            0.4398229715025711  2.365227126595414  \\
            0.47123889803846897  2.3605613460048205  \\
            0.5026548245743669  2.3555883668735595  \\
            0.5340707511102649  2.3503111340108336  \\
            0.5654866776461628  2.344732790611816  \\
            0.5969026041820606  2.338856679536847  \\
            0.6283185307179586  2.3326863446283963  \\
            0.6597344572538565  2.3262255320728924  \\
            0.6911503837897545  2.3194781918162675  \\
            0.7225663103256524  2.312448479043366  \\
            0.7539822368615503  2.3051407557320753  \\
            0.7853981633974483  2.2975595922931573  \\
            0.8168140899333463  2.2897097693061848  \\
            0.8482300164692442  2.281596279360738  \\
            0.8796459430051422  2.273224329010053  \\
            0.91106186954104  2.264599340841814  \\
            0.9424777960769379  2.255726955667616  \\
            0.9738937226128359  2.2466130348290068  \\
            1.0053096491487339  2.2372636626141165  \\
            1.0367255756846319  2.227685148774569  \\
            1.0681415022205298  2.217884031128161  \\
            1.0995574287564276  2.2078670782284067  \\
            1.1309733552923256  2.197641292078029  \\
            1.1623892818282235  2.1872139108595694  \\
            1.1938052083641213  2.1765924116529862  \\
            1.2252211349000193  2.1657845131071722  \\
            1.2566370614359172  2.1547981780300645  \\
            1.288052987971815  2.1436416158603673  \\
            1.319468914507713  2.132323284982897  \\
            1.350884841043611  2.120851894849186  \\
            1.382300767579509  2.109236407865208  \\
            1.413716694115407  2.0974860410087466  \\
            1.4451326206513049  2.0856102671400745  \\
            1.4765485471872026  2.0736188159708586  \\
            1.5079644737231006  2.0615216746577323  \\
            1.5393804002589986  2.049329087988208  \\
            1.5707963267948966  2.037051558127794  \\
            1.6022122533307945  2.0246998438977855  \\
            1.6336281798666925  2.012284959553288  \\
            1.6650441064025905  1.9998181730304507  \\
            1.6964600329384885  1.9873110036303032  \\
            1.7278759594743864  1.9747752191042975  \\
            1.7592918860102844  1.962222832103256  \\
            1.790707812546182  1.9496660959471348  \\
            1.82212373908208  1.9371174996678808  \\
            1.853539665617978  1.9245897622716996  \\
            1.8849555921538759  1.9120958261605472  \\
            1.9163715186897738  1.899648849645746  \\
            1.9477874452256718  1.8872621984796438  \\
            1.9792033717615696  1.8749494363244006  \\
            2.0106192982974678  1.8627243140707601  \\
            2.0420352248333655  1.8506007579143013  \\
            2.0734511513692637  1.8385928560926064  \\
            2.1048670779051615  1.8267148441844303  \\
            2.1362830044410597  1.8149810888715912  \\
            2.167698930976957  1.8034060700663788  \\
            2.199114857512855  1.792004361312007  \\
            2.230530784048753  1.7807906083713578  \\
            2.261946710584651  1.7697795059300774  \\
            2.293362637120549  1.7589857723541993  \\
            2.324778563656447  1.7484241224598245  \\
            2.356194490192345  1.7381092382730492  \\
            2.3876104167282426  1.7280557377819832  \\
            2.419026343264141  1.7182781417092707  \\
            2.4504422698000385  1.7087908383625576  \\
            2.4818581963359367  1.6996080466514245  \\
            2.5132741228718345  1.6907437773919782  \\
            2.5446900494077327  1.6822117930538831  \\
            2.57610597594363  1.6740255661385202  \\
            2.607521902479528  1.6661982364104784  \\
            2.638937829015426  1.658742567236968  \\
            2.670353755551324  1.6516709013202362  \\
            2.701769682087222  1.6449951161359857  \\
            2.73318560862312  1.6387265794153176  \\
            2.764601535159018  1.6328761050283038  \\
            2.796017461694916  1.6274539096432088  \\
            2.827433388230814  1.6224695705461811  \\
            2.858849314766712  1.617931985011433  \\
            2.8902652413026098  1.6138493316112328  \\
            2.921681167838508  1.610229033848227  \\
            2.9530970943744053  1.6070777264796106  \\
            2.9845130209103035  1.604401224883544  \\
            3.015928947446201  1.6022044977931564  \\
            3.0473448739820994  1.6004916436928156  \\
            3.078760800517997  1.5992658711355092  \\
            3.1101767270538954  1.59852948319981  \\
            3.141592653589793  1.598283866260533  \\
            3.173008580125691  1.59852948319981  \\
            3.204424506661589  1.5992658711355092  \\
            3.235840433197487  1.6004916436928156  \\
            3.267256359733385  1.6022044977931562  \\
            3.2986722862692828  1.604401224883544  \\
            3.330088212805181  1.6070777264796106  \\
            3.3615041393410787  1.610229033848227  \\
            3.392920065876977  1.6138493316112328  \\
            3.4243359924128747  1.6179319850114329  \\
            3.455751918948773  1.6224695705461811  \\
            3.4871678454846706  1.6274539096432088  \\
            3.518583772020569  1.6328761050283038  \\
            3.5499996985564657  1.6387265794153172  \\
            3.581415625092364  1.6449951161359857  \\
            3.6128315516282616  1.6516709013202362  \\
            3.64424747816416  1.658742567236968  \\
            3.6756634047000576  1.666198236410478  \\
            3.707079331235956  1.67402556613852  \\
            3.7384952577718535  1.6822117930538831  \\
            3.7699111843077517  1.6907437773919782  \\
            3.8013271108436495  1.6996080466514243  \\
            3.8327430373795477  1.7087908383625576  \\
            3.8641589639154454  1.7182781417092707  \\
            3.8955748904513436  1.728055737781983  \\
            3.9269908169872414  1.7381092382730492  \\
            3.958406743523139  1.7484241224598245  \\
            3.9898226700590373  1.7589857723541993  \\
            4.0212385965949355  1.7697795059300776  \\
            4.052654523130833  1.7807906083713578  \\
            4.084070449666731  1.792004361312007  \\
            4.115486376202629  1.8034060700663785  \\
            4.1469023027385274  1.8149810888715916  \\
            4.178318229274425  1.8267148441844303  \\
            4.209734155810323  1.8385928560926064  \\
            4.241150082346221  1.8506007579143013  \\
            4.272566008882119  1.8627243140707606  \\
            4.303981935418017  1.8749494363244006  \\
            4.335397861953914  1.8872621984796436  \\
            4.366813788489812  1.899648849645746  \\
            4.39822971502571  1.9120958261605472  \\
            4.429645641561608  1.9245897622716994  \\
            4.461061568097506  1.9371174996678806  \\
            4.492477494633404  1.9496660959471344  \\
            4.523893421169302  1.9622228321032562  \\
            4.5553093477052  1.9747752191042975  \\
            4.586725274241098  1.9873110036303032  \\
            4.6181412007769955  1.9998181730304512  \\
            4.649557127312894  2.012284959553289  \\
            4.680973053848792  2.0246998438977855  \\
            4.71238898038469  2.037051558127794  \\
            4.743804906920587  2.049329087988208  \\
            4.775220833456485  2.061521674657732  \\
            4.806636759992384  2.0736188159708586  \\
            4.838052686528282  2.0856102671400745  \\
            4.869468613064179  2.0974860410087466  \\
            4.900884539600077  2.109236407865208  \\
            4.932300466135976  2.120851894849186  \\
            4.9637163926718735  2.132323284982897  \\
            4.995132319207771  2.1436416158603673  \\
            5.026548245743669  2.154798178030065  \\
            5.057964172279568  2.1657845131071727  \\
            5.089380098815465  2.1765924116529862  \\
            5.120796025351362  2.187213910859569  \\
            5.15221195188726  2.197641292078028  \\
            5.183627878423159  2.2078670782284067  \\
            5.215043804959056  2.217884031128161  \\
            5.246459731494954  2.227685148774569  \\
            5.277875658030852  2.237263662614116  \\
            5.3092915845667505  2.2466130348290068  \\
            5.340707511102648  2.255726955667616  \\
            5.372123437638546  2.2645993408418135  \\
            5.403539364174444  2.273224329010053  \\
            5.4349552907103424  2.281596279360738  \\
            5.46637121724624  2.2897097693061848  \\
            5.497787143782138  2.2975595922931573  \\
            5.529203070318036  2.305140755732075  \\
            5.5606189968539335  2.312448479043366  \\
            5.592034923389832  2.3194781918162675  \\
            5.62345084992573  2.3262255320728924  \\
            5.654866776461628  2.3326863446283963  \\
            5.686282702997525  2.338856679536847  \\
            5.717698629533424  2.344732790611816  \\
            5.749114556069322  2.3503111340108336  \\
            5.7805304826052195  2.3555883668735595  \\
            5.811946409141117  2.3605613460048205  \\
            5.843362335677016  2.365227126595414  \\
            5.874778262212914  2.369582960975773  \\
            5.9061941887488105  2.3736262973999005  \\
            5.937610115284708  2.3773547788595786  \\
            5.969026041820607  2.380766241931337  \\
            6.000441968356505  2.3838587156610993  \\
            6.031857894892402  2.3866304204935727  \\
            6.0632738214283  2.389079767255303  \\
            6.094689747964199  2.3912053562017035  \\
            6.126105674500097  2.3930059761393094  \\
            6.157521601035994  2.3944806036348734  \\
            6.188937527571892  2.3956284023228136  \\
            6.220353454107791  2.3964487223217907  \\
            6.2517693806436885  2.3969410997700247  \\
            6.283185307179586  2.3971052564873614  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.2$}
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={39}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.5910100259836177  \\
            0.031415926535897934  2.5907843833223057  \\
            0.06283185307179587  2.590107546550989  \\
            0.09424777960769379  2.588979789770919  \\
            0.12566370614359174  2.5874015713440817  \\
            0.15707963267948966  2.5853735361206005  \\
            0.18849555921538758  2.582896518435101  \\
            0.21991148575128555  2.5799715457566665  \\
            0.25132741228718347  2.57659984285315  \\
            0.2827433388230814  2.5727828363131566  \\
            0.3141592653589793  2.5685221592586087  \\
            0.34557519189487723  2.5638196560781603  \\
            0.37699111843077515  2.558677387016913  \\
            0.4084070449666731  2.5530976324708856  \\
            0.4398229715025711  2.5470828968548527  \\
            0.47123889803846897  2.5406359119389053  \\
            0.5026548245743669  2.533759639581181  \\
            0.5340707511102649  2.5264572738203173  \\
            0.5654866776461628  2.518732242329911  \\
            0.5969026041820606  2.510588207276808  \\
            0.6283185307179586  2.502029065663826  \\
            0.6597344572538565  2.493058949273658  \\
            0.6911503837897545  2.483682224362783  \\
            0.7225663103256524  2.4739034912805686  \\
            0.7539822368615503  2.4637275842081787  \\
            0.7853981633974483  2.4531595712234573  \\
            0.8168140899333463  2.4422047549008865  \\
            0.8482300164692442  2.430868673649632  \\
            0.8796459430051422  2.419157103977814  \\
            0.91106186954104  2.407076063847658  \\
            0.9424777960769379  2.3946318172549756  \\
            0.9738937226128359  2.381830880128633  \\
            1.0053096491487339  2.368680027602636  \\
            1.0367255756846319  2.3551863026668274  \\
            1.0681415022205298  2.341357026153971  \\
            1.0995574287564276  2.3271998079728684  \\
            1.1309733552923256  2.3127225594514056  \\
            1.1623892818282235  2.29793350661181  \\
            1.1938052083641213  2.2828412041647415  \\
            1.2252211349000193  2.267454549980949  \\
            1.2566370614359172  2.2517827997800874  \\
            1.288052987971815  2.2358355817672737  \\
            1.319468914507713  2.219622910949355  \\
            1.350884841043611  2.203155202875015  \\
            1.382300767579509  2.186443286565391  \\
            1.413716694115407  2.1694984164340565  \\
            1.4451326206513049  2.1523322830359586  \\
            1.4765485471872026  2.1349570225324452  \\
            1.5079644737231006  2.117385224812086  \\
            1.5393804002589986  2.0996299402621315  \\
            1.5707963267948966  2.081704685240977  \\
            1.6022122533307945  2.06362344635504  \\
            1.6336281798666925  2.045400683691585  \\
            1.6650441064025905  2.0270513331996307  \\
            1.6964600329384885  2.008590808441749  \\
            1.7278759594743864  1.99003500195837  \\
            1.7592918860102844  1.9714002864911697  \\
            1.790707812546182  1.9527035163022626  \\
            1.82212373908208  1.933962028800288  \\
            1.853539665617978  1.9151936466430093  \\
            1.8849555921538759  1.8964166804291807  \\
            1.9163715186897738  1.8776499320212163  \\
            1.9477874452256718  1.8589126984563307  \\
            1.9792033717615696  1.8402247763096038  \\
            2.0106192982974678  1.8216064662706044  \\
            2.0420352248333655  1.8030785775891243  \\
            2.0734511513692637  1.784662431938779  \\
            2.1048670779051615  1.7663798661436703  \\
            2.1362830044410597  1.7482532331169602  \\
            2.167698930976957  1.7303054002751028  \\
            2.199114857512855  1.7125597446215244  \\
            2.230530784048753  1.6950401436423346  \\
            2.261946710584651  1.6777709611274119  \\
            2.293362637120549  1.6607770270256397  \\
            2.324778563656447  1.6440836104652106  \\
            2.356194490192345  1.6277163851201513  \\
            2.3876104167282426  1.6117013861829477  \\
            2.419026343264141  1.5960649583102413  \\
            2.4504422698000385  1.5808336940426184  \\
            2.4818581963359367  1.566034362358596  \\
            2.5132741228718345  1.5516938272040801  \\
            2.5446900494077327  1.5378389560380623  \\
            2.57610597594363  1.524496518648906  \\
            2.607521902479528  1.5116930767180614  \\
            2.638937829015426  1.4994548648342523  \\
            2.670353755551324  1.4878076638850768  \\
            2.701769682087222  1.476776667968939  \\
            2.73318560862312  1.466386346172136  \\
            2.764601535159018  1.4566603007382888  \\
            2.796017461694916  1.4476211233145817  \\
            2.827433388230814  1.439290251086857  \\
            2.858849314766712  1.431687824709086  \\
            2.8902652413026098  1.4248325499890402  \\
            2.921681167838508  1.4187415653083526  \\
            2.9530970943744053  1.4134303167304394  \\
            2.9845130209103035  1.4089124426832764  \\
            3.015928947446201  1.4051996699966747  \\
            3.0473448739820994  1.4023017229270873  \\
            3.078760800517997  1.400226246619966  \\
            3.1101767270538954  1.3989787462440075  \\
            3.141592653589793  1.3985625427879183  \\
            3.173008580125691  1.3989787462440075  \\
            3.204424506661589  1.4002262466199658  \\
            3.235840433197487  1.4023017229270873  \\
            3.267256359733385  1.4051996699966747  \\
            3.2986722862692828  1.4089124426832764  \\
            3.330088212805181  1.4134303167304396  \\
            3.3615041393410787  1.4187415653083526  \\
            3.392920065876977  1.42483254998904  \\
            3.4243359924128747  1.431687824709086  \\
            3.455751918948773  1.439290251086857  \\
            3.4871678454846706  1.4476211233145817  \\
            3.518583772020569  1.456660300738289  \\
            3.5499996985564657  1.466386346172136  \\
            3.581415625092364  1.4767766679689387  \\
            3.6128315516282616  1.4878076638850766  \\
            3.64424747816416  1.499454864834252  \\
            3.6756634047000576  1.5116930767180612  \\
            3.707079331235956  1.524496518648906  \\
            3.7384952577718535  1.5378389560380623  \\
            3.7699111843077517  1.55169382720408  \\
            3.8013271108436495  1.566034362358596  \\
            3.8327430373795477  1.5808336940426182  \\
            3.8641589639154454  1.596064958310241  \\
            3.8955748904513436  1.6117013861829474  \\
            3.9269908169872414  1.627716385120151  \\
            3.958406743523139  1.6440836104652106  \\
            3.9898226700590373  1.6607770270256392  \\
            4.0212385965949355  1.6777709611274119  \\
            4.052654523130833  1.6950401436423341  \\
            4.084070449666731  1.7125597446215242  \\
            4.115486376202629  1.7303054002751026  \\
            4.1469023027385274  1.7482532331169607  \\
            4.178318229274425  1.7663798661436707  \\
            4.209734155810323  1.784662431938779  \\
            4.241150082346221  1.803078577589124  \\
            4.272566008882119  1.8216064662706046  \\
            4.303981935418017  1.8402247763096038  \\
            4.335397861953914  1.8589126984563302  \\
            4.366813788489812  1.8776499320212154  \\
            4.39822971502571  1.8964166804291804  \\
            4.429645641561608  1.9151936466430088  \\
            4.461061568097506  1.9339620288002874  \\
            4.492477494633404  1.9527035163022621  \\
            4.523893421169302  1.9714002864911697  \\
            4.5553093477052  1.99003500195837  \\
            4.586725274241098  2.008590808441749  \\
            4.6181412007769955  2.0270513331996307  \\
            4.649557127312894  2.0454006836915855  \\
            4.680973053848792  2.06362344635504  \\
            4.71238898038469  2.081704685240977  \\
            4.743804906920587  2.0996299402621315  \\
            4.775220833456485  2.117385224812085  \\
            4.806636759992384  2.1349570225324452  \\
            4.838052686528282  2.1523322830359586  \\
            4.869468613064179  2.1694984164340565  \\
            4.900884539600077  2.1864432865653907  \\
            4.932300466135976  2.203155202875015  \\
            4.9637163926718735  2.219622910949355  \\
            4.995132319207771  2.2358355817672737  \\
            5.026548245743669  2.2517827997800874  \\
            5.057964172279568  2.2674545499809495  \\
            5.089380098815465  2.2828412041647415  \\
            5.120796025351362  2.2979335066118094  \\
            5.15221195188726  2.3127225594514047  \\
            5.183627878423159  2.327199807972868  \\
            5.215043804959056  2.341357026153971  \\
            5.246459731494954  2.3551863026668274  \\
            5.277875658030852  2.368680027602635  \\
            5.3092915845667505  2.3818308801286334  \\
            5.340707511102648  2.3946318172549756  \\
            5.372123437638546  2.407076063847658  \\
            5.403539364174444  2.4191571039778137  \\
            5.4349552907103424  2.430868673649632  \\
            5.46637121724624  2.4422047549008865  \\
            5.497787143782138  2.4531595712234573  \\
            5.529203070318036  2.4637275842081787  \\
            5.5606189968539335  2.4739034912805686  \\
            5.592034923389832  2.4836822243627834  \\
            5.62345084992573  2.493058949273658  \\
            5.654866776461628  2.502029065663826  \\
            5.686282702997525  2.510588207276808  \\
            5.717698629533424  2.518732242329911  \\
            5.749114556069322  2.5264572738203173  \\
            5.7805304826052195  2.533759639581181  \\
            5.811946409141117  2.5406359119389053  \\
            5.843362335677016  2.547082896854853  \\
            5.874778262212914  2.5530976324708856  \\
            5.9061941887488105  2.558677387016913  \\
            5.937610115284708  2.5638196560781603  \\
            5.969026041820607  2.5685221592586087  \\
            6.000441968356505  2.572782836313157  \\
            6.031857894892402  2.57659984285315  \\
            6.0632738214283  2.579971545756666  \\
            6.094689747964199  2.582896518435101  \\
            6.126105674500097  2.5853735361206005  \\
            6.157521601035994  2.5874015713440817  \\
            6.188937527571892  2.588979789770919  \\
            6.220353454107791  2.5901075465509886  \\
            6.2517693806436885  2.5907843833223057  \\
            6.283185307179586  2.5910100259836177  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.3$}
    \addplot[color={rgb,1:red,0.8;green,0.7333;blue,0.2667}, name path={40}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.7783409885779955  \\
            0.031415926535897934  2.778066194663673  \\
            0.06283185307179587  2.777241853449315  \\
            0.09424777960769379  2.775868089145552  \\
            0.12566370614359174  2.773945117403866  \\
            0.15707963267948966  2.77147325786767  \\
            0.18849555921538758  2.768452950962453  \\
            0.21991148575128555  2.7648847781842365  \\
            0.25132741228718347  2.7607694849901403  \\
            0.2827433388230814  2.7561080052783913  \\
            0.3141592653589793  2.750901486372752  \\
            0.34557519189487723  2.745151313401692  \\
            0.37699111843077515  2.738859131987099  \\
            0.4084070449666731  2.7320268682302356  \\
            0.4398229715025711  2.7246567451015333  \\
            0.47123889803846897  2.716751294501016  \\
            0.5026548245743669  2.708313364451363  \\
            0.5340707511102649  2.6993461211079977  \\
            0.5654866776461628  2.6898530455110885  \\
            0.5969026041820606  2.6798379252529174  \\
            0.6283185307179586  2.6693048414804594  \\
            0.6597344572538565  2.6582581518866037  \\
            0.6911503837897545  2.646702470554299  \\
            0.7225663103256524  2.634642645696548  \\
            0.7539822368615503  2.6220837364737055  \\
            0.7853981633974483  2.6090309901611315  \\
            0.8168140899333463  2.595489820980248  \\
            0.8482300164692442  2.5814657918917168  \\
            0.8796459430051422  2.5669646005801092  \\
            0.91106186954104  2.551992070736758  \\
            0.9424777960769379  2.5365541495755024  \\
            0.9738937226128359  2.5206569123004017  \\
            1.0053096491487339  2.5043065739934045  \\
            1.0367255756846319  2.4875095091126465  \\
            1.0681415022205298  2.4702722784993845  \\
            1.0995574287564276  2.4526016634951566  \\
            1.1309733552923256  2.434504706482588  \\
            1.1623892818282235  2.4159887568954765  \\
            1.1938052083641213  2.3970615215076623  \\
            1.2252211349000193  2.3777311176164457  \\
            1.2566370614359172  2.358006127593942  \\
            1.288052987971815  2.3378956531958894  \\
            1.319468914507713  2.3174093679974597  \\
            1.350884841043611  2.296557566372006  \\
            1.382300767579509  2.2753512075416324  \\
            1.413716694115407  2.253801953405574  \\
            1.4451326206513049  2.231922199088332  \\
            1.4765485471872026  2.2097250954367516  \\
            1.5079644737231006  2.187224563023848  \\
            1.5393804002589986  2.1644352975752432  \\
            1.5707963267948966  2.1413727671080505  \\
            1.6022122533307945  2.118053201447497  \\
            1.6336281798666925  2.094493575148177  \\
            1.6650441064025905  2.070711585179397  \\
            1.6964600329384885  2.0467256250230457  \\
            1.7278759594743864  2.0225547570639955  \\
            1.7592918860102844  1.9982186853154582  \\
            1.790707812546182  1.9737377306050237  \\
            1.82212373908208  1.9491328103441563  \\
            1.853539665617978  1.924425424910299  \\
            1.8849555921538759  1.8996376524852836  \\
            1.9163715186897738  1.8747921539187284  \\
            1.9477874452256718  1.8499121888259276  \\
            1.9792033717615696  1.8250216436952564  \\
            2.0106192982974678  1.8001450722822818  \\
            2.0420352248333655  1.7753077480211026  \\
            2.0734511513692637  1.7505357276050628  \\
            2.1048670779051615  1.7258559242976823  \\
            2.1362830044410597  1.701296188950464  \\
            2.167698930976957  1.676885396147968  \\
            2.199114857512855  1.6526535323926257  \\
            2.230530784048753  1.62863178280223  \\
            2.261946710584651  1.60485261243996  \\
            2.293362637120549  1.5813498381466655  \\
            2.324778563656447  1.5581586866111858  \\
            2.356194490192345  1.5353158344070545  \\
            2.3876104167282426  1.512859425849515  \\
            2.419026343264141  1.4908290647878089  \\
            2.4504422698000385  1.4692657768425699  \\
            2.4818581963359367  1.4482119391207349  \\
            2.5132741228718345  1.4277111750806915  \\
            2.5446900494077327  1.407808212964053  \\
            2.57610597594363  1.3885487070398794  \\
            2.607521902479528  1.3699790218012449  \\
            2.638937829015426  1.3521459801894369  \\
            2.670353755551324  1.335096577872093  \\
            2.701769682087222  1.3188776665419166  \\
            2.73318560862312  1.3035356101050486  \\
            2.764601535159018  1.2891159184664014  \\
            2.796017461694916  1.2756628643679226  \\
            2.827433388230814  1.2632190893717623  \\
            2.858849314766712  1.251825205583281  \\
            2.8902652413026098  1.2415194000617829  \\
            2.921681167838508  1.2323370490570065  \\
            2.9530970943744053  1.2243103492282237  \\
            2.9845130209103035  1.2174679728465911  \\
            3.015928947446201  1.2118347536515388  \\
            3.0473448739820994  1.2074314095344707  \\
            3.078760800517997  1.2042743075690292  \\
            3.1101767270538954  1.2023752761120405  \\
            3.141592653589793  1.2017414677826395  \\
            3.173008580125691  1.2023752761120405  \\
            3.204424506661589  1.204274307569029  \\
            3.235840433197487  1.2074314095344707  \\
            3.267256359733385  1.2118347536515384  \\
            3.2986722862692828  1.217467972846591  \\
            3.330088212805181  1.2243103492282237  \\
            3.3615041393410787  1.232337049057007  \\
            3.392920065876977  1.2415194000617829  \\
            3.4243359924128747  1.2518252055832813  \\
            3.455751918948773  1.263219089371762  \\
            3.4871678454846706  1.2756628643679226  \\
            3.518583772020569  1.2891159184664016  \\
            3.5499996985564657  1.3035356101050484  \\
            3.581415625092364  1.3188776665419166  \\
            3.6128315516282616  1.3350965778720925  \\
            3.64424747816416  1.3521459801894369  \\
            3.6756634047000576  1.3699790218012444  \\
            3.707079331235956  1.3885487070398785  \\
            3.7384952577718535  1.407808212964053  \\
            3.7699111843077517  1.4277111750806915  \\
            3.8013271108436495  1.4482119391207349  \\
            3.8327430373795477  1.4692657768425699  \\
            3.8641589639154454  1.4908290647878089  \\
            3.8955748904513436  1.512859425849515  \\
            3.9269908169872414  1.5353158344070545  \\
            3.958406743523139  1.5581586866111854  \\
            3.9898226700590373  1.5813498381466655  \\
            4.0212385965949355  1.60485261243996  \\
            4.052654523130833  1.6286317828022299  \\
            4.084070449666731  1.6526535323926255  \\
            4.115486376202629  1.6768853961479673  \\
            4.1469023027385274  1.701296188950465  \\
            4.178318229274425  1.7258559242976828  \\
            4.209734155810323  1.7505357276050628  \\
            4.241150082346221  1.7753077480211026  \\
            4.272566008882119  1.8001450722822823  \\
            4.303981935418017  1.8250216436952567  \\
            4.335397861953914  1.8499121888259271  \\
            4.366813788489812  1.8747921539187276  \\
            4.39822971502571  1.8996376524852834  \\
            4.429645641561608  1.9244254249102988  \\
            4.461061568097506  1.9491328103441556  \\
            4.492477494633404  1.9737377306050228  \\
            4.523893421169302  1.9982186853154584  \\
            4.5553093477052  2.022554757063995  \\
            4.586725274241098  2.0467256250230452  \\
            4.6181412007769955  2.0707115851793962  \\
            4.649557127312894  2.094493575148177  \\
            4.680973053848792  2.118053201447497  \\
            4.71238898038469  2.14137276710805  \\
            4.743804906920587  2.164435297575243  \\
            4.775220833456485  2.1872245630238476  \\
            4.806636759992384  2.2097250954367516  \\
            4.838052686528282  2.231922199088332  \\
            4.869468613064179  2.2538019534055738  \\
            4.900884539600077  2.2753512075416324  \\
            4.932300466135976  2.296557566372006  \\
            4.9637163926718735  2.3174093679974597  \\
            4.995132319207771  2.3378956531958885  \\
            5.026548245743669  2.3580061275939426  \\
            5.057964172279568  2.377731117616446  \\
            5.089380098815465  2.3970615215076627  \\
            5.120796025351362  2.415988756895477  \\
            5.15221195188726  2.434504706482587  \\
            5.183627878423159  2.452601663495157  \\
            5.215043804959056  2.4702722784993845  \\
            5.246459731494954  2.4875095091126465  \\
            5.277875658030852  2.504306573993404  \\
            5.3092915845667505  2.5206569123004017  \\
            5.340707511102648  2.5365541495755024  \\
            5.372123437638546  2.5519920707367576  \\
            5.403539364174444  2.566964600580109  \\
            5.4349552907103424  2.5814657918917168  \\
            5.46637121724624  2.5954898209802475  \\
            5.497787143782138  2.609030990161132  \\
            5.529203070318036  2.6220837364737055  \\
            5.5606189968539335  2.6346426456965473  \\
            5.592034923389832  2.646702470554299  \\
            5.62345084992573  2.6582581518866037  \\
            5.654866776461628  2.6693048414804594  \\
            5.686282702997525  2.6798379252529174  \\
            5.717698629533424  2.689853045511088  \\
            5.749114556069322  2.699346121107997  \\
            5.7805304826052195  2.708313364451363  \\
            5.811946409141117  2.7167512945010155  \\
            5.843362335677016  2.7246567451015338  \\
            5.874778262212914  2.7320268682302356  \\
            5.9061941887488105  2.738859131987099  \\
            5.937610115284708  2.7451513134016925  \\
            5.969026041820607  2.7509014863727526  \\
            6.000441968356505  2.7561080052783917  \\
            6.031857894892402  2.7607694849901403  \\
            6.0632738214283  2.7648847781842365  \\
            6.094689747964199  2.7684529509624527  \\
            6.126105674500097  2.7714732578676697  \\
            6.157521601035994  2.773945117403866  \\
            6.188937527571892  2.775868089145552  \\
            6.220353454107791  2.777241853449315  \\
            6.2517693806436885  2.778066194663673  \\
            6.283185307179586  2.7783409885779955  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.4$}
    \addplot[color={rgb,1:red,0.4;green,0.8;blue,0.9333}, name path={41}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  2.9559333592286814  \\
            0.031415926535897934  2.955622878387778  \\
            0.06283185307179587  2.9546912956644524  \\
            0.09424777960769379  2.9531382010127474  \\
            0.12566370614359174  2.9509629457424826  \\
            0.15707963267948966  2.948164692985542  \\
            0.18849555921538758  2.9447424851917257  \\
            0.21991148575128555  2.940695325657078  \\
            0.25132741228718347  2.936022270452351  \\
            0.2827433388230814  2.9307225266376946  \\
            0.3141592653589793  2.9247955523424958  \\
            0.34557519189487723  2.918241154170802  \\
            0.37699111843077515  2.911059577469086  \\
            0.4084070449666731  2.903251585262799  \\
            0.4398229715025711  2.894818522121642  \\
            0.47123889803846897  2.8857623598337376  \\
            0.5026548245743669  2.876085722531806  \\
            0.5340707511102649  2.8657918897900987  \\
            0.5654866776461628  2.854884777164058  \\
            0.5969026041820606  2.8433688946371474  \\
            0.6283185307179586  2.831249284430294  \\
            0.6597344572538565  2.818531440578076  \\
            0.6911503837897545  2.8052212135421177  \\
            0.7225663103256524  2.791324703879356  \\
            0.7539822368615503  2.776848149577836  \\
            0.7853981633974483  2.7617978120886146  \\
            0.8168140899333463  2.746179866298601  \\
            0.8482300164692442  2.7300002996932107  \\
            0.8796459430051422  2.7132648257451244  \\
            0.91106186954104  2.69597881614036  \\
            0.9424777960769379  2.678147255828191  \\
            0.9738937226128359  2.659774724077918  \\
            1.0053096491487339  2.640865403771836  \\
            1.0367255756846319  2.6214231200947853  \\
            1.0681415022205298  2.6014514086366884  \\
            1.0995574287564276  2.5809536117497562  \\
            1.1309733552923256  2.55993300084255  \\
            1.1623892818282235  2.538392921195814  \\
            1.1938052083641213  2.516336954894939  \\
            1.2252211349000193  2.4937690966334887  \\
            1.2566370614359172  2.4706939364884337  \\
            1.288052987971815  2.4471168433318247  \\
            1.319468914507713  2.4230441423484192  \\
            1.350884841043611  2.3984832801891156  \\
            1.382300767579509  2.373442971610503  \\
            1.413716694115407  2.347933322026774  \\
            1.4451326206513049  2.321965921216413  \\
            1.4765485471872026  2.295553904458249  \\
            1.5079644737231006  2.2687119785859013  \\
            1.5393804002589986  2.241456411805055  \\
            1.5707963267948966  2.213804987566485  \\
            1.6022122533307945  2.185776924276406  \\
            1.6336281798666925  2.1573927640985757  \\
            1.6650441064025905  2.128674235502618  \\
            1.6964600329384885  2.0996440954841717  \\
            1.7278759594743864  2.0703259584715856  \\
            1.7592918860102844  2.0407441197931613  \\
            1.790707812546182  2.01092338216716  \\
            1.82212373908208  1.980888893961661  \\
            1.853539665617978  1.9506660079304432  \\
            1.8849555921538759  1.9202801687528914  \\
            1.9163715186897738  1.8897568369911681  \\
            1.9477874452256718  1.8591214560388223  \\
            1.9792033717615696  1.8283994672962025  \\
            2.0106192982974678  1.7976163772053733  \\
            2.0420352248333655  1.7667978779569886  \\
            2.0734511513692637  1.7359700216991396  \\
            2.1048670779051615  1.7051594459965826  \\
            2.1362830044410597  1.6743936461760314  \\
            2.167698930976957  1.6437012881211173  \\
            2.199114857512855  1.613112553121496  \\
            2.230530784048753  1.5826595046052472  \\
            2.261946710584651  1.5523764650590606  \\
            2.293362637120549  1.5223003902272079  \\
            2.324778563656447  1.4924712268298659  \\
            2.356194490192345  1.4629322395955384  \\
            2.3876104167282426  1.4337302933904432  \\
            2.419026343264141  1.404916076665898  \\
            2.4504422698000385  1.3765442533348176  \\
            2.4818581963359367  1.3486735315178624  \\
            2.5132741228718345  1.3213666393414532  \\
            2.5446900494077327  1.2946902000830651  \\
            2.57610597594363  1.26871450139018  \\
            2.607521902479528  1.2435131559832133  \\
            2.638937829015426  1.219162654115324  \\
            2.670353755551324  1.195741811021668  \\
            2.701769682087222  1.173331115561258  \\
            2.73318560862312  1.1520119891477951  \\
            2.764601535159018  1.1318659667940119  \\
            2.796017461694916  1.1129738145731871  \\
            2.827433388230814  1.0954145999535  \\
            2.858849314766712  1.079264733216551  \\
            2.8902652413026098  1.0645969994723596  \\
            2.921681167838508  1.0514796015840124  \\
            2.9530970943744053  1.0399752345848323  \\
            2.9845130209103035  1.0301402118941334  \\
            3.015928947446201  1.022023662814858  \\
            3.0473448739820994  1.0156668194447365  \\
            3.078760800517997  1.0111024092848686  \\
            3.1101767270538954  1.0083541675334848  \\
            3.141592653589793  1.0074364803695124  \\
            3.173008580125691  1.0083541675334848  \\
            3.204424506661589  1.0111024092848682  \\
            3.235840433197487  1.0156668194447362  \\
            3.267256359733385  1.0220236628148578  \\
            3.2986722862692828  1.0301402118941334  \\
            3.330088212805181  1.0399752345848323  \\
            3.3615041393410787  1.0514796015840124  \\
            3.392920065876977  1.0645969994723599  \\
            3.4243359924128747  1.079264733216551  \\
            3.455751918948773  1.0954145999535003  \\
            3.4871678454846706  1.1129738145731873  \\
            3.518583772020569  1.1318659667940119  \\
            3.5499996985564657  1.152011989147795  \\
            3.581415625092364  1.1733311155612578  \\
            3.6128315516282616  1.1957418110216673  \\
            3.64424747816416  1.2191626541153238  \\
            3.6756634047000576  1.2435131559832124  \\
            3.707079331235956  1.2687145013901793  \\
            3.7384952577718535  1.294690200083065  \\
            3.7699111843077517  1.321366639341453  \\
            3.8013271108436495  1.348673531517862  \\
            3.8327430373795477  1.3765442533348173  \\
            3.8641589639154454  1.4049160766658972  \\
            3.8955748904513436  1.433730293390443  \\
            3.9269908169872414  1.4629322395955382  \\
            3.958406743523139  1.4924712268298657  \\
            3.9898226700590373  1.5223003902272079  \\
            4.0212385965949355  1.5523764650590606  \\
            4.052654523130833  1.5826595046052467  \\
            4.084070449666731  1.6131125531214956  \\
            4.115486376202629  1.6437012881211166  \\
            4.1469023027385274  1.6743936461760318  \\
            4.178318229274425  1.705159445996583  \\
            4.209734155810323  1.7359700216991398  \\
            4.241150082346221  1.7667978779569882  \\
            4.272566008882119  1.7976163772053737  \\
            4.303981935418017  1.8283994672962027  \\
            4.335397861953914  1.8591214560388216  \\
            4.366813788489812  1.889756836991167  \\
            4.39822971502571  1.920280168752891  \\
            4.429645641561608  1.9506660079304428  \\
            4.461061568097506  1.9808888939616607  \\
            4.492477494633404  2.010923382167159  \\
            4.523893421169302  2.0407441197931617  \\
            4.5553093477052  2.0703259584715856  \\
            4.586725274241098  2.0996440954841713  \\
            4.6181412007769955  2.128674235502618  \\
            4.649557127312894  2.1573927640985757  \\
            4.680973053848792  2.185776924276406  \\
            4.71238898038469  2.213804987566485  \\
            4.743804906920587  2.241456411805054  \\
            4.775220833456485  2.268711978585901  \\
            4.806636759992384  2.295553904458249  \\
            4.838052686528282  2.321965921216413  \\
            4.869468613064179  2.3479333220267735  \\
            4.900884539600077  2.3734429716105025  \\
            4.932300466135976  2.3984832801891156  \\
            4.9637163926718735  2.4230441423484192  \\
            4.995132319207771  2.447116843331824  \\
            5.026548245743669  2.4706939364884333  \\
            5.057964172279568  2.493769096633489  \\
            5.089380098815465  2.5163369548949395  \\
            5.120796025351362  2.538392921195813  \\
            5.15221195188726  2.559933000842549  \\
            5.183627878423159  2.580953611749756  \\
            5.215043804959056  2.601451408636689  \\
            5.246459731494954  2.6214231200947853  \\
            5.277875658030852  2.6408654037718358  \\
            5.3092915845667505  2.659774724077918  \\
            5.340707511102648  2.678147255828191  \\
            5.372123437638546  2.6959788161403595  \\
            5.403539364174444  2.713264825745124  \\
            5.4349552907103424  2.730000299693211  \\
            5.46637121724624  2.7461798662986006  \\
            5.497787143782138  2.7617978120886146  \\
            5.529203070318036  2.776848149577836  \\
            5.5606189968539335  2.7913247038793556  \\
            5.592034923389832  2.805221213542118  \\
            5.62345084992573  2.8185314405780755  \\
            5.654866776461628  2.831249284430294  \\
            5.686282702997525  2.843368894637147  \\
            5.717698629533424  2.854884777164058  \\
            5.749114556069322  2.8657918897900982  \\
            5.7805304826052195  2.876085722531806  \\
            5.811946409141117  2.8857623598337376  \\
            5.843362335677016  2.894818522121642  \\
            5.874778262212914  2.9032515852627996  \\
            5.9061941887488105  2.911059577469086  \\
            5.937610115284708  2.9182411541708015  \\
            5.969026041820607  2.9247955523424958  \\
            6.000441968356505  2.9307225266376946  \\
            6.031857894892402  2.936022270452351  \\
            6.0632738214283  2.940695325657078  \\
            6.094689747964199  2.9447424851917257  \\
            6.126105674500097  2.9481646929855416  \\
            6.157521601035994  2.9509629457424826  \\
            6.188937527571892  2.953138201012747  \\
            6.220353454107791  2.9546912956644524  \\
            6.2517693806436885  2.955622878387778  \\
            6.283185307179586  2.9559333592286814  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.5$}
    \addplot[color={rgb,1:red,0.6667;green,0.2;blue,0.4667}, name path={42}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  3.121080976113171  \\
            0.031415926535897934  3.1207510265217207  \\
            0.06283185307179587  3.119760547825143  \\
            0.09424777960769379  3.1181076829153977  \\
            0.12566370614359174  3.11578944405003  \\
            0.15707963267948966  3.1128018690813803  \\
            0.18849555921538758  3.1091402305319384  \\
            0.21991148575128555  3.104799288349349  \\
            0.25132741228718347  3.0997735752185713  \\
            0.2827433388230814  3.0940577018136763  \\
            0.3141592653589793  3.0876466684014154  \\
            0.34557519189487723  3.080536168806019  \\
            0.37699111843077515  3.0727228729298854  \\
            0.4084070449666731  3.0642046747948677  \\
            0.4398229715025711  3.054980894396846  \\
            0.47123889803846897  3.0450524235029945  \\
            0.5026548245743669  3.0344218077964826  \\
            0.5340707511102649  3.023093260398908  \\
            0.5654866776461628  3.011072604673515  \\
            0.5969026041820606  2.9983671472180555  \\
            0.6283185307179586  2.984985484974435  \\
            0.6597344572538565  2.9709372532906153  \\
            0.6911503837897545  2.9562328244490104  \\
            0.7225663103256524  2.9408829685130287  \\
            0.7539822368615503  2.9248984902393893  \\
            0.7853981633974483  2.9082898571749807  \\
            0.8168140899333463  2.8910668348388606  \\
            0.8482300164692442  2.873238145040869  \\
            0.8796459430051422  2.854811162890543  \\
            0.91106186954104  2.8357916669112146  \\
            0.9424777960769379  2.8161836549272623  \\
            0.9738937226128359  2.7959892360947056  \\
            1.0053096491487339  2.775208606676708  \\
            1.0367255756846319  2.753840114025452  \\
            1.0681415022205298  2.7318804098365357  \\
            1.0995574287564276  2.709324690219335  \\
            1.1309733552923256  2.6861670166123477  \\
            1.1623892818282235  2.662400708204094  \\
            1.1938052083641213  2.6380187934328005  \\
            1.2252211349000193  2.6130145054588674  \\
            1.2566370614359172  2.587381804346808  \\
            1.288052987971815  2.561115907154794  \\
            1.319468914507713  2.534213806284689  \\
            1.350884841043611  2.5066747563441427  \\
            1.382300767579509  2.4785007104377175  \\
            1.413716694115407  2.4496966882310924  \\
            1.4451326206513049  2.420271060286593  \\
            1.4765485471872026  2.390235735987467  \\
            1.5079644737231006  2.35960624576333  \\
            1.5393804002589986  2.3284017121877807  \\
            1.5707963267948966  2.2966447087083717  \\
            1.6022122533307945  2.2643610091409543  \\
            1.6336281798666925  2.231579235456045  \\
            1.6650441064025905  2.1983304156406973  \\
            1.6964600329384885  2.164647467372646  \\
            1.7278759594743864  2.130564626738374  \\
            1.7592918860102844  2.096116844120039  \\
            1.790707812546182  2.0613391715426648  \\
            1.82212373908208  2.0262661671105207  \\
            1.853539665617978  1.9909313425950885  \\
            1.8849555921538759  1.9553666797218117  \\
            1.9163715186897738  1.9196022392268624  \\
            1.9477874452256718  1.8836658843403555  \\
            1.9792033717615696  1.8475831370541684  \\
            2.0106192982974678  1.8113771814390414  \\
            2.0420352248333655  1.7750690235051267  \\
            2.0734511513692637  1.7386778117975663  \\
            2.1048670779051615  1.7022213172513798  \\
            2.1362830044410597  1.6657165649818586  \\
            2.167698930976957  1.6291806048530637  \\
            2.199114857512855  1.5926314020473842  \\
            2.230530784048753  1.5560888236507815  \\
            2.261946710584651  1.519575692659534  \\
            2.293362637120549  1.4831188769778947  \\
            2.324778563656447  1.4467503780628646  \\
            2.356194490192345  1.4105083820062334  \\
            2.3876104167282426  1.3744382351169069  \\
            2.419026343264141  1.338593306534817  \\
            2.4504422698000385  1.3030357020896066  \\
            2.4818581963359367  1.2678367964918862  \\
            2.5132741228718345  1.2330775549518624  \\
            2.5446900494077327  1.1988486203612532  \\
            2.57610597594363  1.1652501481161526  \\
            2.607521902479528  1.1323913773357013  \\
            2.638937829015426  1.1003899344524766  \\
            2.670353755551324  1.0693708727029376  \\
            2.701769682087222  1.0394654587035825  \\
            2.73318560862312  1.010809724827074  \\
            2.764601535159018  0.9835428132594096  \\
            2.796017461694916  0.9578051441990865  \\
            2.827433388230814  0.9337364464422253  \\
            2.858849314766712  0.9114736933960365  \\
            2.8902652413026098  0.8911489912174337  \\
            2.921681167838508  0.8728874681582651  \\
            2.9530970943744053  0.8568052152258829  \\
            2.9845130209103035  0.8430073278908646  \\
            3.015928947446201  0.831586096788887  \\
            3.0473448739820994  0.8226193922103988  \\
            3.078760800517997  0.816169282731527  \\
            3.1101767270538954  0.812280922734177  \\
            3.141592653589793  0.8109817369503112  \\
            3.173008580125691  0.812280922734177  \\
            3.204424506661589  0.8161692827315268  \\
            3.235840433197487  0.8226193922103988  \\
            3.267256359733385  0.8315860967888866  \\
            3.2986722862692828  0.8430073278908644  \\
            3.330088212805181  0.8568052152258829  \\
            3.3615041393410787  0.8728874681582651  \\
            3.392920065876977  0.8911489912174339  \\
            3.4243359924128747  0.9114736933960365  \\
            3.455751918948773  0.9337364464422251  \\
            3.4871678454846706  0.9578051441990867  \\
            3.518583772020569  0.9835428132594096  \\
            3.5499996985564657  1.010809724827073  \\
            3.581415625092364  1.0394654587035823  \\
            3.6128315516282616  1.0693708727029374  \\
            3.64424747816416  1.1003899344524761  \\
            3.6756634047000576  1.1323913773357006  \\
            3.707079331235956  1.1652501481161517  \\
            3.7384952577718535  1.198848620361253  \\
            3.7699111843077517  1.2330775549518622  \\
            3.8013271108436495  1.267836796491886  \\
            3.8327430373795477  1.3030357020896062  \\
            3.8641589639154454  1.3385933065348168  \\
            3.8955748904513436  1.3744382351169067  \\
            3.9269908169872414  1.4105083820062334  \\
            3.958406743523139  1.4467503780628643  \\
            3.9898226700590373  1.483118876977894  \\
            4.0212385965949355  1.519575692659534  \\
            4.052654523130833  1.5560888236507815  \\
            4.084070449666731  1.5926314020473842  \\
            4.115486376202629  1.6291806048530628  \\
            4.1469023027385274  1.665716564981859  \\
            4.178318229274425  1.7022213172513803  \\
            4.209734155810323  1.7386778117975665  \\
            4.241150082346221  1.7750690235051263  \\
            4.272566008882119  1.8113771814390422  \\
            4.303981935418017  1.8475831370541687  \\
            4.335397861953914  1.8836658843403546  \\
            4.366813788489812  1.919602239226861  \\
            4.39822971502571  1.9553666797218112  \\
            4.429645641561608  1.9909313425950879  \\
            4.461061568097506  2.026266167110519  \\
            4.492477494633404  2.061339171542664  \\
            4.523893421169302  2.096116844120039  \\
            4.5553093477052  2.1305646267383747  \\
            4.586725274241098  2.1646474673726455  \\
            4.6181412007769955  2.1983304156406964  \\
            4.649557127312894  2.231579235456045  \\
            4.680973053848792  2.2643610091409543  \\
            4.71238898038469  2.2966447087083712  \\
            4.743804906920587  2.3284017121877802  \\
            4.775220833456485  2.359606245763329  \\
            4.806636759992384  2.390235735987467  \\
            4.838052686528282  2.4202710602865936  \\
            4.869468613064179  2.449696688231092  \\
            4.900884539600077  2.4785007104377166  \\
            4.932300466135976  2.5066747563441427  \\
            4.9637163926718735  2.534213806284689  \\
            4.995132319207771  2.561115907154793  \\
            5.026548245743669  2.587381804346808  \\
            5.057964172279568  2.6130145054588674  \\
            5.089380098815465  2.6380187934328005  \\
            5.120796025351362  2.662400708204093  \\
            5.15221195188726  2.686167016612347  \\
            5.183627878423159  2.709324690219335  \\
            5.215043804959056  2.7318804098365357  \\
            5.246459731494954  2.7538401140254516  \\
            5.277875658030852  2.775208606676707  \\
            5.3092915845667505  2.7959892360947056  \\
            5.340707511102648  2.8161836549272623  \\
            5.372123437638546  2.835791666911214  \\
            5.403539364174444  2.8548111628905435  \\
            5.4349552907103424  2.8732381450408693  \\
            5.46637121724624  2.8910668348388606  \\
            5.497787143782138  2.908289857174981  \\
            5.529203070318036  2.9248984902393897  \\
            5.5606189968539335  2.940882968513028  \\
            5.592034923389832  2.9562328244490104  \\
            5.62345084992573  2.9709372532906153  \\
            5.654866776461628  2.984985484974435  \\
            5.686282702997525  2.998367147218055  \\
            5.717698629533424  3.011072604673514  \\
            5.749114556069322  3.023093260398908  \\
            5.7805304826052195  3.0344218077964826  \\
            5.811946409141117  3.045052423502995  \\
            5.843362335677016  3.054980894396846  \\
            5.874778262212914  3.0642046747948686  \\
            5.9061941887488105  3.072722872929885  \\
            5.937610115284708  3.080536168806019  \\
            5.969026041820607  3.0876466684014154  \\
            6.000441968356505  3.0940577018136755  \\
            6.031857894892402  3.0997735752185713  \\
            6.0632738214283  3.1047992883493487  \\
            6.094689747964199  3.1091402305319384  \\
            6.126105674500097  3.11280186908138  \\
            6.157521601035994  3.11578944405003  \\
            6.188937527571892  3.1181076829153977  \\
            6.220353454107791  3.119760547825143  \\
            6.2517693806436885  3.1207510265217207  \\
            6.283185307179586  3.121080976113171  \\
        }
        ;
    \addlegendentry {deepCST, $J = 0.6$}
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={43}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.199421238846486  \\
            0.031415926535897934  2.1993315205094333  \\
            0.06283185307179587  2.1990624320192156  \\
            0.09424777960769379  2.1986141729325777  \\
            0.12566370614359174  2.1979870758237983  \\
            0.15707963267948966  2.197181606254144  \\
            0.18849555921538758  2.196198362728868  \\
            0.21991148575128555  2.195038076641518  \\
            0.25132741228718347  2.193701612205225  \\
            0.2827433388230814  2.19218996637052  \\
            0.3141592653589793  2.1905042687291316  \\
            0.34557519189487723  2.1886457814030678  \\
            0.37699111843077515  2.1866158989181104  \\
            0.4084070449666731  2.184416148060693  \\
            0.4398229715025711  2.182048187716907  \\
            0.47123889803846897  2.1795138086921986  \\
            0.5026548245743669  2.1768149335100087  \\
            0.5340707511102649  2.1739536161874313  \\
            0.5654866776461628  2.170932041985622  \\
            0.5969026041820606  2.16775252713243  \\
            0.6283185307179586  2.1644175185144396  \\
            0.6597344572538565  2.1609295933352564  \\
            0.6911503837897545  2.1572914587366103  \\
            0.7225663103256524  2.1535059513785026  \\
            0.7539822368615503  2.149576036974329  \\
            0.7853981633974483  2.1455048097765865  \\
            0.8168140899333463  2.141295492008507  \\
            0.8482300164692442  2.136951433236639  \\
            0.8796459430051422  2.1324761096791263  \\
            0.91106186954104  2.1278731234442203  \\
            0.9424777960769379  2.123146201693239  \\
            0.9738937226128359  2.1182991957220074  \\
            1.0053096491487339  2.1133360799546206  \\
            1.0367255756846319  2.1082609508430936  \\
            1.0681415022205298  2.1030780256663633  \\
            1.0995574287564276  2.097791641221903  \\
            1.1309733552923256  2.0924062524030465  \\
            1.1623892818282235  2.086926430655004  \\
            1.1938052083641213  2.0813568623023806  \\
            1.2252211349000193  2.0757023467409446  \\
            1.2566370614359172  2.069967794486193  \\
            1.288052987971815  2.064158225071235  \\
            1.319468914507713  2.0582787647863503  \\
            1.350884841043611  2.052334644252514  \\
            1.382300767579509  2.0463311958210646  \\
            1.413716694115407  2.0402738507916522  \\
            1.4451326206513049  2.0341681364404804  \\
            1.4765485471872026  2.0280196728508426  \\
            1.5079644737231006  2.021834169537927  \\
            1.5393804002589986  2.0156174218598064  \\
            1.5707963267948966  2.009375307206624  \\
            1.6022122533307945  2.003113780960012  \\
            1.6336281798666925  1.9968388722149153  \\
            1.6650441064025905  1.9905566792561509  \\
            1.6964600329384885  1.98427336478233  \\
            1.7278759594743864  1.9779951508700344  \\
            1.7592918860102844  1.9717283136715962  \\
            1.790707812546182  1.9654791778403533  \\
            1.82212373908208  1.9592541106778407  \\
            1.853539665617978  1.953059515998184  \\
            1.8849555921538759  1.946901827705789  \\
            1.9163715186897738  1.940787503083461  \\
            1.9477874452256718  1.9347230157892574  \\
            1.9792033717615696  1.9287148485616419  \\
            2.0106192982974678  1.9227694856339894  \\
            2.0420352248333655  1.9168934048610935  \\
            2.0734511513692637  1.9110930695620416  \\
            2.1048670779051615  1.9053749200857484  \\
            2.1362830044410597  1.8997453651074223  \\
            2.167698930976957  1.8942107726663997  \\
            2.199114857512855  1.8887774609580057  \\
            2.230530784048753  1.8834516888944712  \\
            2.261946710584651  1.8782396464522966  \\
            2.293362637120549  1.8731474448259602  \\
            2.324778563656447  1.868181106410303  \\
            2.356194490192345  1.8633465546364494  \\
            2.3876104167282426  1.8586496036885423  \\
            2.419026343264141  1.8540959481309698  \\
            2.4504422698000385  1.8496911524780892  \\
            2.4818581963359367  1.845440640740589  \\
            2.5132741228718345  1.8413496859847063  \\
            2.5446900494077327  1.8374233999423362  \\
            2.57610597594363  1.833666722711699  \\
            2.607521902479528  1.8300844125896354  \\
            2.638937829015426  1.8266810360777066  \\
            2.670353755551324  1.8234609581050956  \\
            2.701769682087222  1.8204283325118384  \\
            2.73318560862312  1.8175870928360411  \\
            2.764601535159018  1.8149409434486168  \\
            2.796017461694916  1.81249335107849  \\
            2.827433388230814  1.8102475367703426  \\
            2.858849314766712  1.8082064683156867  \\
            2.8902652413026098  1.8063728531964198  \\
            2.921681167838508  1.804749132077996  \\
            2.9530970943744053  1.803337472887043  \\
            2.9845130209103035  1.802139765505524  \\
            3.015928947446201  1.8011576171105992  \\
            3.0473448739820994  1.8003923481860515  \\
            3.078760800517997  1.7998449892276154  \\
            3.1101767270538954  1.7995162781608118  \\
            3.141592653589793  1.7994066584859403  \\
            3.173008580125691  1.7995162781608118  \\
            3.204424506661589  1.7998449892276154  \\
            3.235840433197487  1.8003923481860515  \\
            3.267256359733385  1.8011576171105992  \\
            3.2986722862692828  1.802139765505524  \\
            3.330088212805181  1.803337472887043  \\
            3.3615041393410787  1.804749132077996  \\
            3.392920065876977  1.8063728531964198  \\
            3.4243359924128747  1.8082064683156867  \\
            3.455751918948773  1.8102475367703426  \\
            3.4871678454846706  1.81249335107849  \\
            3.518583772020569  1.8149409434486168  \\
            3.5499996985564657  1.817587092836041  \\
            3.581415625092364  1.8204283325118384  \\
            3.6128315516282616  1.8234609581050956  \\
            3.64424747816416  1.8266810360777066  \\
            3.6756634047000576  1.8300844125896354  \\
            3.707079331235956  1.8336667227116987  \\
            3.7384952577718535  1.8374233999423362  \\
            3.7699111843077517  1.8413496859847063  \\
            3.8013271108436495  1.845440640740589  \\
            3.8327430373795477  1.8496911524780892  \\
            3.8641589639154454  1.8540959481309698  \\
            3.8955748904513436  1.8586496036885423  \\
            3.9269908169872414  1.8633465546364494  \\
            3.958406743523139  1.868181106410303  \\
            3.9898226700590373  1.8731474448259602  \\
            4.0212385965949355  1.8782396464522968  \\
            4.052654523130833  1.8834516888944712  \\
            4.084070449666731  1.8887774609580057  \\
            4.115486376202629  1.8942107726663995  \\
            4.1469023027385274  1.8997453651074228  \\
            4.178318229274425  1.9053749200857484  \\
            4.209734155810323  1.9110930695620418  \\
            4.241150082346221  1.9168934048610935  \\
            4.272566008882119  1.9227694856339896  \\
            4.303981935418017  1.9287148485616419  \\
            4.335397861953914  1.9347230157892574  \\
            4.366813788489812  1.9407875030834605  \\
            4.39822971502571  1.9469018277057888  \\
            4.429645641561608  1.953059515998184  \\
            4.461061568097506  1.9592541106778407  \\
            4.492477494633404  1.9654791778403529  \\
            4.523893421169302  1.9717283136715962  \\
            4.5553093477052  1.9779951508700344  \\
            4.586725274241098  1.98427336478233  \\
            4.6181412007769955  1.9905566792561509  \\
            4.649557127312894  1.9968388722149153  \\
            4.680973053848792  2.003113780960012  \\
            4.71238898038469  2.009375307206623  \\
            4.743804906920587  2.0156174218598064  \\
            4.775220833456485  2.021834169537927  \\
            4.806636759992384  2.0280196728508426  \\
            4.838052686528282  2.0341681364404804  \\
            4.869468613064179  2.0402738507916522  \\
            4.900884539600077  2.046331195821064  \\
            4.932300466135976  2.052334644252514  \\
            4.9637163926718735  2.0582787647863503  \\
            4.995132319207771  2.064158225071235  \\
            5.026548245743669  2.069967794486193  \\
            5.057964172279568  2.0757023467409446  \\
            5.089380098815465  2.0813568623023806  \\
            5.120796025351362  2.086926430655004  \\
            5.15221195188726  2.0924062524030465  \\
            5.183627878423159  2.0977916412219026  \\
            5.215043804959056  2.1030780256663633  \\
            5.246459731494954  2.108260950843093  \\
            5.277875658030852  2.1133360799546206  \\
            5.3092915845667505  2.1182991957220074  \\
            5.340707511102648  2.1231462016932388  \\
            5.372123437638546  2.1278731234442203  \\
            5.403539364174444  2.1324761096791263  \\
            5.4349552907103424  2.136951433236639  \\
            5.46637121724624  2.141295492008507  \\
            5.497787143782138  2.1455048097765865  \\
            5.529203070318036  2.1495760369743286  \\
            5.5606189968539335  2.1535059513785026  \\
            5.592034923389832  2.1572914587366103  \\
            5.62345084992573  2.1609295933352564  \\
            5.654866776461628  2.1644175185144396  \\
            5.686282702997525  2.16775252713243  \\
            5.717698629533424  2.170932041985622  \\
            5.749114556069322  2.1739536161874313  \\
            5.7805304826052195  2.1768149335100087  \\
            5.811946409141117  2.1795138086921986  \\
            5.843362335677016  2.182048187716907  \\
            5.874778262212914  2.184416148060693  \\
            5.9061941887488105  2.1866158989181104  \\
            5.937610115284708  2.1886457814030678  \\
            5.969026041820607  2.1905042687291316  \\
            6.000441968356505  2.19218996637052  \\
            6.031857894892402  2.1937016122052246  \\
            6.0632738214283  2.195038076641518  \\
            6.094689747964199  2.196198362728868  \\
            6.126105674500097  2.197181606254144  \\
            6.157521601035994  2.1979870758237983  \\
            6.188937527571892  2.1986141729325777  \\
            6.220353454107791  2.1990624320192156  \\
            6.2517693806436885  2.1993315205094333  \\
            6.283185307179586  2.199421238846486  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={44}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.396852204329196  \\
            0.031415926535897934  2.396688273501082  \\
            0.06283185307179587  2.396196574329389  \\
            0.09424777960769379  2.395377386741696  \\
            0.12566370614359174  2.39423117725164  \\
            0.15707963267948966  2.3927585989182494  \\
            0.18849555921538758  2.390960491304357  \\
            0.21991148575128555  2.3888378804488153  \\
            0.25132741228718347  2.386391978870607  \\
            0.2827433388230814  2.383624185625572  \\
            0.3141592653589793  2.380536086438556  \\
            0.34557519189487723  2.3771294539349364  \\
            0.37699111843077515  2.3734062479958395  \\
            0.4084070449666731  2.3693686162608634  \\
            0.4398229715025711  2.3650188948007433  \\
            0.47123889803846897  2.3603596089801013  \\
            0.5026548245743669  2.3553934745275193  \\
            0.5340707511102649  2.3501233988263373  \\
            0.5654866776461628  2.3445524824353154  \\
            0.5969026041820606  2.3386840208434743  \\
            0.6283185307179586  2.332521506458247  \\
            0.6597344572538565  2.3260686308207417  \\
            0.6911503837897545  2.319329287036513  \\
            0.7225663103256524  2.3123075724049738  \\
            0.7539822368615503  2.305007791225586  \\
            0.7853981633974483  2.297434457754412  \\
            0.8168140899333463  2.2895922992806303  \\
            0.8482300164692442  2.2814862592893412  \\
            0.8796459430051422  2.273121500674456  \\
            0.91106186954104  2.264503408963913  \\
            0.9424777960769379  2.255637595518722  \\
            0.9738937226128359  2.246529900667635  \\
            1.0053096491487339  2.2371863967404217  \\
            1.0367255756846319  2.2276133909648594  \\
            1.0681415022205298  2.2178174281954353  \\
            1.0995574287564276  2.207805293445474  \\
            1.1309733552923256  2.197584014198598  \\
            1.1623892818282235  2.1871608624801775  \\
            1.1938052083641213  2.176543356674376  \\
            1.2252211349000193  2.1657392630774663  \\
            1.2566370614359172  2.1547565971830083  \\
            1.288052987971815  2.1436036246991224  \\
            1.319468914507713  2.1322888623021514  \\
            1.350884841043611  2.1208210781343717  \\
            1.382300767579509  2.1092092920558416  \\
            1.413716694115407  2.0974627756618838  \\
            1.4451326206513049  2.085591052077794  \\
            1.4765485471872026  2.0736038955412153  \\
            1.5079644737231006  2.0615113307800246  \\
            1.5393804002589986  2.049323632189554  \\
            1.5707963267948966  2.0370513228074785  \\
            1.6022122533307945  2.0247051730778765  \\
            1.6336281798666925  2.0122961993877575  \\
            1.6650441064025905  1.9998356623500788  \\
            1.6964600329384885  1.9873350647969474  \\
            1.7278759594743864  1.974806149435598  \\
            1.7592918860102844  1.9622608961082026  \\
            1.790707812546182  1.9497115185847322  \\
            1.82212373908208  1.9371704608063711  \\
            1.853539665617978  1.9246503924857166  \\
            1.8849555921538759  1.9121642039594395  \\
            1.9163715186897738  1.8997250001797037  \\
            1.9477874452256718  1.8873460937226907  \\
            1.9792033717615696  1.8750409966864106  \\
            2.0106192982974678  1.8628234113459683  \\
            2.0420352248333655  1.8507072194327905  \\
            2.0734511513692637  1.838706469905292  \\
            2.1048670779051615  1.8268353650823013  \\
            2.1362830044410597  1.8151082450173537  \\
            2.167698930976957  1.8035395700018462  \\
            2.199114857512855  1.7921439010980273  \\
            2.230530784048753  1.7809358786188865  \\
            2.261946710584651  1.7699301984910054  \\
            2.293362637120549  1.7591415864583269  \\
            2.324778563656447  1.7485847701091841  \\
            2.356194490192345  1.738274448735676  \\
            2.3876104167282426  1.728225261063085  \\
            2.419026343264141  1.718451750917199  \\
            2.4504422698000385  1.7089683309286159  \\
            2.4818581963359367  1.699789244404886  \\
            2.5132741228718345  1.6909285255331696  \\
            2.5446900494077327  1.6823999581074007  \\
            2.57610597594363  1.674217033004183  \\
            2.607521902479528  1.6663929046602777  \\
            2.638937829015426  1.6589403468309627  \\
            2.670353755551324  1.6518717079323084  \\
            2.701769682087222  1.645198866290968  \\
            2.73318560862312  1.6389331856419866  \\
            2.764601535159018  1.6330854712280363  \\
            2.796017461694916  1.627665926861997  \\
            2.827433388230814  1.6226841133187049  \\
            2.858849314766712  1.618148908420763  \\
            2.8902652413026098  1.614068469177477  \\
            2.921681167838508  1.6104501963251898  \\
            2.9530970943744053  1.607300701601627  \\
            2.9845130209103035  1.6046257780664845  \\
            3.015928947446201  1.6024303737555738  \\
            3.0473448739820994  1.6007185689268024  \\
            3.078760800517997  1.5994935571233702  \\
            3.1101767270538954  1.5987576302433841  \\
            3.141592653589793  1.5985121677660539  \\
            3.173008580125691  1.5987576302433841  \\
            3.204424506661589  1.5994935571233702  \\
            3.235840433197487  1.6007185689268024  \\
            3.267256359733385  1.6024303737555734  \\
            3.2986722862692828  1.6046257780664845  \\
            3.330088212805181  1.607300701601627  \\
            3.3615041393410787  1.6104501963251898  \\
            3.392920065876977  1.614068469177477  \\
            3.4243359924128747  1.618148908420763  \\
            3.455751918948773  1.6226841133187049  \\
            3.4871678454846706  1.627665926861997  \\
            3.518583772020569  1.6330854712280363  \\
            3.5499996985564657  1.6389331856419866  \\
            3.581415625092364  1.6451988662909676  \\
            3.6128315516282616  1.6518717079323084  \\
            3.64424747816416  1.6589403468309627  \\
            3.6756634047000576  1.6663929046602777  \\
            3.707079331235956  1.674217033004183  \\
            3.7384952577718535  1.6823999581074005  \\
            3.7699111843077517  1.6909285255331696  \\
            3.8013271108436495  1.699789244404886  \\
            3.8327430373795477  1.7089683309286159  \\
            3.8641589639154454  1.718451750917199  \\
            3.8955748904513436  1.728225261063085  \\
            3.9269908169872414  1.738274448735676  \\
            3.958406743523139  1.7485847701091837  \\
            3.9898226700590373  1.7591415864583266  \\
            4.0212385965949355  1.7699301984910056  \\
            4.052654523130833  1.7809358786188865  \\
            4.084070449666731  1.7921439010980273  \\
            4.115486376202629  1.8035395700018462  \\
            4.1469023027385274  1.815108245017354  \\
            4.178318229274425  1.8268353650823013  \\
            4.209734155810323  1.838706469905292  \\
            4.241150082346221  1.8507072194327905  \\
            4.272566008882119  1.8628234113459685  \\
            4.303981935418017  1.8750409966864106  \\
            4.335397861953914  1.8873460937226907  \\
            4.366813788489812  1.8997250001797037  \\
            4.39822971502571  1.9121642039594393  \\
            4.429645641561608  1.9246503924857163  \\
            4.461061568097506  1.9371704608063711  \\
            4.492477494633404  1.949711518584732  \\
            4.523893421169302  1.9622608961082026  \\
            4.5553093477052  1.974806149435598  \\
            4.586725274241098  1.9873350647969474  \\
            4.6181412007769955  1.9998356623500788  \\
            4.649557127312894  2.0122961993877575  \\
            4.680973053848792  2.0247051730778765  \\
            4.71238898038469  2.037051322807478  \\
            4.743804906920587  2.0493236321895534  \\
            4.775220833456485  2.061511330780024  \\
            4.806636759992384  2.0736038955412153  \\
            4.838052686528282  2.085591052077794  \\
            4.869468613064179  2.0974627756618833  \\
            4.900884539600077  2.1092092920558416  \\
            4.932300466135976  2.1208210781343717  \\
            4.9637163926718735  2.1322888623021514  \\
            4.995132319207771  2.143603624699122  \\
            5.026548245743669  2.1547565971830083  \\
            5.057964172279568  2.165739263077467  \\
            5.089380098815465  2.176543356674376  \\
            5.120796025351362  2.187160862480177  \\
            5.15221195188726  2.1975840141985974  \\
            5.183627878423159  2.207805293445474  \\
            5.215043804959056  2.217817428195435  \\
            5.246459731494954  2.227613390964859  \\
            5.277875658030852  2.2371863967404217  \\
            5.3092915845667505  2.246529900667635  \\
            5.340707511102648  2.2556375955187216  \\
            5.372123437638546  2.2645034089639124  \\
            5.403539364174444  2.2731215006744554  \\
            5.4349552907103424  2.2814862592893412  \\
            5.46637121724624  2.2895922992806303  \\
            5.497787143782138  2.2974344577544117  \\
            5.529203070318036  2.305007791225586  \\
            5.5606189968539335  2.3123075724049738  \\
            5.592034923389832  2.319329287036513  \\
            5.62345084992573  2.3260686308207417  \\
            5.654866776461628  2.3325215064582467  \\
            5.686282702997525  2.338684020843474  \\
            5.717698629533424  2.3445524824353154  \\
            5.749114556069322  2.3501233988263373  \\
            5.7805304826052195  2.3553934745275193  \\
            5.811946409141117  2.3603596089801018  \\
            5.843362335677016  2.3650188948007433  \\
            5.874778262212914  2.3693686162608634  \\
            5.9061941887488105  2.3734062479958395  \\
            5.937610115284708  2.3771294539349364  \\
            5.969026041820607  2.380536086438556  \\
            6.000441968356505  2.383624185625572  \\
            6.031857894892402  2.386391978870607  \\
            6.0632738214283  2.3888378804488153  \\
            6.094689747964199  2.3909604913043565  \\
            6.126105674500097  2.3927585989182494  \\
            6.157521601035994  2.39423117725164  \\
            6.188937527571892  2.395377386741696  \\
            6.220353454107791  2.396196574329389  \\
            6.2517693806436885  2.396688273501082  \\
            6.283185307179586  2.396852204329196  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={45}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.589225857052154  \\
            0.031415926535897934  2.5890013735056923  \\
            0.06283185307179587  2.588328030389895  \\
            0.09424777960769379  2.587206149762137  \\
            0.12566370614359174  2.5856362666951536  \\
            0.15707963267948966  2.58361912681825  \\
            0.18849555921538758  2.5811556830236477  \\
            0.21991148575128555  2.578247091481028  \\
            0.25132741228718347  2.5748947071364694  \\
            0.2827433388230814  2.5711000788995237  \\
            0.3141592653589793  2.5668649447433682  \\
            0.34557519189487723  2.562191226957004  \\
            0.37699111843077515  2.5570810277949763  \\
            0.4084070449666731  2.5515366257686316  \\
            0.4398229715025711  2.5455604728136345  \\
            0.47123889803846897  2.5391551925514797  \\
            0.5026548245743669  2.5323235798383985  \\
            0.5340707511102649  2.5250686017642394  \\
            0.5654866776461628  2.51739340022721  \\
            0.5969026041820606  2.509301296169055  \\
            0.6283185307179586  2.500795795510403  \\
            0.6597344572538565  2.491880596778925  \\
            0.6911503837897545  2.482559600375133  \\
            0.7225663103256524  2.4728369193734414  \\
            0.7539822368615503  2.462716891710985  \\
            0.7853981633974483  2.452204093575072  \\
            0.8168140899333463  2.441303353763355  \\
            0.8482300164692442  2.430019768760054  \\
            0.8796459430051422  2.4183587182478337  \\
            0.91106186954104  2.4063258807592445  \\
            0.9424777960769379  2.3939272491644266  \\
            0.9738937226128359  2.381169145693647  \\
            1.0053096491487339  2.368058236204189  \\
            1.0367255756846319  2.354601543421084  \\
            1.0681415022205298  2.340806458909869  \\
            1.0995574287564276  2.3266807535760785  \\
            1.1309733552923256  2.312232586529965  \\
            1.1623892818282235  2.2974705122045345  \\
            1.1938052083641213  2.282403485669309  \\
            1.2252211349000193  2.267040866139594  \\
            1.2566370614359172  2.2513924187398606  \\
            1.288052987971815  2.235468314638468  \\
            1.319468914507713  2.219279129727391  \\
            1.350884841043611  2.202835842073288  \\
            1.382300767579509  2.186149828413278  \\
            1.413716694115407  2.1692328600085387  \\
            1.4451326206513049  2.1520970981999072  \\
            1.4765485471872026  2.1347550900305294  \\
            1.5079644737231006  2.1172197643104873  \\
            1.5393804002589986  2.0995044284960227  \\
            1.5707963267948966  2.081622766741321  \\
            1.6022122533307945  2.0635888394533404  \\
            1.6336281798666925  2.045417084640116  \\
            1.6650441064025905  2.0271223212907628  \\
            1.6964600329384885  2.0087197549618194  \\
            1.7278759594743864  1.9902249856708178  \\
            1.7592918860102844  1.9716540181153897  \\
            1.790707812546182  1.9530232741465499  \\
            1.82212373908208  1.9343496073301054  \\
            1.853539665617978  1.9156503193324637  \\
            1.8849555921538759  1.8969431777689123  \\
            1.9163715186897738  1.8782464350560688  \\
            1.9477874452256718  1.859578847718264  \\
            1.9792033717615696  1.8409596955124954  \\
            2.0106192982974678  1.8224087996608231  \\
            2.0420352248333655  1.8039465394148677  \\
            2.0734511513692637  1.7855938661266335  \\
            2.1048670779051615  1.7673723139650028  \\
            2.1362830044410597  1.7493040063995662  \\
            2.167698930976957  1.7314116575742609  \\
            2.199114857512855  1.713718567713307  \\
            2.230530784048753  1.6962486117418598  \\
            2.261946710584651  1.6790262203634538  \\
            2.293362637120549  1.662076352915473  \\
            2.324778563656447  1.6454244614216091  \\
            2.356194490192345  1.629096445375357  \\
            2.3876104167282426  1.6131185969193294  \\
            2.419026343264141  1.5975175362294671  \\
            2.4504422698000385  1.5823201370687328  \\
            2.4818581963359367  1.5675534426387474  \\
            2.5132741228718345  1.5532445720272103  \\
            2.5446900494077327  1.5394206177205931  \\
            2.57610597594363  1.5261085348221677  \\
            2.607521902479528  1.5133350227817037  \\
            2.638937829015426  1.501126400601607  \\
            2.670353755551324  1.489508476631766  \\
            2.701769682087222  1.4785064141986701  \\
            2.73318560862312  1.4681445944307063  \\
            2.764601535159018  1.4584464777381763  \\
            2.796017461694916  1.4494344654813358  \\
            2.827433388230814  1.441129763410763  \\
            2.858849314766712  1.4335522484901302  \\
            2.8902652413026098  1.4267203407110998  \\
            2.921681167838508  1.4206508814830965  \\
            2.9530970943744053  1.415359020127224  \\
            2.9845130209103035  1.4108581099241415  \\
            3.015928947446201  1.4071596150614405  \\
            3.0473448739820994  1.4042730296985118  \\
            3.078760800517997  1.4022058102181612  \\
            3.1101767270538954  1.4009633215667618  \\
            3.141592653589793  1.4005487984014415  \\
            3.173008580125691  1.4009633215667618  \\
            3.204424506661589  1.4022058102181612  \\
            3.235840433197487  1.4042730296985118  \\
            3.267256359733385  1.4071596150614405  \\
            3.2986722862692828  1.4108581099241415  \\
            3.330088212805181  1.415359020127224  \\
            3.3615041393410787  1.4206508814830965  \\
            3.392920065876977  1.4267203407110998  \\
            3.4243359924128747  1.4335522484901302  \\
            3.455751918948773  1.441129763410763  \\
            3.4871678454846706  1.4494344654813358  \\
            3.518583772020569  1.4584464777381763  \\
            3.5499996985564657  1.4681445944307063  \\
            3.581415625092364  1.47850641419867  \\
            3.6128315516282616  1.4895084766317657  \\
            3.64424747816416  1.501126400601607  \\
            3.6756634047000576  1.5133350227817033  \\
            3.707079331235956  1.5261085348221672  \\
            3.7384952577718535  1.5394206177205931  \\
            3.7699111843077517  1.5532445720272103  \\
            3.8013271108436495  1.5675534426387472  \\
            3.8327430373795477  1.5823201370687328  \\
            3.8641589639154454  1.597517536229467  \\
            3.8955748904513436  1.6131185969193294  \\
            3.9269908169872414  1.6290964453753567  \\
            3.958406743523139  1.6454244614216091  \\
            3.9898226700590373  1.6620763529154725  \\
            4.0212385965949355  1.6790262203634543  \\
            4.052654523130833  1.6962486117418596  \\
            4.084070449666731  1.713718567713307  \\
            4.115486376202629  1.7314116575742609  \\
            4.1469023027385274  1.7493040063995666  \\
            4.178318229274425  1.767372313965003  \\
            4.209734155810323  1.7855938661266337  \\
            4.241150082346221  1.8039465394148675  \\
            4.272566008882119  1.8224087996608236  \\
            4.303981935418017  1.8409596955124954  \\
            4.335397861953914  1.8595788477182635  \\
            4.366813788489812  1.8782464350560684  \\
            4.39822971502571  1.896943177768912  \\
            4.429645641561608  1.9156503193324634  \\
            4.461061568097506  1.934349607330105  \\
            4.492477494633404  1.9530232741465494  \\
            4.523893421169302  1.9716540181153897  \\
            4.5553093477052  1.9902249856708178  \\
            4.586725274241098  2.008719754961819  \\
            4.6181412007769955  2.0271223212907628  \\
            4.649557127312894  2.0454170846401163  \\
            4.680973053848792  2.0635888394533404  \\
            4.71238898038469  2.081622766741321  \\
            4.743804906920587  2.0995044284960227  \\
            4.775220833456485  2.1172197643104864  \\
            4.806636759992384  2.1347550900305294  \\
            4.838052686528282  2.1520970981999072  \\
            4.869468613064179  2.1692328600085387  \\
            4.900884539600077  2.1861498284132774  \\
            4.932300466135976  2.202835842073288  \\
            4.9637163926718735  2.219279129727391  \\
            4.995132319207771  2.235468314638468  \\
            5.026548245743669  2.2513924187398606  \\
            5.057964172279568  2.2670408661395944  \\
            5.089380098815465  2.282403485669309  \\
            5.120796025351362  2.2974705122045345  \\
            5.15221195188726  2.312232586529964  \\
            5.183627878423159  2.326680753576078  \\
            5.215043804959056  2.340806458909868  \\
            5.246459731494954  2.354601543421084  \\
            5.277875658030852  2.3680582362041886  \\
            5.3092915845667505  2.381169145693647  \\
            5.340707511102648  2.393927249164426  \\
            5.372123437638546  2.406325880759244  \\
            5.403539364174444  2.418358718247834  \\
            5.4349552907103424  2.430019768760054  \\
            5.46637121724624  2.441303353763355  \\
            5.497787143782138  2.452204093575072  \\
            5.529203070318036  2.462716891710985  \\
            5.5606189968539335  2.472836919373441  \\
            5.592034923389832  2.482559600375133  \\
            5.62345084992573  2.491880596778925  \\
            5.654866776461628  2.500795795510403  \\
            5.686282702997525  2.509301296169055  \\
            5.717698629533424  2.51739340022721  \\
            5.749114556069322  2.52506860176424  \\
            5.7805304826052195  2.532323579838398  \\
            5.811946409141117  2.5391551925514797  \\
            5.843362335677016  2.5455604728136345  \\
            5.874778262212914  2.5515366257686316  \\
            5.9061941887488105  2.5570810277949763  \\
            5.937610115284708  2.562191226957004  \\
            5.969026041820607  2.5668649447433682  \\
            6.000441968356505  2.5711000788995237  \\
            6.031857894892402  2.5748947071364694  \\
            6.0632738214283  2.578247091481028  \\
            6.094689747964199  2.5811556830236477  \\
            6.126105674500097  2.58361912681825  \\
            6.157521601035994  2.5856362666951536  \\
            6.188937527571892  2.587206149762137  \\
            6.220353454107791  2.588328030389895  \\
            6.2517693806436885  2.5890013735056923  \\
            6.283185307179586  2.589225857052154  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.7333;blue,0.2667}, name path={46}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.772846798104043  \\
            0.031415926535897934  2.7725736344957324  \\
            0.06283185307179587  2.7717543016011663  \\
            0.09424777960769379  2.7703892702906328  \\
            0.12566370614359174  2.7684793157131096  \\
            0.15707963267948966  2.7660255031953858  \\
            0.18849555921538758  2.763029169192717  \\
            0.21991148575128555  2.7594918979580774  \\
            0.25132741228718347  2.755415494752805  \\
            0.2827433388230814  2.750801956552645  \\
            0.3141592653589793  2.7456534413054476  \\
            0.34557519189487723  2.7399722368672763  \\
            0.37699111843077515  2.7337607307797587  \\
            0.4084070449666731  2.727021382052085  \\
            0.4398229715025711  2.719756696075696  \\
            0.47123889803846897  2.7119692037291583  \\
            0.5026548245743669  2.7036614456267722  \\
            0.5340707511102649  2.6948359623297735  \\
            0.5654866776461628  2.685495291177244  \\
            0.5969026041820606  2.6756419702095284  \\
            0.6283185307179586  2.6652785494550617  \\
            0.6597344572538565  2.654407609638031  \\
            0.6911503837897545  2.6430317881449676  \\
            0.7225663103256524  2.6311538118700013  \\
            0.7539822368615503  2.61877653634705  \\
            0.7853981633974483  2.605902990379454  \\
            0.8168140899333463  2.592536425199063  \\
            0.8482300164692442  2.578680367033545  \\
            0.8796459430051422  2.5643386718372807  \\
            0.91106186954104  2.5495155808520717  \\
            0.9424777960769379  2.5342157756121604  \\
            0.9738937226128359  2.518444430996157  \\
            1.0053096491487339  2.5022072649574256  \\
            1.0367255756846319  2.485510583634594  \\
            1.0681415022205298  2.468361320653899  \\
            1.0995574287564276  2.450767069582947  \\
            1.1309733552923256  2.4327361086778043  \\
            1.1623892818282235  2.4142774172779027  \\
            1.1938052083641213  2.395400683440599  \\
            1.2252211349000193  2.376116302663517  \\
            1.2566370614359172  2.3564353678111494  \\
            1.288052987971815  2.3363696506353198  \\
            1.319468914507713  2.3159315755496537  \\
            1.350884841043611  2.2951341865782964  \\
            1.382300767579509  2.273991108641264  \\
            1.413716694115407  2.25251650455573  \\
            1.4451326206513049  2.2307250293172918  \\
            1.4765485471872026  2.208631783371836  \\
            1.5079644737231006  2.186252266691465  \\
            1.5393804002589986  2.1636023355230654  \\
            1.5707963267948966  2.1406981636818974  \\
            1.6022122533307945  2.1175562102135674  \\
            1.6336281798666925  2.0941931951448165  \\
            1.6650441064025905  2.070626084887903  \\
            1.6964600329384885  2.0468720886566723  \\
            1.7278759594743864  2.02294866699858  \\
            1.7592918860102844  1.998873553250306  \\
            1.790707812546182  1.9746647883915613  \\
            1.82212373908208  1.9503407694090307  \\
            1.853539665617978  1.9259203108982736  \\
            1.8849555921538759  1.9014227192345736  \\
            1.9163715186897738  1.87686787824357  \\
            1.9477874452256718  1.852276344908647  \\
            1.9792033717615696  1.827669453274483  \\
            2.0106192982974678  1.8030694243544076  \\
            2.0420352248333655  1.7784994795329054  \\
            2.0734511513692637  1.7539839546822547  \\
            2.1048670779051615  1.7295484119922444  \\
            2.1362830044410597  1.7052197463508456  \\
            2.167698930976957  1.681026283017732  \\
            2.199114857512855  1.656997863305876  \\
            2.230530784048753  1.6331659150322804  \\
            2.261946710584651  1.6095635046184134  \\
            2.293362637120549  1.5862253679141112  \\
            2.324778563656447  1.5631879170834009  \\
            2.356194490192345  1.5404892212235468  \\
            2.3876104167282426  1.5181689587842542  \\
            2.419026343264141  1.496268340305803  \\
            2.4504422698000385  1.4748300004947628  \\
            2.4818581963359367  1.453897859194537  \\
            2.5132741228718345  1.4335169513749686  \\
            2.5446900494077327  1.4137332268493354  \\
            2.57610597594363  1.3945933210165469  \\
            2.607521902479528  1.3761442985090535  \\
            2.638937829015426  1.3584333721907342  \\
            2.670353755551324  1.3415076004817668  \\
            2.701769682087222  1.3254135664777544  \\
            2.73318560862312  1.3101970427673133  \\
            2.764601535159018  1.2959026462260521  \\
            2.796017461694916  1.2825734873668162  \\
            2.827433388230814  1.2702508190488941  \\
            2.858849314766712  1.258973689486942  \\
            2.8902652413026098  1.2487786045496858  \\
            2.921681167838508  1.239699204296844  \\
            2.9530970943744053  1.2317659585698015  \\
            2.9845130209103035  1.2250058862290798  \\
            3.015928947446201  1.2194423023228482  \\
            3.0473448739820994  1.2150945970810452  \\
            3.078760800517997  1.2119780501659319  \\
            3.1101767270538954  1.21010368308071  \\
            3.141592653589793  1.2094781520530011  \\
            3.173008580125691  1.2101036830807097  \\
            3.204424506661589  1.2119780501659319  \\
            3.235840433197487  1.2150945970810452  \\
            3.267256359733385  1.2194423023228482  \\
            3.2986722862692828  1.2250058862290796  \\
            3.330088212805181  1.2317659585698015  \\
            3.3615041393410787  1.239699204296844  \\
            3.392920065876977  1.248778604549686  \\
            3.4243359924128747  1.2589736894869419  \\
            3.455751918948773  1.2702508190488944  \\
            3.4871678454846706  1.2825734873668162  \\
            3.518583772020569  1.2959026462260521  \\
            3.5499996985564657  1.310197042767313  \\
            3.581415625092364  1.3254135664777542  \\
            3.6128315516282616  1.3415076004817663  \\
            3.64424747816416  1.358433372190734  \\
            3.6756634047000576  1.3761442985090533  \\
            3.707079331235956  1.3945933210165466  \\
            3.7384952577718535  1.4137332268493354  \\
            3.7699111843077517  1.4335169513749684  \\
            3.8013271108436495  1.453897859194537  \\
            3.8327430373795477  1.4748300004947628  \\
            3.8641589639154454  1.4962683403058026  \\
            3.8955748904513436  1.518168958784254  \\
            3.9269908169872414  1.5404892212235466  \\
            3.958406743523139  1.5631879170834009  \\
            3.9898226700590373  1.5862253679141112  \\
            4.0212385965949355  1.6095635046184138  \\
            4.052654523130833  1.6331659150322801  \\
            4.084070449666731  1.6569978633058757  \\
            4.115486376202629  1.6810262830177314  \\
            4.1469023027385274  1.7052197463508463  \\
            4.178318229274425  1.7295484119922444  \\
            4.209734155810323  1.7539839546822547  \\
            4.241150082346221  1.7784994795329052  \\
            4.272566008882119  1.803069424354408  \\
            4.303981935418017  1.8276694532744833  \\
            4.335397861953914  1.8522763449086466  \\
            4.366813788489812  1.876867878243569  \\
            4.39822971502571  1.9014227192345736  \\
            4.429645641561608  1.9259203108982732  \\
            4.461061568097506  1.95034076940903  \\
            4.492477494633404  1.9746647883915605  \\
            4.523893421169302  1.9988735532503064  \\
            4.5553093477052  2.02294866699858  \\
            4.586725274241098  2.0468720886566723  \\
            4.6181412007769955  2.0706260848879023  \\
            4.649557127312894  2.0941931951448165  \\
            4.680973053848792  2.1175562102135674  \\
            4.71238898038469  2.1406981636818974  \\
            4.743804906920587  2.163602335523065  \\
            4.775220833456485  2.186252266691465  \\
            4.806636759992384  2.208631783371836  \\
            4.838052686528282  2.2307250293172918  \\
            4.869468613064179  2.2525165045557296  \\
            4.900884539600077  2.273991108641263  \\
            4.932300466135976  2.295134186578297  \\
            4.9637163926718735  2.3159315755496537  \\
            4.995132319207771  2.33636965063532  \\
            5.026548245743669  2.3564353678111494  \\
            5.057964172279568  2.3761163026635175  \\
            5.089380098815465  2.3954006834405996  \\
            5.120796025351362  2.4142774172779027  \\
            5.15221195188726  2.432736108677804  \\
            5.183627878423159  2.450767069582947  \\
            5.215043804959056  2.468361320653899  \\
            5.246459731494954  2.485510583634594  \\
            5.277875658030852  2.5022072649574247  \\
            5.3092915845667505  2.518444430996157  \\
            5.340707511102648  2.53421577561216  \\
            5.372123437638546  2.5495155808520713  \\
            5.403539364174444  2.5643386718372807  \\
            5.4349552907103424  2.578680367033545  \\
            5.46637121724624  2.592536425199063  \\
            5.497787143782138  2.605902990379454  \\
            5.529203070318036  2.6187765363470508  \\
            5.5606189968539335  2.631153811870001  \\
            5.592034923389832  2.6430317881449676  \\
            5.62345084992573  2.654407609638031  \\
            5.654866776461628  2.6652785494550617  \\
            5.686282702997525  2.6756419702095284  \\
            5.717698629533424  2.685495291177244  \\
            5.749114556069322  2.6948359623297735  \\
            5.7805304826052195  2.7036614456267722  \\
            5.811946409141117  2.7119692037291583  \\
            5.843362335677016  2.719756696075696  \\
            5.874778262212914  2.727021382052085  \\
            5.9061941887488105  2.7337607307797587  \\
            5.937610115284708  2.739972236867276  \\
            5.969026041820607  2.7456534413054476  \\
            6.000441968356505  2.7508019565526456  \\
            6.031857894892402  2.755415494752805  \\
            6.0632738214283  2.7594918979580774  \\
            6.094689747964199  2.763029169192717  \\
            6.126105674500097  2.7660255031953858  \\
            6.157521601035994  2.7684793157131096  \\
            6.188937527571892  2.7703892702906323  \\
            6.220353454107791  2.7717543016011663  \\
            6.2517693806436885  2.7725736344957324  \\
            6.283185307179586  2.772846798104043  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.8;blue,0.9333}, name path={47}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.94466569111541  \\
            0.031415926535897934  2.944352773998124  \\
            0.06283185307179587  2.943414353937882  \\
            0.09424777960769379  2.941851414931325  \\
            0.12566370614359174  2.9396655643635436  \\
            0.15707963267948966  2.936858985197822  \\
            0.18849555921538758  2.933434371215777  \\
            0.21991148575128555  2.92939484740629  \\
            0.25132741228718347  2.9247438780949286  \\
            0.2827433388230814  2.9194851658231475  \\
            0.3141592653589793  2.9136225443160333  \\
            0.34557519189487723  2.9071598691088143  \\
            0.37699111843077515  2.900100909528313  \\
            0.4084070449666731  2.892449245741932  \\
            0.4398229715025711  2.8842081744920223  \\
            0.47123889803846897  2.8753806269297737  \\
            0.5026548245743669  2.865969101654727  \\
            0.5340707511102649  2.8559756156618064  \\
            0.5654866776461628  2.8454016754078215  \\
            0.5969026041820606  2.8342482696471283  \\
            0.6283185307179586  2.822515885066636  \\
            0.6597344572538565  2.8102045450909388  \\
            0.6911503837897545  2.7973138715471557  \\
            0.7225663103256524  2.7838431681955895  \\
            0.7539822368615503  2.769791524465706  \\
            0.7853981633974483  2.7551579371067887  \\
            0.8168140899333463  2.7399414468872334  \\
            0.8482300164692442  2.7241412869730794  \\
            0.8796459430051422  2.707757039200656  \\
            0.91106186954104  2.6907887941432462  \\
            0.9424777960769379  2.673237310668358  \\
            0.9738937226128359  2.655104170598235  \\
            1.0053096491487339  2.6363919241263707  \\
            1.0367255756846319  2.617104221808402  \\
            1.0681415022205298  2.5972459292347287  \\
            1.0995574287564276  2.5768232208992172  \\
            1.1309733552923256  2.5558436502945923  \\
            1.1623892818282235  2.534316193878743  \\
            1.1938052083641213  2.512251267252543  \\
            1.2252211349000193  2.489660712651613  \\
            1.2566370614359172  2.4665577576624886  \\
            1.288052987971815  2.442956945906874  \\
            1.319468914507713  2.418874041274146  \\
            1.350884841043611  2.3943259080992965  \\
            1.382300767579509  2.369330370458545  \\
            1.413716694115407  2.343906054466072  \\
            1.4451326206513049  2.318072218081721  \\
            1.4765485471872026  2.2918485734623597  \\
            1.5079644737231006  2.2652551072918903  \\
            1.5393804002589986  2.2383119047928637  \\
            1.5707963267948966  2.211038983245217  \\
            1.6022122533307945  2.183456140807602  \\
            1.6336281798666925  2.155582826250377  \\
            1.6650441064025905  2.127438034866802  \\
            1.6964600329384885  2.0990402353345976  \\
            1.7278759594743864  2.0704073316617757  \\
            1.7592918860102844  2.041556663580644  \\
            1.790707812546182  2.0125050478673527  \\
            1.82212373908208  1.9832688620803158  \\
            1.853539665617978  1.9538641711506508  \\
            1.8849555921538759  1.9243068961455192  \\
            1.9163715186897738  1.894613023386782  \\
            1.9477874452256718  1.8647988509695588  \\
            1.9792033717615696  1.8348812686159246  \\
            2.0106192982974678  1.8048780657455532  \\
            2.0420352248333655  1.7748082616745502  \\
            2.0734511513692637  1.7446924509914463  \\
            2.1048670779051615  1.7145531564288605  \\
            2.1362830044410597  1.6844151809715202  \\
            2.167698930976957  1.654305950533887  \\
            2.199114857512855  1.6242558383176533  \\
            2.230530784048753  1.5942984619309928  \\
            2.261946710584651  1.5644709445233809  \\
            2.293362637120549  1.5348141315633976  \\
            2.324778563656447  1.5053727554587437  \\
            2.356194490192345  1.4761955409799359  \\
            2.3876104167282426  1.4473352453891575  \\
            2.419026343264141  1.4188486282770894  \\
            2.4504422698000385  1.3907963473522824  \\
            2.4818581963359367  1.3632427777859109  \\
            2.5132741228718345  1.3362557541620914  \\
            2.5446900494077327  1.3099062355909972  \\
            2.57610597594363  1.2842678960771865  \\
            2.607521902479528  1.2594166437664236  \\
            2.638937829015426  1.2354300741880688  \\
            2.670353755551324  1.212386864034061  \\
            2.701769682087222  1.1903661133385295  \\
            2.73318560862312  1.1694466451143004  \\
            2.764601535159018  1.149706272537034  \\
            2.796017461694916  1.1312210446204418  \\
            2.827433388230814  1.1140644819767047  \\
            2.858849314766712  1.098306814688705  \\
            2.8902652413026098  1.0840142345234636  \\
            2.921681167838508  1.0712481736825101  \\
            2.9530970943744053  1.0600646220131338  \\
            2.9845130209103035  1.050513494097938  \\
            3.015928947446201  1.042638056907397  \\
            3.0473448739820994  1.0364744277543851  \\
            3.078760800517997  1.0320511511490436  \\
            3.1101767270538954  1.0293888618389164  \\
            3.141592653589793  1.0285000398590545  \\
            3.173008580125691  1.0293888618389164  \\
            3.204424506661589  1.0320511511490436  \\
            3.235840433197487  1.0364744277543851  \\
            3.267256359733385  1.042638056907397  \\
            3.2986722862692828  1.0505134940979375  \\
            3.330088212805181  1.0600646220131338  \\
            3.3615041393410787  1.0712481736825101  \\
            3.392920065876977  1.0840142345234638  \\
            3.4243359924128747  1.098306814688705  \\
            3.455751918948773  1.1140644819767047  \\
            3.4871678454846706  1.1312210446204418  \\
            3.518583772020569  1.149706272537034  \\
            3.5499996985564657  1.1694466451143  \\
            3.581415625092364  1.1903661133385288  \\
            3.6128315516282616  1.2123868640340603  \\
            3.64424747816416  1.2354300741880684  \\
            3.6756634047000576  1.259416643766423  \\
            3.707079331235956  1.2842678960771856  \\
            3.7384952577718535  1.3099062355909972  \\
            3.7699111843077517  1.3362557541620905  \\
            3.8013271108436495  1.3632427777859106  \\
            3.8327430373795477  1.3907963473522824  \\
            3.8641589639154454  1.4188486282770891  \\
            3.8955748904513436  1.4473352453891573  \\
            3.9269908169872414  1.4761955409799357  \\
            3.958406743523139  1.5053727554587437  \\
            3.9898226700590373  1.5348141315633974  \\
            4.0212385965949355  1.5644709445233813  \\
            4.052654523130833  1.5942984619309926  \\
            4.084070449666731  1.6242558383176529  \\
            4.115486376202629  1.6543059505338862  \\
            4.1469023027385274  1.684415180971521  \\
            4.178318229274425  1.7145531564288605  \\
            4.209734155810323  1.7446924509914465  \\
            4.241150082346221  1.7748082616745502  \\
            4.272566008882119  1.804878065745554  \\
            4.303981935418017  1.8348812686159244  \\
            4.335397861953914  1.864798850969558  \\
            4.366813788489812  1.8946130233867813  \\
            4.39822971502571  1.9243068961455188  \\
            4.429645641561608  1.9538641711506506  \\
            4.461061568097506  1.983268862080315  \\
            4.492477494633404  2.012505047867351  \\
            4.523893421169302  2.041556663580644  \\
            4.5553093477052  2.0704073316617766  \\
            4.586725274241098  2.099040235334597  \\
            4.6181412007769955  2.1274380348668016  \\
            4.649557127312894  2.155582826250377  \\
            4.680973053848792  2.183456140807602  \\
            4.71238898038469  2.211038983245217  \\
            4.743804906920587  2.238311904792863  \\
            4.775220833456485  2.26525510729189  \\
            4.806636759992384  2.2918485734623597  \\
            4.838052686528282  2.318072218081721  \\
            4.869468613064179  2.343906054466072  \\
            4.900884539600077  2.3693303704585444  \\
            4.932300466135976  2.3943259080992965  \\
            4.9637163926718735  2.418874041274146  \\
            4.995132319207771  2.442956945906873  \\
            5.026548245743669  2.4665577576624886  \\
            5.057964172279568  2.489660712651614  \\
            5.089380098815465  2.5122512672525428  \\
            5.120796025351362  2.5343161938787424  \\
            5.15221195188726  2.5558436502945914  \\
            5.183627878423159  2.576823220899217  \\
            5.215043804959056  2.597245929234728  \\
            5.246459731494954  2.617104221808402  \\
            5.277875658030852  2.6363919241263702  \\
            5.3092915845667505  2.655104170598235  \\
            5.340707511102648  2.673237310668358  \\
            5.372123437638546  2.6907887941432462  \\
            5.403539364174444  2.7077570392006556  \\
            5.4349552907103424  2.724141286973079  \\
            5.46637121724624  2.7399414468872334  \\
            5.497787143782138  2.7551579371067887  \\
            5.529203070318036  2.769791524465706  \\
            5.5606189968539335  2.78384316819559  \\
            5.592034923389832  2.7973138715471557  \\
            5.62345084992573  2.8102045450909388  \\
            5.654866776461628  2.822515885066636  \\
            5.686282702997525  2.8342482696471283  \\
            5.717698629533424  2.845401675407822  \\
            5.749114556069322  2.8559756156618064  \\
            5.7805304826052195  2.865969101654727  \\
            5.811946409141117  2.8753806269297737  \\
            5.843362335677016  2.8842081744920227  \\
            5.874778262212914  2.892449245741932  \\
            5.9061941887488105  2.900100909528313  \\
            5.937610115284708  2.907159869108814  \\
            5.969026041820607  2.9136225443160333  \\
            6.000441968356505  2.9194851658231475  \\
            6.031857894892402  2.9247438780949286  \\
            6.0632738214283  2.92939484740629  \\
            6.094689747964199  2.933434371215777  \\
            6.126105674500097  2.936858985197822  \\
            6.157521601035994  2.9396655643635436  \\
            6.188937527571892  2.941851414931325  \\
            6.220353454107791  2.943414353937882  \\
            6.2517693806436885  2.944352773998124  \\
            6.283185307179586  2.94466569111541  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6667;green,0.2;blue,0.4667}, name path={48}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  3.102188725123603  \\
            0.031415926535897934  3.10184164198773  \\
            0.06283185307179587  3.1008011372571676  \\
            0.09424777960769379  3.099069419857086  \\
            0.12566370614359174  3.096650088421792  \\
            0.15707963267948966  3.093548009637538  \\
            0.18849555921538758  3.0897691532516762  \\
            0.21991148575128555  3.085320388894546  \\
            0.25132741228718347  3.0802092510752144  \\
            0.2827433388230814  3.07444367974485  \\
            0.3141592653589793  3.068031744641914  \\
            0.34557519189487723  3.0609813622172233  \\
            0.37699111843077515  3.053300014266478  \\
            0.4084070449666731  3.0449944774620303  \\
            0.4398229715025711  3.0360705727711323  \\
            0.47123889803846897  3.0265329432782986  \\
            0.5026548245743669  3.016384868206054  \\
            0.5340707511102649  3.0056281199695114  \\
            0.5654866776461628  2.9942628699308673  \\
            0.5969026041820606  2.982287647170896  \\
            0.6283185307179586  2.9696993531021594  \\
            0.6597344572538565  2.956493333153264  \\
            0.6911503837897545  2.9426635050987366  \\
            0.7225663103256524  2.9282025419407804  \\
            0.7539822368615503  2.9131021056137962  \\
            0.7853981633974483  2.8973531262263124  \\
            0.8168140899333463  2.880946120122544  \\
            0.8482300164692442  2.8638715387787492  \\
            0.8796459430051422  2.846120139485854  \\
            0.91106186954104  2.8276833679419475  \\
            0.9424777960769379  2.8085537423132867  \\
            0.9738937226128359  2.78872522804015  \\
            1.0053096491487339  2.768193592677174  \\
            1.0367255756846319  2.746956730371541  \\
            1.0681415022205298  2.725014946193505  \\
            1.0995574287564276  2.7023711914312543  \\
            1.1309733552923256  2.6790312421271065  \\
            1.1623892818282235  2.6550038145381523  \\
            1.1938052083641213  2.630300612818697  \\
            1.2252211349000193  2.6049363060048223  \\
            1.2566370614359172  2.5789284332888442  \\
            1.288052987971815  2.552297238554999  \\
            1.319468914507713  2.5250654371559786  \\
            1.350884841043611  2.4972579198901763  \\
            1.382300767579509  2.4689014010387216  \\
            1.413716694115407  2.440024019087393  \\
            1.4451326206513049  2.410654900342  \\
            1.4765485471872026  2.380823697001122  \\
            1.5079644737231006  2.350560112336222  \\
            1.5393804002589986  2.3198934264118583  \\
            1.5707963267948966  2.2888520362301112  \\
            1.6022122533307945  2.257463024283976  \\
            1.6336281798666925  2.225751769243216  \\
            1.6650441064025905  2.1937416118704416  \\
            1.6964600329384885  2.1614535882824084  \\
            1.7278759594743864  2.128906241347056  \\
            1.7592918860102844  2.096115519365832  \\
            1.790707812546182  2.063094769266323  \\
            1.82212373908208  2.0298548293628986  \\
            1.853539665617978  1.9964042243807159  \\
            1.8849555921538759  1.9627494629340687  \\
            1.9163715186897738  1.928895435061771  \\
            1.9477874452256718  1.894845904810812  \\
            1.9792033717615696  1.8606040902876917  \\
            2.0106192982974678  1.8261733211275644  \\
            2.0420352248333655  1.7915577610262623  \\
            2.0734511513692637  1.756763180898272  \\
            2.1048670779051615  1.7217977664195185  \\
            2.1362830044410597  1.686672942236313  \\
            2.167698930976957  1.6514041940133453  \\
            2.199114857512855  1.6160118687882552  \\
            2.230530784048753  1.5805219338235872  \\
            2.261946710584651  1.544966674314455  \\
            2.293362637120549  1.5093853109277926  \\
            2.324778563656447  1.4738245192118877  \\
            2.356194490192345  1.4383388344079062  \\
            2.3876104167282426  1.4029909270931844  \\
            2.419026343264141  1.3678517373541017  \\
            2.4504422698000385  1.3330004577806187  \\
            2.4818581963359367  1.2985243584429227  \\
            2.5132741228718345  1.2645184500942184  \\
            2.5446900494077327  1.2310849850777772  \\
            2.57610597594363  1.198332798732178  \\
            2.607521902479528  1.1663764974144155  \\
            2.638937829015426  1.1353355025237954  \\
            2.670353755551324  1.1053329630378097  \\
            2.701769682087222  1.0764945519948983  \\
            2.73318560862312  1.0489471650117579  \\
            2.764601535159018  1.022817541244075  \\
            2.796017461694916  0.9982308291351767  \\
            2.827433388230814  0.9753091208012433  \\
            2.858849314766712  0.9541699799375022  \\
            2.8902652413026098  0.9349249886706164  \\
            2.921681167838508  0.9176783388121178  \\
            2.9530970943744053  0.9025254924812951  \\
            2.9845130209103035  0.8895519360697889  \\
            3.015928947446201  0.8788320500317723  \\
            3.0473448739820994  0.8704281150313814  \\
            3.078760800517997  0.8643894726016627  \\
            3.1101767270538954  0.8607518557147161  \\
            3.141592653589793  0.8595369015874335  \\
            3.173008580125691  0.8607518557147162  \\
            3.204424506661589  0.8643894726016627  \\
            3.235840433197487  0.8704281150313816  \\
            3.267256359733385  0.8788320500317722  \\
            3.2986722862692828  0.8895519360697888  \\
            3.330088212805181  0.9025254924812949  \\
            3.3615041393410787  0.9176783388121177  \\
            3.392920065876977  0.9349249886706165  \\
            3.4243359924128747  0.9541699799375023  \\
            3.455751918948773  0.9753091208012432  \\
            3.4871678454846706  0.9982308291351767  \\
            3.518583772020569  1.0228175412440754  \\
            3.5499996985564657  1.0489471650117579  \\
            3.581415625092364  1.0764945519948976  \\
            3.6128315516282616  1.1053329630378086  \\
            3.64424747816416  1.135335502523795  \\
            3.6756634047000576  1.1663764974144153  \\
            3.707079331235956  1.1983327987321772  \\
            3.7384952577718535  1.231084985077777  \\
            3.7699111843077517  1.2645184500942184  \\
            3.8013271108436495  1.2985243584429225  \\
            3.8327430373795477  1.3330004577806185  \\
            3.8641589639154454  1.3678517373541015  \\
            3.8955748904513436  1.4029909270931844  \\
            3.9269908169872414  1.438338834407906  \\
            3.958406743523139  1.4738245192118873  \\
            3.9898226700590373  1.5093853109277924  \\
            4.0212385965949355  1.544966674314455  \\
            4.052654523130833  1.5805219338235872  \\
            4.084070449666731  1.616011868788255  \\
            4.115486376202629  1.6514041940133444  \\
            4.1469023027385274  1.6866729422363134  \\
            4.178318229274425  1.7217977664195185  \\
            4.209734155810323  1.7567631808982724  \\
            4.241150082346221  1.7915577610262619  \\
            4.272566008882119  1.8261733211275653  \\
            4.303981935418017  1.860604090287692  \\
            4.335397861953914  1.8948459048108115  \\
            4.366813788489812  1.92889543506177  \\
            4.39822971502571  1.9627494629340687  \\
            4.429645641561608  1.9964042243807159  \\
            4.461061568097506  2.0298548293628977  \\
            4.492477494633404  2.0630947692663217  \\
            4.523893421169302  2.0961155193658323  \\
            4.5553093477052  2.128906241347056  \\
            4.586725274241098  2.1614535882824084  \\
            4.6181412007769955  2.1937416118704416  \\
            4.649557127312894  2.225751769243217  \\
            4.680973053848792  2.257463024283976  \\
            4.71238898038469  2.2888520362301104  \\
            4.743804906920587  2.3198934264118583  \\
            4.775220833456485  2.350560112336221  \\
            4.806636759992384  2.380823697001122  \\
            4.838052686528282  2.410654900342  \\
            4.869468613064179  2.440024019087393  \\
            4.900884539600077  2.468901401038721  \\
            4.932300466135976  2.4972579198901763  \\
            4.9637163926718735  2.5250654371559786  \\
            4.995132319207771  2.552297238554999  \\
            5.026548245743669  2.578928433288844  \\
            5.057964172279568  2.6049363060048227  \\
            5.089380098815465  2.6303006128186976  \\
            5.120796025351362  2.655003814538152  \\
            5.15221195188726  2.6790312421271056  \\
            5.183627878423159  2.7023711914312543  \\
            5.215043804959056  2.725014946193505  \\
            5.246459731494954  2.7469567303715414  \\
            5.277875658030852  2.7681935926771737  \\
            5.3092915845667505  2.78872522804015  \\
            5.340707511102648  2.808553742313287  \\
            5.372123437638546  2.827683367941948  \\
            5.403539364174444  2.8461201394858535  \\
            5.4349552907103424  2.8638715387787497  \\
            5.46637121724624  2.880946120122544  \\
            5.497787143782138  2.897353126226312  \\
            5.529203070318036  2.9131021056137967  \\
            5.5606189968539335  2.9282025419407813  \\
            5.592034923389832  2.942663505098737  \\
            5.62345084992573  2.956493333153264  \\
            5.654866776461628  2.969699353102159  \\
            5.686282702997525  2.9822876471708955  \\
            5.717698629533424  2.9942628699308673  \\
            5.749114556069322  3.0056281199695114  \\
            5.7805304826052195  3.016384868206054  \\
            5.811946409141117  3.0265329432782986  \\
            5.843362335677016  3.036070572771132  \\
            5.874778262212914  3.0449944774620303  \\
            5.9061941887488105  3.053300014266478  \\
            5.937610115284708  3.0609813622172237  \\
            5.969026041820607  3.0680317446419143  \\
            6.000441968356505  3.0744436797448498  \\
            6.031857894892402  3.080209251075214  \\
            6.0632738214283  3.0853203888945457  \\
            6.094689747964199  3.0897691532516762  \\
            6.126105674500097  3.093548009637538  \\
            6.157521601035994  3.0966500884217916  \\
            6.188937527571892  3.099069419857085  \\
            6.220353454107791  3.1008011372571676  \\
            6.2517693806436885  3.10184164198773  \\
            6.283185307179586  3.102188725123603  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={49}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.1994363902929255  \\
            0.031415926535897934  2.1993466529986354  \\
            0.06283185307179587  2.199077507741655  \\
            0.09424777960769379  2.198629154393407  \\
            0.12566370614359174  2.1980019260520383  \\
            0.15707963267948966  2.1971962890108947  \\
            0.18849555921538758  2.1962128427139644  \\
            0.21991148575128555  2.1950523196979117  \\
            0.25132741228718347  2.1937155855201365  \\
            0.2827433388230814  2.1922036386722152  \\
            0.3141592653589793  2.1905176104779254  \\
            0.34557519189487723  2.1886587649748868  \\
            0.37699111843077515  2.1866284987787643  \\
            0.4084070449666731  2.184428340928738  \\
            0.4398229715025711  2.182059952712851  \\
            0.47123889803846897  2.1795251274716283  \\
            0.5026548245743669  2.1768257903781794  \\
            0.5340707511102649  2.17396399819282  \\
            0.5654866776461628  2.1709419389900377  \\
            0.5969026041820606  2.1677619318554004  \\
            0.6283185307179586  2.1644264265498308  \\
            0.6597344572538565  2.1609380031383854  \\
            0.6911503837897545  2.157299371580506  \\
            0.7225663103256524  2.1535133712784287  \\
            0.7539822368615503  2.149582970580203  \\
            0.7853981633974483  2.1455112662335303  \\
            0.8168140899333463  2.1413014827863597  \\
            0.8482300164692442  2.1369569719299237  \\
            0.8796459430051422  2.132481211779637  \\
            0.91106186954104  2.1278778060889754  \\
            0.9424777960769379  2.12315048339123  \\
            0.9738937226128359  2.11830309606369  \\
            1.0053096491487339  2.1133396193085865  \\
            1.0367255756846319  2.1082641500447874  \\
            1.0681415022205298  2.103080905704001  \\
            1.0995574287564276  2.097794222924931  \\
            1.1309733552923256  2.0924085561385466  \\
            1.1623892818282235  2.086928476037391  \\
            1.1938052083641213  2.0813586679215335  \\
            1.2252211349000193  2.0757039299135456  \\
            1.2566370614359172  2.069969171034655  \\
            1.288052987971815  2.064159409133939  \\
            1.319468914507713  2.0582797686622927  \\
            1.350884841043611  2.05233547828265  \\
            1.382300767579509  2.0463318683078495  \\
            1.413716694115407  2.0402743679573385  \\
            1.4451326206513049  2.0341685024238902  \\
            1.4765485471872026  2.028019889741435  \\
            1.5079644737231006  2.0218342374450953  \\
            1.5393804002589986  2.0156173390145984  \\
            1.5707963267948966  2.0093750700923505  \\
            1.6022122533307945  2.003113384467592  \\
            1.6336281798666925  1.996838309818368  \\
            1.6650441064025905  1.9905559432032935  \\
            1.6964600329384885  1.9842724462955457  \\
            1.7278759594743864  1.9779940403519713  \\
            1.7592918860102844  1.9717270009107706  \\
            1.790707812546182  1.9654776522119064  \\
            1.82212373908208  1.95925236133513  \\
            1.853539665617978  1.9530575320514205  \\
            1.8849555921538759  1.9468995983845852  \\
            1.9163715186897738  1.9407850178808927  \\
            1.9477874452256718  1.9347202645858126  \\
            1.9792033717615696  1.9287118217282593  \\
            2.0106192982974678  1.9227661741142033  \\
            2.0420352248333655  1.9168898002330668  \\
            2.0734511513692637  1.9110891640820198  \\
            2.1048670779051615  1.9053707067150774  \\
            2.1362830044410597  1.899740837525829  \\
            2.167698930976957  1.8942059252746237  \\
            2.199114857512855  1.8887722888731475  \\
            2.230530784048753  1.8834461879415227  \\
            2.261946710584651  1.8782338131553031  \\
            2.293362637120549  1.8731412764020534  \\
            2.324778563656447  1.8681746007695377  \\
            2.356194490192345  1.8633397103899128  \\
            2.3876104167282426  1.8586424201666252  \\
            2.419026343264141  1.8540884254130732  \\
            2.4504422698000385  1.8496832914342871  \\
            2.4818581963359367  1.8454324430850666  \\
            2.5132741228718345  1.841341154340024  \\
            2.5446900494077327  1.8374145379128686  \\
            2.57610597594363  1.8336575349639468  \\
            2.607521902479528  1.830074904936536  \\
            2.638937829015426  1.826671215563611  \\
            2.670353755551324  1.8234508330877655  \\
            2.701769682087222  1.8204179127376008  \\
            2.73318560862312  1.8175763895042505  \\
            2.764601535159018  1.814929969261661  \\
            2.796017461694916  1.812482120273883  \\
            2.827433388230814  1.8102360651318534  \\
            2.858849314766712  1.8081947731610226  \\
            2.8902652413026098  1.8063609533396312  \\
            2.921681167838508  1.8047370477655416  \\
            2.9530970943744053  1.8033252257072405  \\
            2.9845130209103035  1.8021273782719731  \\
            3.015928947446201  1.8011451137209844  \\
            3.0473448739820994  1.8003797534585408  \\
            3.078760800517997  1.7998323287178126  \\
            3.1101767270538954  1.7995035779628576  \\
            3.141592653589793  1.7993939450218972  \\
            3.173008580125691  1.7995035779628576  \\
            3.204424506661589  1.7998323287178126  \\
            3.235840433197487  1.8003797534585408  \\
            3.267256359733385  1.8011451137209844  \\
            3.2986722862692828  1.8021273782719731  \\
            3.330088212805181  1.8033252257072405  \\
            3.3615041393410787  1.8047370477655416  \\
            3.392920065876977  1.8063609533396312  \\
            3.4243359924128747  1.8081947731610226  \\
            3.455751918948773  1.8102360651318534  \\
            3.4871678454846706  1.812482120273883  \\
            3.518583772020569  1.814929969261661  \\
            3.5499996985564657  1.8175763895042503  \\
            3.581415625092364  1.8204179127376008  \\
            3.6128315516282616  1.8234508330877655  \\
            3.64424747816416  1.826671215563611  \\
            3.6756634047000576  1.8300749049365357  \\
            3.707079331235956  1.8336575349639468  \\
            3.7384952577718535  1.8374145379128686  \\
            3.7699111843077517  1.841341154340024  \\
            3.8013271108436495  1.8454324430850666  \\
            3.8327430373795477  1.849683291434287  \\
            3.8641589639154454  1.8540884254130732  \\
            3.8955748904513436  1.8586424201666252  \\
            3.9269908169872414  1.8633397103899128  \\
            3.958406743523139  1.8681746007695377  \\
            3.9898226700590373  1.8731412764020534  \\
            4.0212385965949355  1.8782338131553031  \\
            4.052654523130833  1.8834461879415225  \\
            4.084070449666731  1.8887722888731475  \\
            4.115486376202629  1.8942059252746237  \\
            4.1469023027385274  1.8997408375258291  \\
            4.178318229274425  1.9053707067150774  \\
            4.209734155810323  1.91108916408202  \\
            4.241150082346221  1.9168898002330668  \\
            4.272566008882119  1.9227661741142033  \\
            4.303981935418017  1.9287118217282593  \\
            4.335397861953914  1.9347202645858124  \\
            4.366813788489812  1.9407850178808925  \\
            4.39822971502571  1.9468995983845852  \\
            4.429645641561608  1.9530575320514205  \\
            4.461061568097506  1.9592523613351298  \\
            4.492477494633404  1.9654776522119062  \\
            4.523893421169302  1.9717270009107706  \\
            4.5553093477052  1.9779940403519713  \\
            4.586725274241098  1.9842724462955457  \\
            4.6181412007769955  1.9905559432032933  \\
            4.649557127312894  1.996838309818368  \\
            4.680973053848792  2.003113384467592  \\
            4.71238898038469  2.0093750700923505  \\
            4.743804906920587  2.0156173390145984  \\
            4.775220833456485  2.021834237445095  \\
            4.806636759992384  2.028019889741435  \\
            4.838052686528282  2.0341685024238902  \\
            4.869468613064179  2.0402743679573385  \\
            4.900884539600077  2.0463318683078495  \\
            4.932300466135976  2.05233547828265  \\
            4.9637163926718735  2.0582797686622927  \\
            4.995132319207771  2.064159409133939  \\
            5.026548245743669  2.069969171034655  \\
            5.057964172279568  2.0757039299135456  \\
            5.089380098815465  2.0813586679215335  \\
            5.120796025351362  2.0869284760373907  \\
            5.15221195188726  2.092408556138546  \\
            5.183627878423159  2.097794222924931  \\
            5.215043804959056  2.103080905704001  \\
            5.246459731494954  2.1082641500447874  \\
            5.277875658030852  2.113339619308586  \\
            5.3092915845667505  2.11830309606369  \\
            5.340707511102648  2.1231504833912296  \\
            5.372123437638546  2.1278778060889754  \\
            5.403539364174444  2.132481211779637  \\
            5.4349552907103424  2.1369569719299237  \\
            5.46637121724624  2.1413014827863597  \\
            5.497787143782138  2.1455112662335303  \\
            5.529203070318036  2.1495829705802034  \\
            5.5606189968539335  2.1535133712784287  \\
            5.592034923389832  2.157299371580506  \\
            5.62345084992573  2.1609380031383854  \\
            5.654866776461628  2.1644264265498308  \\
            5.686282702997525  2.1677619318554004  \\
            5.717698629533424  2.1709419389900377  \\
            5.749114556069322  2.17396399819282  \\
            5.7805304826052195  2.1768257903781794  \\
            5.811946409141117  2.179525127471628  \\
            5.843362335677016  2.182059952712851  \\
            5.874778262212914  2.184428340928738  \\
            5.9061941887488105  2.1866284987787643  \\
            5.937610115284708  2.1886587649748863  \\
            5.969026041820607  2.1905176104779254  \\
            6.000441968356505  2.1922036386722152  \\
            6.031857894892402  2.1937155855201365  \\
            6.0632738214283  2.1950523196979117  \\
            6.094689747964199  2.1962128427139644  \\
            6.126105674500097  2.1971962890108947  \\
            6.157521601035994  2.1980019260520383  \\
            6.188937527571892  2.198629154393407  \\
            6.220353454107791  2.199077507741655  \\
            6.2517693806436885  2.1993466529986354  \\
            6.283185307179586  2.1994363902929255  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.1$}
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={50}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.398840182492005  \\
            0.031415926535897934  2.3986738916900032  \\
            0.06283185307179587  2.398175126764816  \\
            0.09424777960769379  2.3973442100500066  \\
            0.12566370614359174  2.39618167840761  \\
            0.15707963267948966  2.394688282695688  \\
            0.18849555921538758  2.3928649870394607  \\
            0.21991148575128555  2.3907129679220422  \\
            0.25132741228718347  2.3882336131146062  \\
            0.2827433388230814  2.385428520469109  \\
            0.3141592653589793  2.382299496599406  \\
            0.34557519189487723  2.37884855547863  \\
            0.37699111843077515  2.375077916982095  \\
            0.4084070449666731  2.3709900054057367  \\
            0.4398229715025711  2.366587447990148  \\
            0.47123889803846897  2.3618730734797846  \\
            0.5026548245743669  2.3568499107458796  \\
            0.5340707511102649  2.3515211875001345  \\
            0.5654866776461628  2.345890329124372  \\
            0.5969026041820606  2.3399609576393012  \\
            0.6283185307179586  2.3337368908331886  \\
            0.6597344572538565  2.3272221415688934  \\
            0.6911503837897545  2.3204209172853125  \\
            0.7225663103256524  2.313337619706951  \\
            0.7539822368615503  2.3059768447730358  \\
            0.7853981633974483  2.298343382795467  \\
            0.8168140899333463  2.290442218852856  \\
            0.8482300164692442  2.282278533425987  \\
            0.8796459430051422  2.2738577032781815  \\
            0.91106186954104  2.2651853025822493  \\
            0.9424777960769379  2.2562671042939044  \\
            0.9738937226128359  2.2471090817696457  \\
            1.0053096491487339  2.2377174106250566  \\
            1.0367255756846319  2.228098470827374  \\
            1.0681415022205298  2.2182588490136665  \\
            1.0995574287564276  2.208205341023388  \\
            1.1309733552923256  2.1979449546310414  \\
            1.1623892818282235  2.187484912461515  \\
            1.1938052083641213  2.176832655067119  \\
            1.2252211349000193  2.165995844141638  \\
            1.2566370614359172  2.154982365842812  \\
            1.288052987971815  2.1438003341906122  \\
            1.319468914507713  2.132458094504654  \\
            1.350884841043611  2.1209642268400586  \\
            1.382300767579509  2.109327549377186  \\
            1.413716694115407  2.097557121717045  \\
            1.4451326206513049  2.0856622480307574  \\
            1.4765485471872026  2.0736524800084606  \\
            1.5079644737231006  2.06153761955039  \\
            1.5393804002589986  2.0493277211406404  \\
            1.5707963267948966  2.037033093842284  \\
            1.6022122533307945  2.0246643028510913  \\
            1.6336281798666925  2.012232170543948  \\
            1.6650441064025905  1.999747776957223  \\
            1.6964600329384885  1.9872224596296553  \\
            1.7278759594743864  1.9746678127436854  \\
            1.7592918860102844  1.962095685498554  \\
            1.790707812546182  1.9495181796477203  \\
            1.82212373908208  1.9369476461322277  \\
            1.853539665617978  1.9243966807404285  \\
            1.8849555921538759  1.9118781187230391  \\
            1.9163715186897738  1.8994050282907362  \\
            1.9477874452256718  1.886990702919574  \\
            1.9792033717615696  1.8746486523874462  \\
            2.0106192982974678  1.8623925924628066  \\
            2.0420352248333655  1.8502364331651007  \\
            2.0734511513692637  1.8381942655151073  \\
            2.1048670779051615  1.826280346692891  \\
            2.1362830044410597  1.8145090835217277  \\
            2.167698930976957  1.8028950141984073  \\
            2.199114857512855  1.7914527881942344  \\
            2.230530784048753  1.7801971442570377  \\
            2.261946710584651  1.769142886452999  \\
            2.293362637120549  1.758304858198326  \\
            2.324778563656447  1.7476979142449625  \\
            2.356194490192345  1.7373368906018283  \\
            2.3876104167282426  1.727236572393501  \\
            2.419026343264141  1.7174116596818485  \\
            2.4504422698000385  1.7078767313026344  \\
            2.4818581963359367  1.6986462067983714  \\
            2.5132741228718345  1.689734306560283  \\
            2.5446900494077327  1.6811550103255946  \\
            2.57610597594363  1.6729220142110457  \\
            2.607521902479528  1.665048686498623  \\
            2.638937829015426  1.657548022424446  \\
            2.670353755551324  1.650432598255531  \\
            2.701769682087222  1.6437145249710234  \\
            2.73318560862312  1.6374054018934707  \\
            2.764601535159018  1.6315162706409945  \\
            2.796017461694916  1.6260575697919275  \\
            2.827433388230814  1.6210390906688898  \\
            2.858849314766712  1.6164699346587026  \\
            2.8902652413026098  1.612358472487441  \\
            2.921681167838508  1.6087123058659272  \\
            2.9530970943744053  1.6055382319098024  \\
            2.9845130209103035  1.6028422107199216  \\
            3.015928947446201  1.6006293364833784  \\
            3.0473448739820994  1.5989038124231352  \\
            3.078760800517997  1.5976689298856852  \\
            3.1101767270538954  1.596927051811862  \\
            3.141592653589793  1.596679600786789  \\
            3.173008580125691  1.596927051811862  \\
            3.204424506661589  1.5976689298856852  \\
            3.235840433197487  1.5989038124231352  \\
            3.267256359733385  1.6006293364833781  \\
            3.2986722862692828  1.6028422107199216  \\
            3.330088212805181  1.6055382319098024  \\
            3.3615041393410787  1.6087123058659272  \\
            3.392920065876977  1.612358472487441  \\
            3.4243359924128747  1.6164699346587026  \\
            3.455751918948773  1.6210390906688898  \\
            3.4871678454846706  1.6260575697919275  \\
            3.518583772020569  1.6315162706409945  \\
            3.5499996985564657  1.6374054018934707  \\
            3.581415625092364  1.6437145249710234  \\
            3.6128315516282616  1.650432598255531  \\
            3.64424747816416  1.657548022424446  \\
            3.6756634047000576  1.6650486864986227  \\
            3.707079331235956  1.6729220142110455  \\
            3.7384952577718535  1.6811550103255943  \\
            3.7699111843077517  1.689734306560283  \\
            3.8013271108436495  1.6986462067983714  \\
            3.8327430373795477  1.7078767313026344  \\
            3.8641589639154454  1.7174116596818485  \\
            3.8955748904513436  1.727236572393501  \\
            3.9269908169872414  1.737336890601828  \\
            3.958406743523139  1.7476979142449625  \\
            3.9898226700590373  1.7583048581983258  \\
            4.0212385965949355  1.7691428864529992  \\
            4.052654523130833  1.7801971442570375  \\
            4.084070449666731  1.7914527881942344  \\
            4.115486376202629  1.802895014198407  \\
            4.1469023027385274  1.814509083521728  \\
            4.178318229274425  1.8262803466928912  \\
            4.209734155810323  1.8381942655151073  \\
            4.241150082346221  1.8502364331651004  \\
            4.272566008882119  1.8623925924628069  \\
            4.303981935418017  1.8746486523874462  \\
            4.335397861953914  1.8869907029195736  \\
            4.366813788489812  1.8994050282907358  \\
            4.39822971502571  1.911878118723039  \\
            4.429645641561608  1.9243966807404282  \\
            4.461061568097506  1.9369476461322275  \\
            4.492477494633404  1.94951817964772  \\
            4.523893421169302  1.9620956854985543  \\
            4.5553093477052  1.9746678127436854  \\
            4.586725274241098  1.987222459629655  \\
            4.6181412007769955  1.9997477769572225  \\
            4.649557127312894  2.012232170543948  \\
            4.680973053848792  2.0246643028510913  \\
            4.71238898038469  2.037033093842284  \\
            4.743804906920587  2.04932772114064  \\
            4.775220833456485  2.06153761955039  \\
            4.806636759992384  2.0736524800084606  \\
            4.838052686528282  2.0856622480307574  \\
            4.869468613064179  2.097557121717045  \\
            4.900884539600077  2.1093275493771855  \\
            4.932300466135976  2.120964226840059  \\
            4.9637163926718735  2.132458094504654  \\
            4.995132319207771  2.1438003341906122  \\
            5.026548245743669  2.154982365842812  \\
            5.057964172279568  2.1659958441416385  \\
            5.089380098815465  2.1768326550671193  \\
            5.120796025351362  2.187484912461515  \\
            5.15221195188726  2.197944954631041  \\
            5.183627878423159  2.208205341023388  \\
            5.215043804959056  2.2182588490136665  \\
            5.246459731494954  2.228098470827374  \\
            5.277875658030852  2.2377174106250566  \\
            5.3092915845667505  2.2471090817696457  \\
            5.340707511102648  2.2562671042939044  \\
            5.372123437638546  2.265185302582249  \\
            5.403539364174444  2.273857703278181  \\
            5.4349552907103424  2.282278533425987  \\
            5.46637121724624  2.290442218852856  \\
            5.497787143782138  2.298343382795467  \\
            5.529203070318036  2.305976844773036  \\
            5.5606189968539335  2.313337619706951  \\
            5.592034923389832  2.3204209172853125  \\
            5.62345084992573  2.3272221415688934  \\
            5.654866776461628  2.3337368908331886  \\
            5.686282702997525  2.3399609576393012  \\
            5.717698629533424  2.345890329124372  \\
            5.749114556069322  2.3515211875001345  \\
            5.7805304826052195  2.3568499107458796  \\
            5.811946409141117  2.3618730734797846  \\
            5.843362335677016  2.366587447990148  \\
            5.874778262212914  2.370990005405737  \\
            5.9061941887488105  2.375077916982095  \\
            5.937610115284708  2.37884855547863  \\
            5.969026041820607  2.382299496599406  \\
            6.000441968356505  2.385428520469109  \\
            6.031857894892402  2.3882336131146062  \\
            6.0632738214283  2.3907129679220422  \\
            6.094689747964199  2.3928649870394607  \\
            6.126105674500097  2.3946882826956877  \\
            6.157521601035994  2.39618167840761  \\
            6.188937527571892  2.3973442100500066  \\
            6.220353454107791  2.398175126764816  \\
            6.2517693806436885  2.3986738916900032  \\
            6.283185307179586  2.398840182492005  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.2$}
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={51}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.6249328022340306  \\
            0.031415926535897934  2.6246670761207644  \\
            0.06283185307179587  2.623870257866642  \\
            0.09424777960769379  2.62254342504596  \\
            0.12566370614359174  2.6206883647183083  \\
            0.15707963267948966  2.6183075602379184  \\
            0.18849555921538758  2.615404173093567  \\
            0.21991148575128555  2.611982020075265  \\
            0.25132741228718347  2.608045546134036  \\
            0.2827433388230814  2.603599793361063  \\
            0.3141592653589793  2.5986503665611256  \\
            0.34557519189487723  2.59320339593159  \\
            0.37699111843077515  2.5872654973820977  \\
            0.4084070449666731  2.580843731041448  \\
            0.4398229715025711  2.5739455584978908  \\
            0.47123889803846897  2.5665787993079445  \\
            0.5026548245743669  2.5587515872886057  \\
            0.5340707511102649  2.5504723270799263  \\
            0.5654866776461628  2.541749651431429  \\
            0.5969026041820606  2.532592379628617  \\
            0.6283185307179586  2.5230094774368217  \\
            0.6597344572538565  2.5130100189006868  \\
            0.6911503837897545  2.5026031503002257  \\
            0.7225663103256524  2.491798056529858  \\
            0.7539822368615503  2.4806039301361684  \\
            0.7853981633974483  2.469029943223651  \\
            0.8168140899333463  2.457085222415689  \\
            0.8482300164692442  2.4447788270400364  \\
            0.8796459430051422  2.4321197306935036  \\
            0.91106186954104  2.4191168063284465  \\
            0.9424777960769379  2.4057788149927015  \\
            0.9738937226128359  2.3921143983435775  \\
            1.0053096491487339  2.378132075043901  \\
            1.0367255756846319  2.363840241132578  \\
            1.0681415022205298  2.3492471744425316  \\
            1.0995574287564276  2.3343610431142428  \\
            1.1309733552923256  2.3191899182227935  \\
            1.1623892818282235  2.303741790500099  \\
            1.1938052083641213  2.2880245910921597  \\
            1.2252211349000193  2.272046216244123  \\
            1.2566370614359172  2.255814555755012  \\
            1.288052987971815  2.2393375249903573  \\
            1.319468914507713  2.222623100186548  \\
            1.350884841043611  2.205679356727493  \\
            1.382300767579509  2.1885145100241004  \\
            1.413716694115407  2.1711369585825224  \\
            1.4451326206513049  2.153555328809802  \\
            1.4765485471872026  2.135778521077495  \\
            1.5079644737231006  2.117815756546306  \\
            1.5393804002589986  2.0996766242487586  \\
            1.5707963267948966  2.081371127932944  \\
            1.6022122533307945  2.0629097321880967  \\
            1.6336281798666925  2.044303407401609  \\
            1.6650441064025905  2.0255636731354985  \\
            1.6964600329384885  2.0067026395564613  \\
            1.7278759594743864  1.987733046605002  \\
            1.7592918860102844  1.9686683006428258  \\
            1.790707812546182  1.9495225083706629  \\
            1.82212373908208  1.930310507857708  \\
            1.853539665617978  1.9110478965657518  \\
            1.8849555921538759  1.8917510562828714  \\
            1.9163715186897738  1.8724371749007984  \\
            1.9477874452256718  1.8531242649746724  \\
            1.9792033717615696  1.8338311789926949  \\
            2.0106192982974678  1.8145776212556366  \\
            2.0420352248333655  1.7953841562227888  \\
            2.0734511513692637  1.7762722131230266  \\
            2.1048670779051615  1.7572640865596914  \\
            2.1362830044410597  1.7383829327589901  \\
            2.167698930976957  1.7196527610277845  \\
            2.199114857512855  1.7010984199025043  \\
            2.230530784048753  1.6827455773917674  \\
            2.261946710584651  1.664620694646445  \\
            2.293362637120549  1.6467509923379837  \\
            2.324778563656447  1.6291644089939383  \\
            2.356194490192345  1.61188955053384  \\
            2.3876104167282426  1.5949556302727255  \\
            2.419026343264141  1.578392398717196  \\
            2.4504422698000385  1.5622300625717216  \\
            2.4818581963359367  1.5464991925019183  \\
            2.5132741228718345  1.5312306193660274  \\
            2.5446900494077327  1.5164553188237193  \\
            2.57610597594363  1.502204284459119  \\
            2.607521902479528  1.4885083898075548  \\
            2.638937829015426  1.4753982399468208  \\
            2.670353755551324  1.4629040135961817  \\
            2.701769682087222  1.4510552969518797  \\
            2.73318560862312  1.4398809107674588  \\
            2.764601535159018  1.42940873245175  \\
            2.796017461694916  1.4196655151976678  \\
            2.827433388230814  1.4106767063622128  \\
            2.858849314766712  1.402466267484224  \\
            2.8902652413026098  1.3950564984443385  \\
            2.921681167838508  1.3884678683355218  \\
            2.9530970943744053  1.38271885561819  \\
            2.9845130209103035  1.3778258000788837  \\
            3.015928947446201  1.3738027689949899  \\
            3.0473448739820994  1.370661439731531  \\
            3.078760800517997  1.3684110007627504  \\
            3.1101767270538954  1.3670580728262396  \\
            3.141592653589793  1.3666066515874806  \\
            3.173008580125691  1.3670580728262396  \\
            3.204424506661589  1.3684110007627504  \\
            3.235840433197487  1.370661439731531  \\
            3.267256359733385  1.37380276899499  \\
            3.2986722862692828  1.3778258000788834  \\
            3.330088212805181  1.38271885561819  \\
            3.3615041393410787  1.3884678683355218  \\
            3.392920065876977  1.3950564984443385  \\
            3.4243359924128747  1.402466267484224  \\
            3.455751918948773  1.4106767063622128  \\
            3.4871678454846706  1.4196655151976678  \\
            3.518583772020569  1.42940873245175  \\
            3.5499996985564657  1.4398809107674588  \\
            3.581415625092364  1.4510552969518797  \\
            3.6128315516282616  1.4629040135961815  \\
            3.64424747816416  1.4753982399468206  \\
            3.6756634047000576  1.4885083898075546  \\
            3.707079331235956  1.5022042844591186  \\
            3.7384952577718535  1.5164553188237193  \\
            3.7699111843077517  1.5312306193660272  \\
            3.8013271108436495  1.546499192501918  \\
            3.8327430373795477  1.5622300625717216  \\
            3.8641589639154454  1.5783923987171957  \\
            3.8955748904513436  1.5949556302727255  \\
            3.9269908169872414  1.61188955053384  \\
            3.958406743523139  1.6291644089939379  \\
            3.9898226700590373  1.6467509923379837  \\
            4.0212385965949355  1.6646206946464452  \\
            4.052654523130833  1.6827455773917674  \\
            4.084070449666731  1.7010984199025043  \\
            4.115486376202629  1.719652761027784  \\
            4.1469023027385274  1.7383829327589904  \\
            4.178318229274425  1.7572640865596916  \\
            4.209734155810323  1.7762722131230269  \\
            4.241150082346221  1.7953841562227888  \\
            4.272566008882119  1.8145776212556368  \\
            4.303981935418017  1.8338311789926949  \\
            4.335397861953914  1.8531242649746724  \\
            4.366813788489812  1.8724371749007978  \\
            4.39822971502571  1.8917510562828712  \\
            4.429645641561608  1.9110478965657516  \\
            4.461061568097506  1.9303105078577076  \\
            4.492477494633404  1.9495225083706624  \\
            4.523893421169302  1.9686683006428258  \\
            4.5553093477052  1.987733046605002  \\
            4.586725274241098  2.006702639556461  \\
            4.6181412007769955  2.025563673135498  \\
            4.649557127312894  2.044303407401609  \\
            4.680973053848792  2.0629097321880967  \\
            4.71238898038469  2.081371127932944  \\
            4.743804906920587  2.099676624248758  \\
            4.775220833456485  2.1178157565463054  \\
            4.806636759992384  2.135778521077495  \\
            4.838052686528282  2.1535553288098024  \\
            4.869468613064179  2.1711369585825224  \\
            4.900884539600077  2.1885145100241  \\
            4.932300466135976  2.205679356727493  \\
            4.9637163926718735  2.222623100186548  \\
            4.995132319207771  2.2393375249903573  \\
            5.026548245743669  2.255814555755012  \\
            5.057964172279568  2.272046216244123  \\
            5.089380098815465  2.2880245910921597  \\
            5.120796025351362  2.3037417905000988  \\
            5.15221195188726  2.319189918222793  \\
            5.183627878423159  2.3343610431142428  \\
            5.215043804959056  2.349247174442531  \\
            5.246459731494954  2.3638402411325785  \\
            5.277875658030852  2.3781320750439003  \\
            5.3092915845667505  2.3921143983435775  \\
            5.340707511102648  2.4057788149927015  \\
            5.372123437638546  2.419116806328447  \\
            5.403539364174444  2.4321197306935036  \\
            5.4349552907103424  2.4447788270400364  \\
            5.46637121724624  2.457085222415689  \\
            5.497787143782138  2.469029943223651  \\
            5.529203070318036  2.4806039301361693  \\
            5.5606189968539335  2.491798056529858  \\
            5.592034923389832  2.5026031503002257  \\
            5.62345084992573  2.5130100189006863  \\
            5.654866776461628  2.5230094774368217  \\
            5.686282702997525  2.5325923796286167  \\
            5.717698629533424  2.541749651431429  \\
            5.749114556069322  2.5504723270799263  \\
            5.7805304826052195  2.5587515872886057  \\
            5.811946409141117  2.5665787993079445  \\
            5.843362335677016  2.5739455584978908  \\
            5.874778262212914  2.580843731041448  \\
            5.9061941887488105  2.587265497382097  \\
            5.937610115284708  2.59320339593159  \\
            5.969026041820607  2.5986503665611256  \\
            6.000441968356505  2.603599793361063  \\
            6.031857894892402  2.608045546134036  \\
            6.0632738214283  2.611982020075265  \\
            6.094689747964199  2.615404173093567  \\
            6.126105674500097  2.6183075602379184  \\
            6.157521601035994  2.6206883647183083  \\
            6.188937527571892  2.62254342504596  \\
            6.220353454107791  2.623870257866642  \\
            6.2517693806436885  2.6246670761207644  \\
            6.283185307179586  2.6249328022340306  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $J = 0.3$}
    \addplot[color={rgb,1:red,0.2667;green,0.4667;blue,0.6667}, name path={52}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.199417505592696  \\
            0.031415926535897934  2.1993277886020555  \\
            0.06283185307179587  2.199058704130486  \\
            0.09424777960769379  2.198610451674192  \\
            0.12566370614359174  2.19798336371059  \\
            0.15707963267948966  2.197177905673632  \\
            0.18849555921538758  2.196194675918656  \\
            0.21991148575128555  2.1950344056761866  \\
            0.25132741228718347  2.1936979589939214  \\
            0.2827433388230814  2.1921863326659823  \\
            0.3141592653589793  2.1905006561483624  \\
            0.34557519189487723  2.188642191459309  \\
            0.37699111843077515  2.1866123330632683  \\
            0.4084070449666731  2.1844126077368133  \\
            0.4398229715025711  2.1820446744148567  \\
            0.47123889803846897  2.1795103240152827  \\
            0.5026548245743669  2.176811479239949  \\
            0.5340707511102649  2.173950194349883  \\
            0.5654866776461628  2.1709286549123052  \\
            0.5969026041820606  2.167749177516928  \\
            0.6283185307179586  2.1644142094588323  \\
            0.6597344572538565  2.16092632838498  \\
            0.6911503837897545  2.1572882419012678  \\
            0.7225663103256524  2.1535027871367793  \\
            0.7539822368615503  2.1495729302616837  \\
            0.7853981633974483  2.145501765954979  \\
            0.8168140899333463  2.1412925168180434  \\
            0.8482300164692442  2.1369485327296815  \\
            0.8796459430051422  2.1324732901380945  \\
            0.91106186954104  2.127870391284897  \\
            0.9424777960769379  2.123143563356046  \\
            0.9738937226128359  2.118296657554219  \\
            1.0053096491487339  2.1133336480869054  \\
            1.0367255756846319  2.1082586310641416  \\
            1.0681415022205298  2.103075823299556  \\
            1.0995574287564276  2.097789561008067  \\
            1.1309733552923256  2.092404298393284  \\
            1.1623892818282235  2.0869246061174214  \\
            1.1938052083641213  2.0813551696462183  \\
            1.2252211349000193  2.075700787461133  \\
            1.2566370614359172  2.0699663691308827  \\
            1.288052987971815  2.0641569332341168  \\
            1.319468914507713  2.0582776051249216  \\
            1.350884841043611  2.0523336145326265  \\
            1.382300767579509  2.046330292987334  \\
            1.413716694115407  2.040273071062442  \\
            1.4451326206513049  2.0341674754254426  \\
            1.4765485471872026  2.0280191256882523  \\
            1.5079644737231006  2.021833731048365  \\
            1.5393804002589986  2.015617086712222  \\
            1.5707963267948966  2.0093750700923505  \\
            1.6022122533307945  2.0031136367699682  \\
            1.6336281798666925  1.9968388162150983  \\
            1.6650441064025905  1.9905567072564765  \\
            1.6964600329384885  1.9842734732939935  \\
            1.7278759594743864  1.9779953372468677  \\
            1.7592918860102844  1.9717285762312862  \\
            1.790707812546182  1.9654795159619298  \\
            1.82212373908208  1.9592545248725008  \\
            1.853539665617978  1.9530600079512426  \\
            1.8849555921538759  1.9469024002883573  \\
            1.9163715186897738  1.9407881603333053  \\
            1.9477874452256718  1.9347237628611278  \\
            1.9792033717615696  1.9287156916482289  \\
            2.0106192982974678  1.922770431859466  \\
            2.0420352248333655  1.9168944621499306  \\
            2.0734511513692637  1.9110942464864646  \\
            2.1048670779051615  1.9053762256957232  \\
            2.1362830044410597  1.89974680874751  \\
            2.167698930976957  1.8942123637840946  \\
            2.199114857512855  1.8887792089083315  \\
            2.230530784048753  1.8834536027456013  \\
            2.261946710584651  1.8782417347968454  \\
            2.293362637120549  1.8731497156022958  \\
            2.324778563656447  1.8681835667378541  \\
            2.356194490192345  1.8633492106684644  \\
            2.3876104167282426  1.8586524604851444  \\
            2.419026343264141  1.8540990095547223  \\
            2.4504422698000385  1.8496944211135253  \\
            2.4818581963359367  1.8454441178384717  \\
            2.5132741228718345  1.8413533714310224  \\
            2.5446900494077327  1.837427292251341  \\
            2.57610597594363  1.8336708190416793  \\
            2.607521902479528  1.830088708779473  \\
            2.638937829015426  1.8266855267018416  \\
            2.670353755551324  1.8234656365441113  \\
            2.701769682087222  1.820433191035595  \\
            2.73318560862312  1.8175921226961753  \\
            2.764601535159018  1.8149461349771567  \\
            2.796017461694916  1.8124986937894607  \\
            2.827433388230814  1.8102530194614161  \\
            2.858849314766712  1.8082120791672558  \\
            2.8902652413026098  1.8063785798658463  \\
            2.921681167838508  1.8047549617872667  \\
            2.9530970943744053  1.8033433925025493  \\
            2.9845130209103035  1.8021457616092356  \\
            3.015928947446201  1.801163676062433  \\
            3.0473448739820994  1.800398456177756  \\
            3.078760800517997  1.7998511323289819  \\
            3.1101767270538954  1.7995224423594376  \\
            3.141592653589793  1.7994128297221268  \\
            3.173008580125691  1.7995224423594376  \\
            3.204424506661589  1.7998511323289819  \\
            3.235840433197487  1.800398456177756  \\
            3.267256359733385  1.801163676062433  \\
            3.2986722862692828  1.8021457616092356  \\
            3.330088212805181  1.8033433925025493  \\
            3.3615041393410787  1.8047549617872667  \\
            3.392920065876977  1.8063785798658463  \\
            3.4243359924128747  1.8082120791672558  \\
            3.455751918948773  1.8102530194614161  \\
            3.4871678454846706  1.8124986937894607  \\
            3.518583772020569  1.8149461349771567  \\
            3.5499996985564657  1.817592122696175  \\
            3.581415625092364  1.820433191035595  \\
            3.6128315516282616  1.8234656365441113  \\
            3.64424747816416  1.8266855267018416  \\
            3.6756634047000576  1.8300887087794728  \\
            3.707079331235956  1.8336708190416793  \\
            3.7384952577718535  1.837427292251341  \\
            3.7699111843077517  1.8413533714310224  \\
            3.8013271108436495  1.8454441178384717  \\
            3.8327430373795477  1.8496944211135251  \\
            3.8641589639154454  1.8540990095547223  \\
            3.8955748904513436  1.8586524604851444  \\
            3.9269908169872414  1.8633492106684644  \\
            3.958406743523139  1.8681835667378541  \\
            3.9898226700590373  1.8731497156022958  \\
            4.0212385965949355  1.8782417347968454  \\
            4.052654523130833  1.883453602745601  \\
            4.084070449666731  1.8887792089083315  \\
            4.115486376202629  1.8942123637840946  \\
            4.1469023027385274  1.8997468087475102  \\
            4.178318229274425  1.9053762256957232  \\
            4.209734155810323  1.9110942464864649  \\
            4.241150082346221  1.9168944621499306  \\
            4.272566008882119  1.922770431859466  \\
            4.303981935418017  1.9287156916482289  \\
            4.335397861953914  1.9347237628611276  \\
            4.366813788489812  1.940788160333305  \\
            4.39822971502571  1.9469024002883573  \\
            4.429645641561608  1.9530600079512426  \\
            4.461061568097506  1.9592545248725006  \\
            4.492477494633404  1.9654795159619296  \\
            4.523893421169302  1.9717285762312862  \\
            4.5553093477052  1.9779953372468677  \\
            4.586725274241098  1.9842734732939935  \\
            4.6181412007769955  1.9905567072564763  \\
            4.649557127312894  1.9968388162150983  \\
            4.680973053848792  2.0031136367699682  \\
            4.71238898038469  2.0093750700923505  \\
            4.743804906920587  2.015617086712222  \\
            4.775220833456485  2.0218337310483645  \\
            4.806636759992384  2.0280191256882523  \\
            4.838052686528282  2.0341674754254426  \\
            4.869468613064179  2.040273071062442  \\
            4.900884539600077  2.046330292987334  \\
            4.932300466135976  2.0523336145326265  \\
            4.9637163926718735  2.0582776051249216  \\
            4.995132319207771  2.0641569332341168  \\
            5.026548245743669  2.0699663691308827  \\
            5.057964172279568  2.075700787461133  \\
            5.089380098815465  2.0813551696462183  \\
            5.120796025351362  2.086924606117421  \\
            5.15221195188726  2.0924042983932836  \\
            5.183627878423159  2.097789561008067  \\
            5.215043804959056  2.103075823299556  \\
            5.246459731494954  2.1082586310641416  \\
            5.277875658030852  2.113333648086905  \\
            5.3092915845667505  2.118296657554219  \\
            5.340707511102648  2.1231435633560456  \\
            5.372123437638546  2.127870391284897  \\
            5.403539364174444  2.1324732901380945  \\
            5.4349552907103424  2.1369485327296815  \\
            5.46637121724624  2.1412925168180434  \\
            5.497787143782138  2.145501765954979  \\
            5.529203070318036  2.149572930261684  \\
            5.5606189968539335  2.1535027871367793  \\
            5.592034923389832  2.1572882419012678  \\
            5.62345084992573  2.16092632838498  \\
            5.654866776461628  2.1644142094588323  \\
            5.686282702997525  2.167749177516928  \\
            5.717698629533424  2.1709286549123052  \\
            5.749114556069322  2.173950194349883  \\
            5.7805304826052195  2.176811479239949  \\
            5.811946409141117  2.179510324015282  \\
            5.843362335677016  2.1820446744148567  \\
            5.874778262212914  2.1844126077368133  \\
            5.9061941887488105  2.1866123330632683  \\
            5.937610115284708  2.1886421914593086  \\
            5.969026041820607  2.1905006561483624  \\
            6.000441968356505  2.1921863326659823  \\
            6.031857894892402  2.1936979589939214  \\
            6.0632738214283  2.1950344056761866  \\
            6.094689747964199  2.196194675918656  \\
            6.126105674500097  2.197177905673632  \\
            6.157521601035994  2.19798336371059  \\
            6.188937527571892  2.198610451674192  \\
            6.220353454107791  2.199058704130486  \\
            6.2517693806436885  2.1993277886020555  \\
            6.283185307179586  2.199417505592696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9333;green,0.4;blue,0.4667}, name path={53}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.3964229408626196  \\
            0.031415926535897934  2.396259248927783  \\
            0.06283185307179587  2.395768264535165  \\
            0.09424777960769379  2.394950261990475  \\
            0.12566370614359174  2.393805698702192  \\
            0.15707963267948966  2.392335215526092  \\
            0.18849555921538758  2.390539637239949  \\
            0.21991148575128555  2.3884199731412177  \\
            0.25132741228718347  2.3859774177590882  \\
            0.2827433388230814  2.3832133516712695  \\
            0.3141592653589793  2.380129342415369  \\
            0.34557519189487723  2.37672714548467  \\
            0.37699111843077515  2.3730087053986235  \\
            0.4084070449666731  2.368976156839351  \\
            0.4398229715025711  2.3646318258468635  \\
            0.47123889803846897  2.3599782310675232  \\
            0.5026548245743669  2.355018085052364  \\
            0.5340707511102649  2.3497542956041793  \\
            0.5654866776461628  2.344189967174608  \\
            0.5969026041820606  2.3383284023148128  \\
            0.6283185307179586  2.3321731031853914  \\
            0.6597344572538565  2.325727773133034  \\
            0.6911503837897545  2.3189963183428075  \\
            0.7225663103256524  2.311982849575856  \\
            0.7539822368615503  2.304691684002564  \\
            0.7853981633974483  2.297127347140871  \\
            0.8168140899333463  2.2892945749083573  \\
            0.8482300164692442  2.2811983157949673  \\
            0.8796459430051422  2.2728437331607805  \\
            0.91106186954104  2.264236207660208  \\
            0.9424777960769379  2.255381339790367  \\
            0.9738937226128359  2.2462849525573736  \\
            1.0053096491487339  2.236953094249882  \\
            1.0367255756846319  2.227392041304705  \\
            1.0681415022205298  2.217608301244715  \\
            1.0995574287564276  2.207608615664801  \\
            1.1309733552923256  2.1973999632374053  \\
            1.1623892818282235  2.1869895627054046  \\
            1.1938052083641213  2.1763848758267716  \\
            1.2252211349000193  2.1655936102328326  \\
            1.2566370614359172  2.15462372215997  \\
            1.288052987971815  2.143483419013395  \\
            1.319468914507713  2.1321811617211863  \\
            1.350884841043611  2.120725666837051  \\
            1.382300767579509  2.109125908351204  \\
            1.413716694115407  2.097391119170318  \\
            1.4451326206513049  2.0855307922294375  \\
            1.4765485471872026  2.0735546812010486  \\
            1.5079644737231006  2.0614728007688994  \\
            1.5393804002589986  2.049295426436493  \\
            1.5707963267948966  2.037033093842284  \\
            1.6022122533307945  2.0246965975552387  \\
            1.6336281798666925  2.0122969893254385  \\
            1.6650441064025905  1.999845575764635  \\
            1.6964600329384885  1.9873539154309754  \\
            1.7278759594743864  1.9748338152904126  \\
            1.7592918860102844  1.9622973265245358  \\
            1.790707812546182  1.9497567396507278  \\
            1.82212373908208  1.9372245789156957  \\
            1.853539665617978  1.9247135959176456  \\
            1.8849555921538759  1.9122367624058811  \\
            1.9163715186897738  1.8998072621995417  \\
            1.9477874452256718  1.8874384821599213  \\
            1.9792033717615696  1.8751440021435568  \\
            2.0106192982974678  1.862937583856443  \\
            2.0420352248333655  1.8508331585236881  \\
            2.0734511513692637  1.8388448132840587  \\
            2.1048670779051615  1.8269867762155598  \\
            2.1362830044410597  1.8152733998969026  \\
            2.167698930976957  1.8037191434106792  \\
            2.199114857512855  1.7923385526977722  \\
            2.230530784048753  1.7811462391790787  \\
            2.261946710584651  1.7701568565703998  \\
            2.293362637120549  1.7593850758293461  \\
            2.324778563656447  1.7488455581894609  \\
            2.356194490192345  1.738552926256424  \\
            2.3876104167282426  1.7285217331639726  \\
            2.419026343264141  1.7187664298129433  \\
            2.4504422698000385  1.7093013302451392  \\
            2.4818581963359367  1.7001405752342305  \\
            2.5132741228718345  1.69129809420808  \\
            2.5446900494077327  1.6827875656500828  \\
            2.57610597594363  1.6746223761608094  \\
            2.607521902479528  1.6668155783945784  \\
            2.638937829015426  1.6593798481179618  \\
            2.670353755551324  1.6523274406677924  \\
            2.701769682087222  1.6456701471143083  \\
            2.73318560862312  1.6394192504598564  \\
            2.764601535159018  1.6335854822244658  \\
            2.796017461694916  1.6281789797858874  \\
            2.827433388230814  1.6232092448529272  \\
            2.858849314766712  1.618685103456542  \\
            2.8902652413026098  1.6146146678429587  \\
            2.921681167838508  1.6110053006467517  \\
            2.9530970943744053  1.6078635817093143  \\
            2.9845130209103035  1.6051952778895173  \\
            3.015928947446201  1.6030053161887965  \\
            3.0473448739820994  1.6012977604826668  \\
            3.078760800517997  1.6000757921153366  \\
            3.1101767270538954  1.5993416945740822  \\
            3.141592653589793  1.5990968424161742  \\
            3.173008580125691  1.5993416945740822  \\
            3.204424506661589  1.6000757921153366  \\
            3.235840433197487  1.6012977604826668  \\
            3.267256359733385  1.6030053161887963  \\
            3.2986722862692828  1.6051952778895173  \\
            3.330088212805181  1.6078635817093143  \\
            3.3615041393410787  1.6110053006467517  \\
            3.392920065876977  1.6146146678429587  \\
            3.4243359924128747  1.618685103456542  \\
            3.455751918948773  1.6232092448529272  \\
            3.4871678454846706  1.6281789797858874  \\
            3.518583772020569  1.6335854822244658  \\
            3.5499996985564657  1.6394192504598564  \\
            3.581415625092364  1.6456701471143083  \\
            3.6128315516282616  1.6523274406677924  \\
            3.64424747816416  1.6593798481179618  \\
            3.6756634047000576  1.6668155783945782  \\
            3.707079331235956  1.6746223761608092  \\
            3.7384952577718535  1.6827875656500826  \\
            3.7699111843077517  1.69129809420808  \\
            3.8013271108436495  1.7001405752342305  \\
            3.8327430373795477  1.7093013302451392  \\
            3.8641589639154454  1.7187664298129433  \\
            3.8955748904513436  1.7285217331639726  \\
            3.9269908169872414  1.7385529262564239  \\
            3.958406743523139  1.7488455581894609  \\
            3.9898226700590373  1.759385075829346  \\
            4.0212385965949355  1.7701568565704  \\
            4.052654523130833  1.7811462391790784  \\
            4.084070449666731  1.7923385526977722  \\
            4.115486376202629  1.803719143410679  \\
            4.1469023027385274  1.8152733998969028  \\
            4.178318229274425  1.82698677621556  \\
            4.209734155810323  1.8388448132840587  \\
            4.241150082346221  1.850833158523688  \\
            4.272566008882119  1.8629375838564433  \\
            4.303981935418017  1.8751440021435568  \\
            4.335397861953914  1.8874384821599208  \\
            4.366813788489812  1.8998072621995412  \\
            4.39822971502571  1.912236762405881  \\
            4.429645641561608  1.9247135959176453  \\
            4.461061568097506  1.9372245789156954  \\
            4.492477494633404  1.9497567396507274  \\
            4.523893421169302  1.962297326524536  \\
            4.5553093477052  1.9748338152904126  \\
            4.586725274241098  1.9873539154309752  \\
            4.6181412007769955  1.9998455757646345  \\
            4.649557127312894  2.0122969893254385  \\
            4.680973053848792  2.0246965975552387  \\
            4.71238898038469  2.037033093842284  \\
            4.743804906920587  2.0492954264364927  \\
            4.775220833456485  2.0614728007688994  \\
            4.806636759992384  2.0735546812010486  \\
            4.838052686528282  2.0855307922294375  \\
            4.869468613064179  2.097391119170318  \\
            4.900884539600077  2.1091259083512037  \\
            4.932300466135976  2.1207256668370515  \\
            4.9637163926718735  2.1321811617211863  \\
            4.995132319207771  2.143483419013395  \\
            5.026548245743669  2.15462372215997  \\
            5.057964172279568  2.165593610232833  \\
            5.089380098815465  2.176384875826772  \\
            5.120796025351362  2.1869895627054046  \\
            5.15221195188726  2.197399963237405  \\
            5.183627878423159  2.207608615664801  \\
            5.215043804959056  2.217608301244715  \\
            5.246459731494954  2.227392041304705  \\
            5.277875658030852  2.236953094249882  \\
            5.3092915845667505  2.2462849525573736  \\
            5.340707511102648  2.255381339790367  \\
            5.372123437638546  2.2642362076602076  \\
            5.403539364174444  2.27284373316078  \\
            5.4349552907103424  2.2811983157949673  \\
            5.46637121724624  2.2892945749083573  \\
            5.497787143782138  2.297127347140871  \\
            5.529203070318036  2.3046916840025644  \\
            5.5606189968539335  2.311982849575856  \\
            5.592034923389832  2.3189963183428075  \\
            5.62345084992573  2.325727773133034  \\
            5.654866776461628  2.3321731031853914  \\
            5.686282702997525  2.3383284023148128  \\
            5.717698629533424  2.344189967174608  \\
            5.749114556069322  2.3497542956041793  \\
            5.7805304826052195  2.355018085052364  \\
            5.811946409141117  2.3599782310675232  \\
            5.843362335677016  2.3646318258468635  \\
            5.874778262212914  2.3689761568393513  \\
            5.9061941887488105  2.3730087053986235  \\
            5.937610115284708  2.37672714548467  \\
            5.969026041820607  2.380129342415369  \\
            6.000441968356505  2.3832133516712695  \\
            6.031857894892402  2.3859774177590882  \\
            6.0632738214283  2.3884199731412177  \\
            6.094689747964199  2.390539637239949  \\
            6.126105674500097  2.3923352155260917  \\
            6.157521601035994  2.393805698702192  \\
            6.188937527571892  2.394950261990475  \\
            6.220353454107791  2.395768264535165  \\
            6.2517693806436885  2.396259248927783  \\
            6.283185307179586  2.3964229408626196  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1333;green,0.5333;blue,0.2}, name path={54}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.583631962831956  \\
            0.031415926535897934  2.5834106408006416  \\
            0.06283185307179587  2.5827467602397065  \\
            0.09424777960769379  2.5816405781225558  \\
            0.12566370614359174  2.580092523970266  \\
            0.15707963267948966  2.578103201644903  \\
            0.18849555921538758  2.575673391753469  \\
            0.21991148575128555  2.5728040545622712  \\
            0.25132741228718347  2.5694963333018674  \\
            0.2827433388230814  2.5657515577292314  \\
            0.3141592653589793  2.561571247807302  \\
            0.34557519189487723  2.556957117362915  \\
            0.37699111843077515  2.551911077592633  \\
            0.4084070449666731  2.5464352403017174  \\
            0.4398229715025711  2.540531920784112  \\
            0.47123889803846897  2.534203640279698  \\
            0.5026548245743669  2.5274531279783026  \\
            0.5340707511102649  2.520283322576376  \\
            0.5654866776461628  2.5126973734303863  \\
            0.5969026041820606  2.5046986413891186  \\
            0.6283185307179586  2.4962906994232887  \\
            0.6597344572538565  2.4874773332036253  \\
            0.6911503837897545  2.4782625418060213  \\
            0.7225663103256524  2.4686505387431046  \\
            0.7539822368615503  2.4586457535344386  \\
            0.7853981633974483  2.448252834031455  \\
            0.8168140899333463  2.437476649707735  \\
            0.8482300164692442  2.42632229611003  \\
            0.8796459430051422  2.4147951006407253  \\
            0.91106186954104  2.4029006298088866  \\
            0.9424777960769379  2.390644698045537  \\
            0.9738937226128359  2.3780333781307745  \\
            1.0053096491487339  2.3650730132274367  \\
            1.0367255756846319  2.3517702304601023  \\
            1.0681415022205298  2.3381319559214635  \\
            1.0995574287564276  2.3241654309327537  \\
            1.1309733552923256  2.309878229333085  \\
            1.1623892818282235  2.295278275526554  \\
            1.1938052083641213  2.280373862977788  \\
            1.2252211349000193  2.265173672817894  \\
            1.2566370614359172  2.2496867922052055  \\
            1.288052987971815  2.2339227320796233  \\
            1.319468914507713  2.217891443956514  \\
            1.350884841043611  2.2016033354261078  \\
            1.382300767579509  2.1850692840567394  \\
            1.413716694115407  2.1683006494443027  \\
            1.4451326206513049  2.151309283204434  \\
            1.4765485471872026  2.1341075367664795  \\
            1.5079644737231006  2.116708266896927  \\
            1.5393804002589986  2.0991248389521195  \\
            1.5707963267948966  2.081371127932944  \\
            1.6022122533307945  2.0634615174847357  \\
            1.6336281798666925  2.045410897050988  \\
            1.6650441064025905  2.027234657446514  \\
            1.6964600329384885  2.0089486851618292  \\
            1.7278759594743864  1.9905693557432218  \\
            1.7592918860102844  1.972113526610187  \\
            1.790707812546182  1.953598529672048  \\
            1.82212373908208  1.935042164087742  \\
            1.853539665617978  1.9164626894764856  \\
            1.8849555921538759  1.8978788198326784  \\
            1.9163715186897738  1.879309718327027  \\
            1.9477874452256718  1.8607749930890443  \\
            1.9792033717615696  1.84229469396624  \\
            2.0106192982974678  1.8238893101453453  \\
            2.0420352248333655  1.8055797684042778  \\
            2.0734511513692637  1.7873874316440947  \\
            2.1048670779051615  1.7693340972321672  \\
            2.1362830044410597  1.7514419945754542  \\
            2.167698930976957  1.7337337812405877  \\
            2.199114857512855  1.716232536849669  \\
            2.230530784048753  1.6989617539113275  \\
            2.261946710584651  1.6819453246992233  \\
            2.293362637120549  1.6652075232679897  \\
            2.324778563656447  1.6487729817018923  \\
            2.356194490192345  1.632666659726036  \\
            2.3876104167282426  1.6169138068744553  \\
            2.419026343264141  1.6015399165039494  \\
            2.4504422698000385  1.586570671065926  \\
            2.4818581963359367  1.5720318781989795  \\
            2.5132741228718345  1.5579493973795602  \\
            2.5446900494077327  1.5443490570632181  \\
            2.57610597594363  1.531256562460162  \\
            2.607521902479528  1.5186973943111053  \\
            2.638937829015426  1.5066966992571238  \\
            2.670353755551324  1.4952791726244283  \\
            2.701769682087222  1.4844689346656585  \\
            2.73318560862312  1.4742894015071897  \\
            2.764601535159018  1.464763152241215  \\
            2.796017461694916  1.4559117937663428  \\
            2.827433388230814  1.4477558251160363  \\
            2.858849314766712  1.4403145031160558  \\
            2.8902652413026098  1.4336057112765068  \\
            2.921681167838508  1.4276458338485152  \\
            2.9530970943744053  1.4224496369582882  \\
            2.9845130209103035  1.4180301586718993  \\
            3.015928947446201  1.4143986097430323  \\
            3.0473448739820994  1.4115642866549356  \\
            3.078760800517997  1.409534498389686  \\
            3.1101767270538954  1.4083145081463624  \\
            3.141592653589793  1.407907490989555  \\
            3.173008580125691  1.4083145081463624  \\
            3.204424506661589  1.409534498389686  \\
            3.235840433197487  1.4115642866549356  \\
            3.267256359733385  1.4143986097430326  \\
            3.2986722862692828  1.418030158671899  \\
            3.330088212805181  1.4224496369582882  \\
            3.3615041393410787  1.4276458338485152  \\
            3.392920065876977  1.4336057112765068  \\
            3.4243359924128747  1.4403145031160558  \\
            3.455751918948773  1.4477558251160363  \\
            3.4871678454846706  1.4559117937663428  \\
            3.518583772020569  1.464763152241215  \\
            3.5499996985564657  1.4742894015071897  \\
            3.581415625092364  1.4844689346656585  \\
            3.6128315516282616  1.495279172624428  \\
            3.64424747816416  1.5066966992571236  \\
            3.6756634047000576  1.518697394311105  \\
            3.707079331235956  1.5312565624601615  \\
            3.7384952577718535  1.5443490570632181  \\
            3.7699111843077517  1.55794939737956  \\
            3.8013271108436495  1.5720318781989793  \\
            3.8327430373795477  1.586570671065926  \\
            3.8641589639154454  1.6015399165039492  \\
            3.8955748904513436  1.6169138068744553  \\
            3.9269908169872414  1.632666659726036  \\
            3.958406743523139  1.6487729817018921  \\
            3.9898226700590373  1.6652075232679897  \\
            4.0212385965949355  1.6819453246992235  \\
            4.052654523130833  1.6989617539113275  \\
            4.084070449666731  1.716232536849669  \\
            4.115486376202629  1.7337337812405873  \\
            4.1469023027385274  1.7514419945754545  \\
            4.178318229274425  1.7693340972321674  \\
            4.209734155810323  1.787387431644095  \\
            4.241150082346221  1.8055797684042778  \\
            4.272566008882119  1.8238893101453455  \\
            4.303981935418017  1.84229469396624  \\
            4.335397861953914  1.8607749930890443  \\
            4.366813788489812  1.8793097183270266  \\
            4.39822971502571  1.8978788198326781  \\
            4.429645641561608  1.9164626894764853  \\
            4.461061568097506  1.9350421640877415  \\
            4.492477494633404  1.9535985296720475  \\
            4.523893421169302  1.972113526610187  \\
            4.5553093477052  1.9905693557432218  \\
            4.586725274241098  2.008948685161829  \\
            4.6181412007769955  2.0272346574465137  \\
            4.649557127312894  2.045410897050988  \\
            4.680973053848792  2.0634615174847357  \\
            4.71238898038469  2.081371127932944  \\
            4.743804906920587  2.099124838952119  \\
            4.775220833456485  2.1167082668969264  \\
            4.806636759992384  2.1341075367664795  \\
            4.838052686528282  2.1513092832044345  \\
            4.869468613064179  2.1683006494443027  \\
            4.900884539600077  2.185069284056739  \\
            4.932300466135976  2.2016033354261078  \\
            4.9637163926718735  2.217891443956514  \\
            4.995132319207771  2.2339227320796233  \\
            5.026548245743669  2.2496867922052055  \\
            5.057964172279568  2.265173672817894  \\
            5.089380098815465  2.280373862977788  \\
            5.120796025351362  2.2952782755265537  \\
            5.15221195188726  2.3098782293330844  \\
            5.183627878423159  2.3241654309327537  \\
            5.215043804959056  2.338131955921463  \\
            5.246459731494954  2.3517702304601027  \\
            5.277875658030852  2.3650730132274362  \\
            5.3092915845667505  2.3780333781307745  \\
            5.340707511102648  2.390644698045537  \\
            5.372123437638546  2.402900629808887  \\
            5.403539364174444  2.4147951006407253  \\
            5.4349552907103424  2.42632229611003  \\
            5.46637121724624  2.437476649707735  \\
            5.497787143782138  2.448252834031455  \\
            5.529203070318036  2.4586457535344395  \\
            5.5606189968539335  2.4686505387431046  \\
            5.592034923389832  2.4782625418060213  \\
            5.62345084992573  2.487477333203625  \\
            5.654866776461628  2.4962906994232887  \\
            5.686282702997525  2.504698641389118  \\
            5.717698629533424  2.5126973734303863  \\
            5.749114556069322  2.520283322576376  \\
            5.7805304826052195  2.5274531279783026  \\
            5.811946409141117  2.534203640279698  \\
            5.843362335677016  2.540531920784112  \\
            5.874778262212914  2.5464352403017174  \\
            5.9061941887488105  2.5519110775926324  \\
            5.937610115284708  2.556957117362915  \\
            5.969026041820607  2.561571247807302  \\
            6.000441968356505  2.5657515577292314  \\
            6.031857894892402  2.5694963333018674  \\
            6.0632738214283  2.5728040545622712  \\
            6.094689747964199  2.575673391753469  \\
            6.126105674500097  2.578103201644903  \\
            6.157521601035994  2.580092523970266  \\
            6.188937527571892  2.5816405781225558  \\
            6.220353454107791  2.5827467602397065  \\
            6.2517693806436885  2.5834106408006416  \\
            6.283185307179586  2.583631962831956  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Plots/2qp_dispersion.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={135.16mm}, height={89.44mm}, scaled x ticks={false}, xlabel={$J$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.0}, xmax={1.0}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, xtick={{0.0,0.2,0.4,0.6,0.8,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\textrm{Inverse lifetime}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.1}, ymax={1.1}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={17}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9999999999994311  \\
            0.02  0.9999999999635216  \\
            0.03  0.9999999995835616  \\
            0.04  0.999999997652889  \\
            0.06  0.9999999730245619  \\
            0.08  0.9999998464974335  \\
            0.1  0.9999994046220726  \\
            0.12  0.9999981849090732  \\
            0.14  0.9999953062126845  \\
            0.16  0.999989222970026  \\
            0.18  0.999977369028738  \\
            0.2  0.999955636877993  \\
            0.22  0.9999176061379778  \\
            0.24  0.9998533836378094  \\
            0.26  0.9997478348609452  \\
            0.28  0.9995778577445814  \\
            0.3  0.9993081624741745  \\
            0.32  0.9988847950631292  \\
            0.34  0.9982255246316548  \\
            0.36  0.9972067056543433  \\
            0.38  0.9956484919160999  \\
            0.4  0.9933056516888266  \\
            0.42  0.9898774310436842  \\
            0.44  0.985045440236813  \\
            0.46  0.9785244062188039  \\
            0.48  0.9700918501288136  \\
            0.5  0.9595824138451226  \\
            0.52  0.946864271509392  \\
            0.54  0.9318185045640008  \\
            0.56  0.9143281791579043  \\
            0.58  0.8942748169933501  \\
            0.6  0.8715386386430248  \\
            0.62  0.8460002793174484  \\
            0.64  0.8175428988634088  \\
            0.66  0.7860542711401335  \\
            0.68  0.751428726763915  \\
            0.7  0.713568929943267  \\
            0.72  0.6723875007715219  \\
            0.74  0.6278084966467243  \\
            0.76  0.579768759767163  \\
            0.78  0.5282191290487297  \\
            0.8  0.4731255066672859  \\
            0.82  0.41446976237984157  \\
            0.84  0.352250453068665  \\
            0.86  0.2864833310503818  \\
            0.88  0.2172016140750072  \\
            0.9  0.14445599623476718  \\
            0.92  0.06831440151289231  \\
            0.94  -0.01113845491605938  \\
            0.96  -0.09380145772262569  \\
            0.98  -0.101  \\
            1.0  -0.101  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  0.9999999999997584  \\
            0.02  0.9999999999846301  \\
            0.03  0.9999999998266216  \\
            0.04  0.9999999990389392  \\
            0.06  0.9999999894685735  \\
            0.08  0.9999999439134842  \\
            0.1  0.999999800079487  \\
            0.12  0.999999449697833  \\
            0.14  0.999998736982761  \\
            0.16  0.9999974687062488  \\
            0.18  0.9999954344882556  \\
            0.2  0.9999924333095381  \\
            0.22  0.9999883012069484  \\
            0.24  0.9999829360153596  \\
            0.26  0.9999763166560885  \\
            0.28  0.9999685170930372  \\
            0.3  0.9999597167824901  \\
            0.32  0.9999502110802825  \\
            0.34  0.9999404253855185  \\
            0.36  0.9999309366271243  \\
            0.38  0.9999225048619873  \\
            0.4  0.9999161139825008  \\
            0.42  0.9999130400507796  \\
            0.44  0.9999148917658933  \\
            0.46  0.9999237117139722  \\
            0.48  0.9999420438331773  \\
            0.5  0.999973020070124  \\
            0.52  1.0000204343205217  \\
            0.54  1.000088813098989  \\
            0.56  1.0001834622441228  \\
            0.58  1.0003104874289208  \\
            0.6  1.0004362517770393  \\
            0.62  1.0004785878911098  \\
            0.64  1.0005217017510295  \\
            0.66  1.0005654905092292  \\
            0.68  1.0006098504473881  \\
            0.7  1.0006547361743068  \\
            0.72  1.000700144759757  \\
            0.74  1.0007460996059587  \\
            0.76  1.0007926287591513  \\
            0.78  1.0008397327668597  \\
            0.8  1.000887343048145  \\
            0.82  1.0009352720815443  \\
            0.84  1.0009831525618342  \\
            0.86  1.0010303757657915  \\
            0.88  1.001076018537978  \\
            0.9  1.001118773871426  \\
            0.92  1.0011568740400667  \\
            0.94  1.0011880635251362  \\
            0.96  1.0012094694408586  \\
            0.98  0.9999031811254939  \\
            1.0  0.9931439328150621  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={19}, only marks, draw opacity={1.0}, line width={0}, solid, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.01  1.0000000000000004  \\
            0.02  0.9999999999999649  \\
            0.03  0.9999999999986722  \\
            0.04  1.0000000000388907  \\
            0.06  0.999999999781878  \\
            0.08  0.9999999989164904  \\
            0.1  0.9999999999944791  \\
            0.12  1.000000024349515  \\
            0.14  1.0000001496508812  \\
            0.16  1.0000005712240343  \\
            0.18  1.000001677017059  \\
            0.2  1.000004118922231  \\
            0.22  1.0000088644700258  \\
            0.24  1.0000172216493253  \\
            0.26  1.0000308397899504  \\
            0.28  1.0000516969726547  \\
            0.3  1.0000820908369437  \\
            0.32  1.0001246489007234  \\
            0.34  1.0001823753568664  \\
            0.36  1.0002587510674499  \\
            0.38  1.0003578998112919  \\
            0.4  1.0004848372511854  \\
            0.42  1.0006458143250583  \\
            0.44  1.000848774129132  \\
            0.46  1.0011039361866467  \\
            0.48  1.0014245315219221  \\
            0.5  1.0018277119694725  \\
            0.52  1.0023358028855822  \\
            0.54  1.0029772833135215  \\
            0.56  1.0037894555485545  \\
            0.58  1.0048200747010694  \\
            0.6  1.0061310927467533  \\
            0.62  1.0078034437814718  \\
            0.64  1.0099446047837757  \\
            0.66  1.0127016320272784  \\
            0.68  1.016281728595628  \\
            0.7  1.0210039817921714  \\
            0.72  1.0274071485525151  \\
            0.74  1.032509949222714  \\
            0.76  1.037471773890693  \\
            0.78  1.0430100208831796  \\
            0.8  1.0491671091913424  \\
            0.82  1.05598636474039  \\
            0.84  1.0635090358738544  \\
            0.86  1.0717765231596623  \\
            0.88  1.0758269385185502  \\
            0.9  1.0744615201871952  \\
            0.92  1.072357989501818  \\
            0.94  1.0693961066683546  \\
            0.96  1.0654713779219882  \\
            0.98  1.0604174668533335  \\
            1.0  1.0543092679525812  \\
        }
        ;
    \addlegendentry {deepCST, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.8667;green,0.8;blue,0.4667}, name path={20}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.002  0.9999999999999997  \\
            0.004  0.9999999999999971  \\
            0.006  0.9999999999999787  \\
            0.008  0.9999999999998708  \\
            0.01  0.9999999999995057  \\
            0.012  0.9999999999985216  \\
            0.014  0.9999999999962674  \\
            0.016  0.9999999999916818  \\
            0.018  0.9999999999831313  \\
            0.02  0.9999999999682405  \\
            0.022  0.9999999999437084  \\
            0.024  0.9999999999050682  \\
            0.026  0.9999999998464588  \\
            0.028  0.9999999997603344  \\
            0.03  0.9999999996371947  \\
            0.032  0.9999999994652446  \\
            0.034  0.9999999992300563  \\
            0.036  0.999999998914201  \\
            0.038  0.9999999984968366  \\
            0.04  0.9999999979532987  \\
            0.042  0.9999999972546338  \\
            0.044  0.9999999963671209  \\
            0.046  0.9999999952517611  \\
            0.048  0.9999999938637356  \\
            0.05  0.999999992151837  \\
            0.052  0.9999999900578618  \\
            0.054  0.9999999875159722  \\
            0.056  0.999999984452048  \\
            0.058  0.999999980782966  \\
            0.06  0.9999999764158658  \\
            0.062  0.9999999712473937  \\
            0.064  0.9999999651628666  \\
            0.066  0.9999999580354635  \\
            0.068  0.999999949725314  \\
            0.07  0.9999999400785757  \\
            0.072  0.9999999289264778  \\
            0.074  0.9999999160843034  \\
            0.076  0.9999999013503507  \\
            0.078  0.9999998845048068  \\
            0.08  0.9999998653086328  \\
            0.082  0.9999998435023492  \\
            0.084  0.9999998188047978  \\
            0.086  0.9999997909118499  \\
            0.088  0.9999997594950338  \\
            0.09  0.9999997242001586  \\
            0.092  0.9999996846458321  \\
            0.094  0.9999996404219227  \\
            0.096  0.9999995910880037  \\
            0.098  0.9999995361716729  \\
            0.1  0.9999994751668486  \\
            0.102  0.9999994075319758  \\
            0.104  0.9999993326881673  \\
            0.106  0.9999992500172654  \\
            0.108  0.9999991588598307  \\
            0.11  0.9999990585130429  \\
            0.112  0.9999989482285283  \\
            0.114  0.9999988272100937  \\
            0.116  0.999998694611355  \\
            0.118  0.9999985495333117  \\
            0.12  0.9999983910217645  \\
            0.122  0.9999982180647016  \\
            0.124  0.9999980295894961  \\
            0.126  0.9999978244600733  \\
            0.128  0.9999976014739087  \\
            0.13  0.9999973593589184  \\
            0.132  0.9999970967702501  \\
            0.134  0.9999968122868861  \\
            0.136  0.9999965044081891  \\
            0.138  0.9999961715502246  \\
            0.14  0.9999958120420065  \\
            0.142  0.9999954241215352  \\
            0.144  0.9999950059317086  \\
            0.146  0.9999945555160477  \\
            0.148  0.9999940708142532  \\
            0.15  0.9999935496575862  \\
            0.152  0.9999929897640516  \\
            0.154  0.9999923887333781  \\
            0.156  0.9999917440417976  \\
            0.158  0.9999910530366165  \\
            0.16  0.9999903129305392  \\
            0.162  0.9999895207957719  \\
            0.164  0.999988673557878  \\
            0.166  0.9999877679893776  \\
            0.168  0.9999868007030479  \\
            0.17  0.999985768145  \\
            0.172  0.9999846665874126  \\
            0.174  0.9999834921209598  \\
            0.176  0.9999822406469567  \\
            0.178  0.9999809078691162  \\
            0.18  0.9999794892849949  \\
            0.182  0.999977980177049  \\
            0.184  0.999976375603304  \\
            0.186  0.9999746703876344  \\
            0.188  0.9999728591095978  \\
            0.19  0.999970936093862  \\
            0.192  0.9999688953991248  \\
            0.194  0.9999667308065836  \\
            0.196  0.9999644358078805  \\
            0.198  0.9999620035925183  \\
            0.2  0.9999594270347139  \\
            0.202  0.9999566986796793  \\
            0.204  0.9999538107292829  \\
            0.206  0.9999507550270577  \\
            0.208  0.9999475230425667  \\
            0.21  0.9999441058550234  \\
            0.212  0.9999404941362089  \\
            0.214  0.9999366781325936  \\
            0.216  0.9999326476466557  \\
            0.218  0.9999283920173359  \\
            0.22  0.9999239000996163  \\
            0.222  0.9999191602431503  \\
            0.224  0.9999141602699015  \\
            0.226  0.9999088874507835  \\
            0.228  0.9999033284811765  \\
            0.23  0.9998974694553386  \\
            0.232  0.9998912958396253  \\
            0.234  0.9998847924444538  \\
            0.236  0.9998779433949636  \\
            0.238  0.9998707321002911  \\
            0.24  0.999863141221434  \\
            0.242  0.9998551526375854  \\
            0.244  0.9998467474108814  \\
            0.246  0.9998379057495064  \\
            0.248  0.9998286069690479  \\
            0.25  0.9998188294520252  \\
            0.252  0.9998085506055217  \\
            0.254  0.9997977468168067  \\
            0.256  0.999786393406839  \\
            0.258  0.9997744645816213  \\
            0.26  0.9997619333812029  \\
            0.262  0.9997487716263216  \\
            0.264  0.9997349498624726  \\
            0.266  0.9997204373014172  \\
            0.268  0.9997052017598536  \\
            0.27  0.9996892095952739  \\
            0.272  0.9996724256387963  \\
            0.274  0.9996548131248506  \\
            0.276  0.9996363336176037  \\
            0.278  0.9996169469339728  \\
            0.28  0.9995966110630956  \\
            0.282  0.9995752820821044  \\
            0.284  0.999552914068051  \\
            0.286  0.999529459005875  \\
            0.288  0.9995048666921778  \\
            0.29  0.9994790846348252  \\
            0.292  0.9994520579480004  \\
            0.294  0.9994237292427932  \\
            0.296  0.9993940385129876  \\
            0.298  0.9993629230160959  \\
            0.3  0.9993303171493564  \\
            0.302  0.9992961523206705  \\
            0.304  0.9992603568143443  \\
            0.306  0.9992228556515212  \\
            0.308  0.9991835704452847  \\
            0.31  0.9991424192503158  \\
            0.312  0.999099316407088  \\
            0.314  0.9990541723806483  \\
            0.316  0.9990068935939316  \\
            0.318  0.9989573822557263  \\
            0.32  0.9989055361833841  \\
            0.322  0.9988512486204517  \\
            0.324  0.9987944080493611  \\
            0.326  0.998734897999572  \\
            0.328  0.9986725968513785  \\
            0.33  0.9986073776358881  \\
            0.332  0.9985391078316337  \\
            0.334  0.9984676491584086  \\
            0.336  0.9983928573690322  \\
            0.338  0.9983145820398178  \\
            0.34  0.9982326663607077  \\
            0.342  0.9981469469260837  \\
            0.344  0.9980572535274188  \\
            0.346  0.9979634089491292  \\
            0.348  0.9978652287690819  \\
            0.35  0.9977625211653158  \\
            0.352  0.9976550867308438  \\
            0.354  0.9975427182983869  \\
            0.356  0.9974252007771613  \\
            0.358  0.9973023110039163  \\
            0.36  0.9971738176106579  \\
            0.362  0.997039480911492  \\
            0.364  0.9968990528112438  \\
            0.366  0.9967522767385721  \\
            0.368  0.9965988876063057  \\
            0.37  0.9964386118018533  \\
            0.372  0.9962711672104703  \\
            0.374  0.9960962632740871  \\
            0.376  0.9959136010884133  \\
            0.378  0.9957228735406893  \\
            0.38  0.9955237654904534  \\
            0.382  0.995315953995195  \\
            0.384  0.9950991085825263  \\
            0.386  0.9948728915700689  \\
            0.388  0.9946369584336918  \\
            0.39  0.9943909582242554  \\
            0.392  0.9941345340322916  \\
            0.394  0.9938673234994846  \\
            0.396  0.9935889593749585  \\
            0.398  0.9932990701138102  \\
            0.4  0.9929972805143303  \\
            0.402  0.9926832123897806  \\
            0.404  0.9923564852698257  \\
            0.406  0.9920167171259506  \\
            0.408  0.9916635251146078  \\
            0.41  0.9912965263314146  \\
            0.412  0.9909153385690692  \\
            0.414  0.9905195810716669  \\
            0.416  0.9901088752775664  \\
            0.418  0.9896828455433373  \\
            0.42  0.9892411198411832  \\
            0.422  0.9887833304226266  \\
            0.424  0.9883091144418066  \\
            0.426  0.987818114532176  \\
            0.428  0.9873099793311924  \\
            0.43  0.9867843639484655  \\
            0.432  0.9862409303736452  \\
            0.434  0.9856793478213757  \\
            0.436  0.9850992930116549  \\
            0.438  0.9845004503848409  \\
            0.44  0.983882512251723  \\
            0.442  0.9832451788797418  \\
            0.444  0.9825881585176064  \\
            0.446  0.9819111673610947  \\
            0.448  0.9812139294635782  \\
            0.45  0.9804961765954368  \\
            0.452  0.9797576480568977  \\
            0.454  0.9789980904491145  \\
            0.456  0.9782172574086561  \\
            0.458  0.9774149093105429  \\
            0.46  0.9765908129449568  \\
            0.462  0.9757447411727944  \\
            0.464  0.974876472564824  \\
            0.466  0.9739857910292098  \\
            0.468  0.9730724854316506  \\
            0.47  0.9721363492121959  \\
            0.472  0.9711771800023157  \\
            0.474  0.9701947792455201  \\
            0.476  0.9691889518243229  \\
            0.478  0.9681595056960468  \\
            0.48  0.9671062515395858  \\
            0.482  0.9660290024146934  \\
            0.484  0.9649275734354188  \\
            0.486  0.9638017814584647  \\
            0.488  0.9626514447875025  \\
            0.49  0.9614763828937232  \\
            0.492  0.9602764161530841  \\
            0.494  0.9590513656001933  \\
            0.496  0.9578010526987593  \\
            0.498  0.956525299128421  \\
            0.5  0.9552239265874514  \\
            0.502  0.9538967566109415  \\
            0.504  0.9525436104039022  \\
            0.506  0.9511643086885699  \\
            0.508  0.9497586715653601  \\
            0.51  0.9483265183866978  \\
            0.512  0.9468676676429708  \\
            0.514  0.945381936859975  \\
            0.516  0.9438691425070431  \\
            0.518  0.9423290999151621  \\
            0.52  0.9407616232044091  \\
            0.522  0.9391665252199533  \\
            0.524  0.9375436174760472  \\
            0.526  0.9358927101073371  \\
            0.528  0.9342136118268696  \\
            0.53  0.932506129890327  \\
            0.532  0.9307700700658126  \\
            0.534  0.9290052366087629  \\
            0.536  0.9272114322415719  \\
            0.538  0.925388458137351  \\
            0.54  0.9235361139075169  \\
            0.542  0.9216541975927834  \\
            0.544  0.919742505657233  \\
            0.546  0.9178008329851377  \\
            0.548  0.9158289728801436  \\
            0.55  0.9138267170667385  \\
            0.552  0.9117938556935368  \\
            0.554  0.9097301773382882  \\
            0.556  0.9076354690143602  \\
            0.558  0.9055095161784958  \\
            0.56  0.9033521027396683  \\
            0.562  0.9011630110688964  \\
            0.564  0.8989420220098798  \\
            0.566  0.8966889148902928  \\
            0.568  0.8944034675336439  \\
            0.57  0.8920854562716085  \\
            0.572  0.8897346559567041  \\
            0.574  0.8873508399752816  \\
            0.576  0.88493378026067  \\
            0.578  0.8824832473065287  \\
            0.58  0.8799990101801993  \\
            0.582  0.8774808365361795  \\
            0.584  0.8749284926294993  \\
            0.586  0.8723417433290874  \\
            0.588  0.8697203521310104  \\
            0.59  0.8670640811716466  \\
            0.592  0.8643726912406211  \\
            0.594  0.8616459417936639  \\
            0.596  0.8588835909651897  \\
            0.598  0.856085395580745  \\
            0.6  0.853251111169169  \\
            0.602  0.8503804919745712  \\
            0.604  0.8474732909680087  \\
            0.606  0.8445292598589966  \\
            0.608  0.8415481491066725  \\
            0.61  0.8385297079307559  \\
            0.612  0.8354736843222492  \\
            0.614  0.832379825053825  \\
            0.616  0.8292478756900172  \\
            0.618  0.8260775805971103  \\
            0.62  0.8228686829527303  \\
            0.622  0.8196209247552884  \\
            0.624  0.8163340468330396  \\
            0.626  0.8130077888529461  \\
            0.628  0.8096418893293287  \\
            0.63  0.8062360856322139  \\
            0.632  0.8027901139954168  \\
            0.634  0.7993037095245099  \\
            0.636  0.7957766062043923  \\
            0.638  0.7922085369067784  \\
            0.64  0.7885992333973717  \\
            0.642  0.7849484263428401  \\
            0.644  0.7812558453176521  \\
            0.646  0.7775212188105776  \\
            0.648  0.773744274231077  \\
            0.65  0.7699247379154968  \\
            0.652  0.7660623351330398  \\
            0.654  0.7621567900915422  \\
            0.656  0.7582078259431138  \\
            0.658  0.7542151647895701  \\
            0.66  0.7501785276877084  \\
            0.662  0.7460976346544221  \\
            0.664  0.7419722046716284  \\
            0.666  0.7378019556910853  \\
            0.668  0.7335866046390125  \\
            0.67  0.7293258674206069  \\
            0.672  0.7250194589243948  \\
            0.674  0.720667093026435  \\
            0.676  0.7162684825944272  \\
            0.678  0.71182333949167  \\
            0.68  0.7073313745808565  \\
            0.682  0.7027922977278582  \\
            0.684  0.6982058178052619  \\
            0.686  0.6935716426958807  \\
            0.688  0.6888894792961333  \\
            0.69  0.6841590335193029  \\
            0.692  0.6793800102987158  \\
            0.694  0.6745521135908257  \\
            0.696  0.669675046378128  \\
            0.698  0.6647485106721371  \\
            0.7  0.6597722075161041  \\
            0.702  0.6547458369877537  \\
            0.704  0.6496690982019054  \\
            0.706  0.6445416893130123  \\
            0.708  0.6393633075176388  \\
            0.71  0.6341336490568275  \\
            0.712  0.6288524092184312  \\
            0.714  0.623519282339361  \\
            0.716  0.6181339618077527  \\
            0.718  0.6126961400650839  \\
            0.72  0.6072055086082228  \\
            0.722  0.6016617579914034  \\
            0.724  0.5960645778281725  \\
            0.726  0.5904136567932312  \\
            0.728  0.5847086826242622  \\
            0.73  0.5789493421236898  \\
            0.732  0.5731353211603736  \\
            0.734  0.5672663046712741  \\
            0.736  0.5613419766630537  \\
            0.738  0.555362020213632  \\
            0.74  0.5493261174737087  \\
            0.742  0.5432339496682199  \\
            0.744  0.5370851970977668  \\
            0.746  0.5308795391400034  \\
            0.748  0.5246166542509778  \\
            0.75  0.5182962199664336  \\
            0.752  0.5119179129030795  \\
            0.754  0.5054814087598194  \\
            0.756  0.4989863823189543  \\
            0.758  0.4924325074473247  \\
            0.76  0.4858194570974482  \\
            0.762  0.4791469033086304  \\
            0.764  0.4724145172080063  \\
            0.766  0.4656219690115908  \\
            0.768  0.4587689280252608  \\
            0.77  0.45185506264576647  \\
            0.772  0.4448800403616652  \\
            0.774  0.43784352775422675  \\
            0.776  0.43074519049836224  \\
            0.778  0.4235846933634829  \\
            0.78  0.4163617002143466  \\
            0.782  0.4090758740118824  \\
            0.784  0.4017268768139973  \\
            0.786  0.394314369776363  \\
            0.788  0.3868380131531698  \\
            0.79  0.379297466297859  \\
            0.792  0.3716923876638558  \\
            0.794  0.36402243480525487  \\
            0.796  0.356287264377522  \\
            0.798  0.34848653213813097  \\
            0.8  0.3406198929472263  \\
            0.802  0.3326870007682552  \\
            0.804  0.32468750866855434  \\
            0.806  0.31662106881997787  \\
            0.808  0.30848733249945426  \\
            0.81  0.3002859500895527  \\
            0.812  0.29201657107904916  \\
            0.814  0.28367884406344157  \\
            0.816  0.2752724167454845  \\
            0.818  0.26679693593569254  \\
            0.82  0.25825204755283904  \\
            0.822  0.2496373966244264  \\
            0.824  0.24095262728717765  \\
            0.826  0.23219738278747692  \\
            0.828  0.22337130548182066  \\
            0.83  0.2144740368372543  \\
            0.832  0.205505217431795  \\
            0.834  0.19646448695484992  \\
            0.836  0.18735148420761066  \\
            0.838  0.17816584710345396  \\
            0.84  0.16890721266832243  \\
            0.842  0.15957521704109695  \\
            0.844  0.1501694954739648  \\
            0.846  0.14068968233276957  \\
            0.848  0.13113541109736898  \\
            0.85  0.12150631436196097  \\
            0.852  0.11180202383541912  \\
            0.854  0.1020221703416194  \\
            0.856  0.09216638381974274  \\
            0.858  0.08223429332459845  \\
            0.86  0.07222552702690993  \\
            0.862  0.06213971221361429  \\
            0.864  0.051976475288139035  \\
            0.866  0.04173544177069609  \\
            0.868  0.03141623629853875  \\
            0.87  0.021018482626234514  \\
            0.872  0.010541803625922299  \\
            0.874  -1.4178712432737166e-5  \\
            0.876  -0.010649843280793169  \\
            0.878  -0.02136556985280762  \\
            0.88  -0.03216173908357426  \\
            0.882  -0.043038732509409344  \\
            0.884  -0.05399693254762719  \\
            0.886  -0.06503672249631197  \\
            0.888  -0.07615848653411042  \\
            0.89  -0.0873626097200159  \\
            0.892  -0.09864947799316925  \\
            0.894  -0.11001947817264981  \\
            0.896  -0.12147299795728703  \\
            0.898  -0.1330104259254688  \\
            0.9  -0.1446321515349454  \\
            0.902  -0.15633856512265745  \\
            0.904  -0.16813005790454952  \\
            0.906  -0.18000702197539525  \\
            0.908  -0.191969850308632  \\
            0.91  -0.2040189367561846  \\
            0.912  -0.21615467604831015  \\
            0.914  -0.22837746379343582  \\
            0.916  -0.2406876964779951  \\
            0.918  -0.25308577146628475  \\
            0.92  -0.26557208700030677  \\
            0.922  -0.2781470421996297  \\
            0.924  -0.29081103706123257  \\
            0.926  -0.30356447245938506  \\
            0.928  -0.31640775014548506  \\
            0.93  -0.32934127274794184  \\
            0.932  -0.34236544377204425  \\
            0.934  -0.35548066759981745  \\
            0.936  -0.36868734948991355  \\
            0.938  -0.38198589557748064  \\
            0.94  -0.39537671287403986  \\
            0.942  -0.4088602092673703  \\
            0.944  -0.4224367935213958  \\
            0.946  -0.4361068752760653  \\
            0.948  -0.44987086504724816  \\
            0.95  -0.4637291742266126  \\
            0.952  -0.47768221508154224  \\
            0.954  -0.4917304007550162  \\
            0.956  -0.505874145265498  \\
            0.958  -0.5201138635068601  \\
            0.96  -0.5344499712482693  \\
            0.962  -0.5488828851340897  \\
            0.964  -0.5634130226837955  \\
            0.966  -0.5780408022918762  \\
            0.968  -0.592766643227747  \\
            0.97  -0.6075909656356611  \\
            0.972  -0.6225141905346181  \\
            0.974  -0.6375367398182876  \\
            0.976  -0.6526590362549145  \\
            0.978  -0.6678815034872505  \\
            0.98  -0.6832045660324609  \\
            0.982  -0.698628649282065  \\
            0.984  -0.7141541795018226  \\
            0.986  -0.7297815838317111  \\
            0.988  -0.7455112902858059  \\
            0.99  -0.7613437277522263  \\
            0.992  -0.7772793259930737  \\
            0.994  -0.7933185156443399  \\
            0.996  -0.809461728215857  \\
            0.998  -0.825709396091223  \\
            1.0  -0.842061952527737  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 4$}
    \addplot[color={rgb,1:red,0.5333;green,0.8;blue,0.9333}, name path={21}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.002  1.0  \\
            0.004  0.9999999999999982  \\
            0.006  0.9999999999999829  \\
            0.008  0.9999999999999016  \\
            0.01  0.9999999999996285  \\
            0.012  0.9999999999988787  \\
            0.014  0.9999999999971725  \\
            0.016  0.999999999993701  \\
            0.018  0.9999999999872267  \\
            0.02  0.9999999999759586  \\
            0.022  0.9999999999573905  \\
            0.024  0.9999999999281528  \\
            0.026  0.9999999998838078  \\
            0.028  0.9999999998186606  \\
            0.03  0.9999999997255298  \\
            0.032  0.9999999995955076  \\
            0.034  0.9999999994177085  \\
            0.036  0.9999999991789807  \\
            0.038  0.9999999988636057  \\
            0.04  0.9999999984529988  \\
            0.042  0.9999999979253469  \\
            0.044  0.9999999972552605  \\
            0.046  0.9999999964133963  \\
            0.048  0.9999999953660512  \\
            0.05  0.9999999940747437  \\
            0.052  0.9999999924957603  \\
            0.054  0.9999999905797006  \\
            0.056  0.9999999882709711  \\
            0.058  0.9999999855072799  \\
            0.06  0.9999999822190948  \\
            0.062  0.9999999783290818  \\
            0.064  0.9999999737515133  \\
            0.066  0.9999999683916492  \\
            0.068  0.9999999621451021  \\
            0.07  0.9999999548971539  \\
            0.072  0.9999999465220788  \\
            0.074  0.9999999368823949  \\
            0.076  0.9999999258281087  \\
            0.078  0.9999999131959423  \\
            0.08  0.9999998988085008  \\
            0.082  0.9999998824734182  \\
            0.084  0.9999998639824779  \\
            0.086  0.9999998431106807  \\
            0.088  0.9999998196152948  \\
            0.09  0.9999997932348681  \\
            0.092  0.999999763688171  \\
            0.094  0.999999730673149  \\
            0.096  0.9999996938657922  \\
            0.098  0.9999996529189874  \\
            0.1  0.9999996074613138  \\
            0.102  0.9999995570957936  \\
            0.104  0.9999995013986114  \\
            0.106  0.9999994399177532  \\
            0.108  0.9999993721716269  \\
            0.11  0.9999992976476133  \\
            0.112  0.9999992158005657  \\
            0.114  0.9999991260512548  \\
            0.116  0.9999990277847484  \\
            0.118  0.9999989203487338  \\
            0.12  0.9999988030517895  \\
            0.122  0.9999986751615573  \\
            0.124  0.9999985359028924  \\
            0.126  0.999998384455892  \\
            0.128  0.9999982199538893  \\
            0.13  0.9999980414813563  \\
            0.132  0.999997848071704  \\
            0.134  0.9999976387050431  \\
            0.136  0.9999974123058162  \\
            0.138  0.999997167740363  \\
            0.14  0.9999969038143741  \\
            0.142  0.9999966192702634  \\
            0.144  0.9999963127844054  \\
            0.146  0.9999959829643192  \\
            0.148  0.9999956283456681  \\
            0.15  0.9999952473891971  \\
            0.152  0.9999948384775283  \\
            0.154  0.9999943999118026  \\
            0.156  0.9999939299082514  \\
            0.158  0.9999934265945372  \\
            0.16  0.9999928880060229  \\
            0.162  0.999992312081845  \\
            0.164  0.9999916966608393  \\
            0.166  0.9999910394772957  \\
            0.168  0.9999903381565178  \\
            0.17  0.9999895902102287  \\
            0.172  0.9999887930317459  \\
            0.174  0.9999879438909809  \\
            0.176  0.9999870399291906  \\
            0.178  0.9999860781535455  \\
            0.18  0.9999850554314116  \\
            0.182  0.9999839684844194  \\
            0.184  0.9999828138822626  \\
            0.186  0.9999815880362029  \\
            0.188  0.9999802871923138  \\
            0.19  0.9999789074244017  \\
            0.192  0.9999774446266054  \\
            0.194  0.9999758945056696  \\
            0.196  0.999974252572859  \\
            0.198  0.9999725141354916  \\
            0.2  0.9999706742880956  \\
            0.202  0.999968727903138  \\
            0.204  0.999966669621311  \\
            0.206  0.9999644938413752  \\
            0.208  0.9999621947095143  \\
            0.21  0.999959766108159  \\
            0.212  0.9999572016442897  \\
            0.214  0.9999544946371663  \\
            0.216  0.9999516381054296  \\
            0.218  0.9999486247536169  \\
            0.22  0.9999454469579483  \\
            0.222  0.9999420967514354  \\
            0.224  0.999938565808232  \\
            0.226  0.9999348454271726  \\
            0.228  0.999930926514498  \\
            0.23  0.9999267995656596  \\
            0.232  0.9999224546461944  \\
            0.234  0.9999178813715897  \\
            0.236  0.9999130688861153  \\
            0.238  0.9999080058404872  \\
            0.24  0.9999026803683702  \\
            0.242  0.9998970800616238  \\
            0.244  0.9998911919441731  \\
            0.246  0.9998850024444961  \\
            0.248  0.9998784973665702  \\
            0.25  0.9998716618592229  \\
            0.252  0.9998644803837935  \\
            0.254  0.999856936679955  \\
            0.256  0.9998490137296334  \\
            0.258  0.999840693718866  \\
            0.26  0.9998319579975039  \\
            0.262  0.9998227870365517  \\
            0.264  0.9998131603831042  \\
            0.266  0.9998030566126044  \\
            0.268  0.9997924532783444  \\
            0.27  0.9997813268579656  \\
            0.272  0.999769652696803  \\
            0.274  0.9997574049478581  \\
            0.276  0.9997445565081626  \\
            0.278  0.9997310789513163  \\
            0.28  0.9997169424559245  \\
            0.282  0.9997021157297021  \\
            0.284  0.9996865659289194  \\
            0.286  0.9996702585728852  \\
            0.288  0.9996531574531795  \\
            0.29  0.9996352245372244  \\
            0.292  0.9996164198658903  \\
            0.294  0.9995967014446525  \\
            0.296  0.9995760251279846  \\
            0.298  0.9995543444964405  \\
            0.3  0.9995316107260201  \\
            0.302  0.999507772449256  \\
            0.304  0.9994827756075437  \\
            0.306  0.9994565632941179  \\
            0.308  0.9994290755870487  \\
            0.31  0.9994002493717224  \\
            0.312  0.9993700181520424  \\
            0.314  0.9993383118497379  \\
            0.316  0.999305056590998  \\
            0.318  0.9992701744797567  \\
            0.32  0.9992335833567987  \\
            0.322  0.9991951965438803  \\
            0.324  0.9991549225721263  \\
            0.326  0.9991126648937969  \\
            0.328  0.9990683215766325  \\
            0.33  0.9990217849799856  \\
            0.332  0.998972941411862  \\
            0.334  0.9989216707661657  \\
            0.336  0.9988678461394263  \\
            0.338  0.998811333426326  \\
            0.34  0.9987519908935041  \\
            0.342  0.9986896687312896  \\
            0.344  0.9986242085829555  \\
            0.346  0.998555443051667  \\
            0.348  0.9984831951852031  \\
            0.35  0.998407277939007  \\
            0.352  0.9983274936185949  \\
            0.354  0.9982436333025226  \\
            0.356  0.9981554762479783  \\
            0.358  0.9980627892814014  \\
            0.36  0.997965326177483  \\
            0.362  0.9978628270305172  \\
            0.364  0.9977550176231282  \\
            0.366  0.9976416087984699  \\
            0.368  0.9975222958429935  \\
            0.37  0.9973967578882836  \\
            0.372  0.9972646573417698  \\
            0.374  0.9971256393575094  \\
            0.376  0.9969793313597479  \\
            0.378  0.9968253426334601  \\
            0.38  0.996663263997418  \\
            0.382  0.9964926675768353  \\
            0.384  0.9963131066935547  \\
            0.386  0.9961241158928058  \\
            0.388  0.9959252111258938  \\
            0.39  0.9957158901081278  \\
            0.392  0.9954956328708193  \\
            0.394  0.9952639025244483  \\
            0.396  0.9950201462480994  \\
            0.398  0.994763796516839  \\
            0.4  0.9944942725744539  \\
            0.402  0.9942109821538738  \\
            0.404  0.9939133234410717  \\
            0.406  0.9936006872712564  \\
            0.408  0.993272459538534  \\
            0.41  0.9929280237918123  \\
            0.412  0.9925667639818829  \\
            0.414  0.9921880673167034  \\
            0.416  0.9917913271752465  \\
            0.418  0.9913759460247416  \\
            0.42  0.9909413382824959  \\
            0.422  0.9904869330619708  \\
            0.424  0.9900121767437593  \\
            0.426  0.9895165353152604  \\
            0.428  0.9889994964290687  \\
            0.43  0.988460571137644  \\
            0.432  0.9878992952720707  \\
            0.434  0.9873152304434771  \\
            0.436  0.9867079646576928  \\
            0.438  0.9860771125452774  \\
            0.44  0.9854223152204498  \\
            0.442  0.9847432397923372  \\
            0.444  0.9840395785603486  \\
            0.446  0.9833110479323315  \\
            0.448  0.9825573871082547  \\
            0.45  0.9817783565749323  \\
            0.452  0.9809737364576776  \\
            0.454  0.9801433247735456  \\
            0.456  0.9792869356283265  \\
            0.458  0.9784043973954242  \\
            0.46  0.9774955509105563  \\
            0.462  0.9765602477109667  \\
            0.464  0.9755983483428676  \\
            0.466  0.974609720755772  \\
            0.468  0.9735942387973935  \\
            0.47  0.972551780818738  \\
            0.472  0.9714822283947748  \\
            0.474  0.9703854651630301  \\
            0.476  0.9692613757794035  \\
            0.478  0.9681098449885204  \\
            0.48  0.966930756803883  \\
            0.482  0.9657239937920981  \\
            0.484  0.9644894364543386  \\
            0.486  0.9632269626977352  \\
            0.488  0.9619364473891796  \\
            0.49  0.9606177619838319  \\
            0.492  0.9592707742208713  \\
            0.494  0.9578953478793484  \\
            0.496  0.9564913425871424  \\
            0.498  0.9550586136767751  \\
            0.5  0.9535970120820119  \\
            0.502  0.952106384269874  \\
            0.504  0.9505865722030349  \\
            0.506  0.949037413328256  \\
            0.508  0.9474587405866448  \\
            0.51  0.9458503824424505  \\
            0.512  0.9442121629269242  \\
            0.514  0.9425439016947494  \\
            0.516  0.940845414090411  \\
            0.518  0.9391165112224953  \\
            0.52  0.9373570000440621  \\
            0.522  0.9355666834375331  \\
            0.524  0.9337453603026793  \\
            0.526  0.9318928256466983  \\
            0.528  0.9300088706752543  \\
            0.53  0.9280932828837629  \\
            0.532  0.926145846148301  \\
            0.534  0.9241663408153942  \\
            0.536  0.9221545437904419  \\
            0.538  0.9201102286242924  \\
            0.54  0.9180331655976675  \\
            0.542  0.9159231218033443  \\
            0.544  0.9137798612257306  \\
            0.546  0.9116031448178945  \\
            0.548  0.9093927305758487  \\
            0.55  0.9071483736101689  \\
            0.552  0.9048698262147206  \\
            0.554  0.9025568379327307  \\
            0.556  0.9002091556200766  \\
            0.558  0.8978265235058869  \\
            0.56  0.8954086832505297  \\
            0.562  0.8929553740009515  \\
            0.564  0.8904663324435476  \\
            0.566  0.8879412928545953  \\
            0.568  0.8853799871483183  \\
            0.57  0.8827821449226667  \\
            0.572  0.8801474935028963  \\
            0.574  0.8774757579830574  \\
            0.576  0.8747666612654421  \\
            0.578  0.8720199240980995  \\
            0.58  0.869235265110466  \\
            0.582  0.8664124008472507  \\
            0.584  0.8635510458005675  \\
            0.586  0.8606509124405077  \\
            0.588  0.8577117112441108  \\
            0.59  0.8547331507228624  \\
            0.592  0.8517149374488033  \\
            0.594  0.8486567760792991  \\
            0.596  0.8455583693804689  \\
            0.598  0.8424194182494895  \\
            0.6  0.8392396217356726  \\
            0.602  0.836018677060477  \\
            0.604  0.8327562796364163  \\
            0.606  0.829452123085068  \\
            0.608  0.826105899254026  \\
            0.61  0.8227172982330264  \\
            0.612  0.8192860083691946  \\
            0.614  0.8158117162814464  \\
            0.616  0.8122941068741814  \\
            0.618  0.8087328633501754  \\
            0.62  0.8051276672227969  \\
            0.622  0.8014781983275818  \\
            0.624  0.7977841348331229  \\
            0.626  0.7940451532514152  \\
            0.628  0.7902609284475843  \\
            0.63  0.7864311336491092  \\
            0.632  0.782555440454491  \\
            0.634  0.7786335188414493  \\
            0.636  0.7746650371746504  \\
            0.638  0.7706496622129801  \\
            0.64  0.7665870591164294  \\
            0.642  0.7624768914525071  \\
            0.644  0.7583188212023355  \\
            0.646  0.7541125087663496  \\
            0.648  0.7498576129696461  \\
            0.65  0.7455537910670236  \\
            0.652  0.7412006987476851  \\
            0.654  0.7367979901396295  \\
            0.656  0.7323453178138073  \\
            0.658  0.7278423327879464  \\
            0.66  0.7232886845301361  \\
            0.662  0.7186840209622034  \\
            0.664  0.7140279884627747  \\
            0.666  0.7093202318701815  \\
            0.668  0.7045603944851064  \\
            0.67  0.6997481180730603  \\
            0.672  0.6948830428666324  \\
            0.674  0.6899648075675548  \\
            0.676  0.6849930493486247  \\
            0.678  0.679967403855398  \\
            0.68  0.674887505207781  \\
            0.682  0.6697529860014053  \\
            0.684  0.6645634773089273  \\
            0.686  0.6593186086810894  \\
            0.688  0.65401800814774  \\
            0.69  0.648661302218666  \\
            0.692  0.6432481158843155  \\
            0.694  0.6377780726164091  \\
            0.696  0.6322507943684184  \\
            0.698  0.6266659015759812  \\
            0.7  0.6210230131571175  \\
            0.702  0.6153217465124616  \\
            0.704  0.6095617175253385  \\
            0.706  0.6037425405617085  \\
            0.708  0.597863828470111  \\
            0.71  0.5919251925814943  \\
            0.712  0.5859262427088929  \\
            0.714  0.5798665871471482  \\
            0.716  0.573745832672456  \\
            0.718  0.5675635845418823  \\
            0.72  0.5613194464928439  \\
            0.722  0.5550130207424422  \\
            0.724  0.5486439079868073  \\
            0.726  0.5422117074003463  \\
            0.728  0.5357160166349395  \\
            0.73  0.5291564318190949  \\
            0.732  0.5225325475570145  \\
            0.734  0.5158439569276625  \\
            0.736  0.5090902514837227  \\
            0.738  0.5022710212505658  \\
            0.74  0.4953858547251242  \\
            0.742  0.4884343388747574  \\
            0.744  0.48141605913605223  \\
            0.746  0.4743305994135968  \\
            0.748  0.46717754207870754  \\
            0.75  0.4599564679681162  \\
            0.752  0.4526669563826431  \\
            0.754  0.4453085850857861  \\
            0.756  0.43788093030234265  \\
            0.758  0.4303835667169468  \\
            0.76  0.42281606747259226  \\
            0.762  0.4151780041691242  \\
            0.764  0.4074689468617252  \\
            0.766  0.39968846405932423  \\
            0.768  0.3918361227230214  \\
            0.77  0.38391148826447796  \\
            0.772  0.375914124544259  \\
            0.774  0.3678435938701886  \\
            0.776  0.359699456995649  \\
            0.778  0.3514812731178758  \\
            0.78  0.3431885998762205  \\
            0.782  0.33482099335041327  \\
            0.784  0.3263780080587725  \\
            0.786  0.3178591969564232  \\
            0.788  0.309264111433485  \\
            0.79  0.3005923013132433  \\
            0.792  0.2918433148503019  \\
            0.794  0.28301669872872814  \\
            0.796  0.2741119980601562  \\
            0.798  0.265128756381912  \\
            0.8  0.25606651565509064  \\
            0.802  0.24692481626263657  \\
            0.804  0.23770319700739856  \\
            0.806  0.22840119511019485  \\
            0.808  0.21901834620781763  \\
            0.81  0.20955418435108225  \\
            0.812  0.20000824200282208  \\
            0.814  0.19038005003588443  \\
            0.816  0.18066913773112242  \\
            0.818  0.17087503277536525  \\
            0.82  0.16099726125937902  \\
            0.822  0.15103534767582433  \\
            0.824  0.14098881491719534  \\
            0.826  0.13085718427374826  \\
            0.828  0.12063997543143265  \\
            0.83  0.11033670646980437  \\
            0.832  0.09994689385991931  \\
            0.834  0.08947005246224046  \\
            0.836  0.07890569552452198  \\
            0.838  0.06825333467968611  \\
            0.84  0.05751247994369922  \\
            0.842  0.046682639713435226  \\
            0.844  0.03576332076452525  \\
            0.846  0.024754028249215757  \\
            0.848  0.013654265694206129  \\
            0.85  0.002463534998486598  \\
            0.852  -0.008818663568841244  \\
            0.854  -0.020192831370723092  \\
            0.856  -0.031659471404356404  \\
            0.858  -0.04321908830336647  \\
            0.86  -0.05487218834000803  \\
            0.862  -0.06661927942736015  \\
            0.864  -0.0784608711215369  \\
            0.866  -0.09039747462390121  \\
            0.868  -0.1024296027832747  \\
            0.87  -0.11455777009816426  \\
            0.872  -0.12678249271898717  \\
            0.874  -0.13910428845030165  \\
            0.876  -0.15152367675304595  \\
            0.878  -0.16404117874677243  \\
            0.88  -0.17665731721189673  \\
            0.882  -0.18937261659194143  \\
            0.884  -0.20218760299580146  \\
            0.886  -0.21510280419998018  \\
            0.888  -0.2281187496508671  \\
            0.89  -0.24123597046699133  \\
            0.892  -0.25445499944129873  \\
            0.894  -0.267776371043417  \\
            0.896  -0.28120062142192187  \\
            0.898  -0.2947282884066343  \\
            0.9  -0.30835991151088177  \\
            0.902  -0.32209603193380293  \\
            0.904  -0.3359371925626129  \\
            0.906  -0.3498839379749079  \\
            0.908  -0.3639368144409485  \\
            0.91  -0.3780963699259688  \\
            0.912  -0.3923631540924597  \\
            0.914  -0.40673771830247885  \\
            0.916  -0.42122061561994817  \\
            0.918  -0.43581240081296746  \\
            0.92  -0.4505136303561127  \\
            0.922  -0.4653248624327639  \\
            0.924  -0.48024665693738705  \\
            0.926  -0.4952795754778855  \\
            0.928  -0.5104241813778956  \\
            0.93  -0.5256810396791001  \\
            0.932  -0.5410507171435679  \\
            0.934  -0.5565337822560734  \\
            0.936  -0.5721308052264121  \\
            0.938  -0.5878423579917242  \\
            0.94  -0.6036690142188491  \\
            0.942  -0.6196113493066231  \\
            0.944  -0.6356699403882331  \\
            0.946  -0.6518453663335494  \\
            0.948  -0.6681382077514415  \\
            0.95  -0.6845490469921468  \\
            0.952  -0.70107846814958  \\
            0.954  -0.7177270570636953  \\
            0.956  -0.734495401322798  \\
            0.958  -0.751384090265935  \\
            0.96  -0.7683937149851826  \\
            0.962  -0.7855248683280471  \\
            0.964  -0.8027781448997616  \\
            0.966  -0.8201541410656702  \\
            0.968  -0.8376534549535514  \\
            0.97  -0.8552766864560057  \\
            0.972  -0.8730244372327528  \\
            0.974  -0.8908973107130362  \\
            0.976  -0.9088959120979329  \\
            0.978  -0.9270208483627588  \\
            0.98  -0.9452727282593636  \\
            0.982  -0.9636521623185451  \\
            0.984  -0.9821597628523573  \\
            0.986  -1.000796143956508  \\
            0.988  -1.0195619215127016  \\
            0.99  -1.0384577131910002  \\
            0.992  -1.0574841384521643  \\
            0.994  -1.0766418185500755  \\
            0.996  -1.095931376534021  \\
            0.998  -1.1  \\
            1.0  -1.1  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 5$}
    \addplot[color={rgb,1:red,0.8;green,0.4;blue,0.4667}, name path={22}, draw opacity={1.0}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.002  0.9999999999999982  \\
            0.004  0.9999999999999996  \\
            0.006  0.9999999999999998  \\
            0.008  1.0000000000000018  \\
            0.01  0.9999999999999996  \\
            0.012  0.9999999999999984  \\
            0.014  0.9999999999999984  \\
            0.016  0.9999999999999987  \\
            0.018  1.0000000000000004  \\
            0.02  0.9999999999999993  \\
            0.022  0.999999999999998  \\
            0.024  0.9999999999999971  \\
            0.026  0.9999999999999971  \\
            0.028  1.0000000000000007  \\
            0.03  1.000000000000001  \\
            0.032  1.0000000000000004  \\
            0.034  1.0000000000000018  \\
            0.036  1.0000000000000016  \\
            0.038  0.9999999999999987  \\
            0.04  0.9999999999999958  \\
            0.042  1.000000000000001  \\
            0.044  0.9999999999999989  \\
            0.046  1.0000000000000007  \\
            0.048  0.9999999999999989  \\
            0.05  1.0000000000000022  \\
            0.052  0.9999999999999996  \\
            0.054  1.0000000000000004  \\
            0.056  1.000000000000002  \\
            0.058  0.9999999999999989  \\
            0.06  1.0000000000000002  \\
            0.062  0.9999999999999989  \\
            0.064  1.0000000000000009  \\
            0.066  0.9999999999999993  \\
            0.068  1.0000000000000007  \\
            0.07  0.9999999999999987  \\
            0.072  1.0000000000000002  \\
            0.074  0.9999999999999991  \\
            0.076  1.0  \\
            0.078  0.9999999999999993  \\
            0.08  1.0000000000000024  \\
            0.082  0.9999999999999996  \\
            0.084  1.0000000000000009  \\
            0.086  0.9999999999999998  \\
            0.088  0.9999999999999993  \\
            0.09  0.9999999999999982  \\
            0.092  0.9999999999999998  \\
            0.094  1.0000000000000009  \\
            0.096  1.0000000000000027  \\
            0.098  1.000000000000003  \\
            0.1  0.9999999999999978  \\
            0.102  0.9999999999999989  \\
            0.104  1.0000000000000004  \\
            0.106  0.9999999999999991  \\
            0.108  1.0000000000000002  \\
            0.11  1.0000000000000004  \\
            0.112  1.0  \\
            0.114  1.0000000000000024  \\
            0.116  1.0000000000000016  \\
            0.118  0.9999999999999996  \\
            0.12  1.0000000000000018  \\
            0.122  1.0000000000000004  \\
            0.124  0.9999999999999982  \\
            0.126  1.0000000000000004  \\
            0.128  1.0000000000000016  \\
            0.13  1.0000000000000018  \\
            0.132  1.0000000000000004  \\
            0.134  0.9999999999999991  \\
            0.136  0.9999999999999998  \\
            0.138  1.0000000000000002  \\
            0.14  0.9999999999999989  \\
            0.142  1.000000000000003  \\
            0.144  1.0000000000000002  \\
            0.146  1.0  \\
            0.148  0.9999999999999996  \\
            0.15  1.0  \\
            0.152  0.9999999999999984  \\
            0.154  1.0000000000000024  \\
            0.156  1.000000000000001  \\
            0.158  1.0000000000000009  \\
            0.16  0.9999999999999996  \\
            0.162  1.000000000000001  \\
            0.164  1.0000000000000042  \\
            0.166  0.9999999999999996  \\
            0.168  1.0000000000000022  \\
            0.17  1.0  \\
            0.172  1.0000000000000024  \\
            0.174  0.9999999999999989  \\
            0.176  0.9999999999999987  \\
            0.178  1.0000000000000004  \\
            0.18  0.9999999999999972  \\
            0.182  1.0000000000000004  \\
            0.184  1.0  \\
            0.186  0.999999999999999  \\
            0.188  1.0000000000000018  \\
            0.19  0.9999999999999998  \\
            0.192  1.0000000000000007  \\
            0.194  1.0  \\
            0.196  1.0  \\
            0.198  0.9999999999999996  \\
            0.2  1.0000000000000004  \\
            0.202  0.9999999999999982  \\
            0.204  0.9999999999999978  \\
            0.206  0.9999999999999982  \\
            0.208  1.0000000000000002  \\
            0.21  0.9999999999999984  \\
            0.212  0.9999999999999998  \\
            0.214  1.0000000000000002  \\
            0.216  1.0000000000000016  \\
            0.218  1.0  \\
            0.22  0.9999999999999976  \\
            0.222  1.0  \\
            0.224  1.0000000000000004  \\
            0.226  1.0000000000000036  \\
            0.228  1.0000000000000002  \\
            0.23  0.9999999999999998  \\
            0.232  0.9999999999999993  \\
            0.234  1.0000000000000002  \\
            0.236  1.0  \\
            0.238  0.9999999999999991  \\
            0.24  1.0000000000000018  \\
            0.242  1.0000000000000009  \\
            0.244  1.0000000000000016  \\
            0.246  1.0000000000000038  \\
            0.248  0.9999999999999973  \\
            0.25  1.0000000000000038  \\
            0.252  0.9999999999999982  \\
            0.254  0.9999999999999989  \\
            0.256  1.000000000000001  \\
            0.258  1.0000000000000007  \\
            0.26  1.0000000000000007  \\
            0.262  1.0000000000000004  \\
            0.264  1.0000000000000004  \\
            0.266  1.0  \\
            0.268  1.0000000000000013  \\
            0.27  0.9999999999999998  \\
            0.272  1.0000000000000029  \\
            0.274  1.0000000000000036  \\
            0.276  1.0000000000000018  \\
            0.278  0.999999999999996  \\
            0.28  0.9999999999999989  \\
            0.282  1.0000000000000029  \\
            0.284  0.9999999999999993  \\
            0.286  1.0000000000000002  \\
            0.288  0.9999999999999998  \\
            0.29  1.0000000000000007  \\
            0.292  0.9999999999999996  \\
            0.294  1.0000000000000038  \\
            0.296  1.0000000000000042  \\
            0.298  0.9999999999999978  \\
            0.3  0.9999999999999996  \\
            0.302  0.9999999999999978  \\
            0.304  1.0000000000000042  \\
            0.306  1.0000000000000047  \\
            0.308  0.9999999999999984  \\
            0.31  0.9999999999999996  \\
            0.312  0.9999999999999992  \\
            0.314  0.9999999999999974  \\
            0.316  0.9999999999999988  \\
            0.318  1.000000000000004  \\
            0.32  1.0000000000000044  \\
            0.322  0.9999999999999993  \\
            0.324  0.9999999999999993  \\
            0.326  1.0000000000000002  \\
            0.328  1.0000000000000033  \\
            0.33  1.0000000000000029  \\
            0.332  0.9999999999999976  \\
            0.334  1.0000000000000009  \\
            0.336  1.0000000000000022  \\
            0.338  1.0000000000000002  \\
            0.34  0.9999999999999952  \\
            0.342  1.000000000000001  \\
            0.344  1.0000000000000004  \\
            0.346  1.0000000000000007  \\
            0.348  0.9999999999999994  \\
            0.35  1.0000000000000002  \\
            0.352  0.9999999999999973  \\
            0.354  1.0000000000000002  \\
            0.356  1.0000000000000013  \\
            0.358  1.0000000000000078  \\
            0.36  0.9999999999999938  \\
            0.362  1.000000000000001  \\
            0.364  1.0000000000000018  \\
            0.366  0.9999999999999967  \\
            0.368  0.9999999999999973  \\
            0.37  1.0000000000000038  \\
            0.372  1.0000000000000073  \\
            0.374  1.0000000000000033  \\
            0.376  1.0000000000000042  \\
            0.378  0.9999999999999949  \\
            0.38  1.0000000000000073  \\
            0.382  0.9999999999999982  \\
            0.384  1.0000000000000018  \\
            0.386  1.0000000000000047  \\
            0.388  0.9999999999999982  \\
            0.39  1.0000000000000027  \\
            0.392  1.0000000000000004  \\
            0.394  0.9999999999999989  \\
            0.396  1.000000000000006  \\
            0.398  1.0000000000000007  \\
            0.4  1.0000000000000018  \\
            0.402  1.000000000000004  \\
            0.404  1.0000000000000075  \\
            0.406  0.9999999999999953  \\
            0.408  0.9999999999999958  \\
            0.41  1.0000000000000038  \\
            0.412  0.999999999999998  \\
            0.414  0.999999999999997  \\
            0.416  1.0000000000000053  \\
            0.418  1.0000000000000038  \\
            0.42  0.9999999999999946  \\
            0.422  0.9999999999999982  \\
            0.424  1.0000000000000004  \\
            0.426  0.9999999999999953  \\
            0.428  1.0000000000000024  \\
            0.43  0.9999999999999982  \\
            0.432  0.9999999999999993  \\
            0.434  1.000000000000003  \\
            0.436  1.000000000000007  \\
            0.438  1.0000000000000036  \\
            0.44  0.9999999999999996  \\
            0.442  1.0000000000000007  \\
            0.444  1.0000000000000038  \\
            0.446  1.0000000000000056  \\
            0.448  1.0000000000000038  \\
            0.45  0.9999999999999998  \\
            0.452  1.0000000000000044  \\
            0.454  1.0  \\
            0.456  1.0000000000000058  \\
            0.458  1.0000000000000027  \\
            0.46  1.0000000000000016  \\
            0.462  0.999999999999998  \\
            0.464  1.0000000000000022  \\
            0.466  1.0000000000000013  \\
            0.468  1.0000000000000029  \\
            0.47  1.0000000000000073  \\
            0.472  0.9999999999999993  \\
            0.474  1.000000000000001  \\
            0.476  1.0000000000000053  \\
            0.478  1.0000000000000018  \\
            0.48  1.0000000000000013  \\
            0.482  1.0000000000000013  \\
            0.484  1.0000000000000042  \\
            0.486  1.000000000000002  \\
            0.488  1.0000000000000027  \\
            0.49  0.9999999999999962  \\
            0.492  1.0000000000000007  \\
            0.494  1.0000000000000009  \\
            0.496  1.000000000000005  \\
            0.498  1.0000000000000042  \\
            0.5  0.9999999999999973  \\
            0.502  0.9999999999999993  \\
            0.504  1.000000000000001  \\
            0.506  1.0000000000000042  \\
            0.508  1.000000000000008  \\
            0.51  1.0000000000000009  \\
            0.512  1.0000000000000004  \\
            0.514  1.0000000000000038  \\
            0.516  0.9999999999999987  \\
            0.518  1.0000000000000038  \\
            0.52  1.0000000000000029  \\
            0.522  1.0000000000000082  \\
            0.524  1.000000000000001  \\
            0.526  1.0000000000000013  \\
            0.528  1.0000000000000024  \\
            0.53  1.0000000000000098  \\
            0.532  1.0000000000000062  \\
            0.534  1.0000000000000093  \\
            0.536  1.000000000000005  \\
            0.538  1.00000000000001  \\
            0.54  1.0000000000000087  \\
            0.542  1.0000000000000056  \\
            0.544  0.9999999999999996  \\
            0.546  1.0000000000000067  \\
            0.548  0.9999999999999997  \\
            0.55  0.9999999999999991  \\
            0.552  0.9999999999999964  \\
            0.554  0.9999999999999973  \\
            0.556  1.0000000000000024  \\
            0.558  1.000000000000008  \\
            0.56  1.0000000000000022  \\
            0.562  1.000000000000005  \\
            0.564  1.0000000000000009  \\
            0.566  1.0000000000000022  \\
            0.568  1.0000000000000009  \\
            0.57  1.0000000000000067  \\
            0.572  0.9999999999999944  \\
            0.574  1.000000000000005  \\
            0.576  1.0000000000000016  \\
            0.578  0.999999999999999  \\
            0.58  0.9999999999999967  \\
            0.582  1.0000000000000018  \\
            0.584  1.0000000000000049  \\
            0.586  1.0000000000000069  \\
            0.588  0.9999999999999954  \\
            0.59  1.0000000000000027  \\
            0.592  1.0000000000000084  \\
            0.594  1.0000000000000087  \\
            0.596  1.0000000000000064  \\
            0.598  0.9999999999999996  \\
            0.6  1.0000000000000142  \\
            0.602  1.000000000000008  \\
            0.604  1.0000000000000149  \\
            0.606  1.0  \\
            0.608  1.000000000000016  \\
            0.61  1.0000000000000038  \\
            0.612  1.0000000000000087  \\
            0.614  1.0000000000000138  \\
            0.616  0.9999999999999964  \\
            0.618  0.9999999999999936  \\
            0.62  1.000000000000007  \\
            0.622  1.000000000000001  \\
            0.624  1.0000000000000029  \\
            0.626  0.9999999999999998  \\
            0.628  1.0000000000000089  \\
            0.63  1.0000000000000069  \\
            0.632  1.0000000000000124  \\
            0.634  0.9999999999999987  \\
            0.636  1.0000000000000093  \\
            0.638  1.000000000000007  \\
            0.64  1.0000000000000056  \\
            0.642  1.0000000000000047  \\
            0.644  1.000000000000001  \\
            0.646  1.0000000000000044  \\
            0.648  1.0000000000000053  \\
            0.65  1.0000000000000018  \\
            0.652  1.0000000000000062  \\
            0.654  1.0000000000000075  \\
            0.656  1.0000000000000053  \\
            0.658  1.000000000000016  \\
            0.66  1.0000000000000122  \\
            0.662  0.9999999999999982  \\
            0.664  1.000000000000007  \\
            0.666  1.0000000000000069  \\
            0.668  1.0000000000000027  \\
            0.67  1.0000000000000175  \\
            0.672  1.0000000000000129  \\
            0.674  1.0000000000000093  \\
            0.676  1.0000000000000067  \\
            0.678  1.0000000000000224  \\
            0.68  1.0000000000000144  \\
            0.682  1.000000000000012  \\
            0.684  1.0000000000000107  \\
            0.686  1.0000000000000124  \\
            0.688  1.0000000000000056  \\
            0.69  1.000000000000018  \\
            0.692  1.0000000000000164  \\
            0.694  1.000000000000008  \\
            0.696  1.0000000000000204  \\
            0.698  1.0000000000000098  \\
            0.7  1.0000000000000002  \\
            0.702  1.0000000000000158  \\
            0.704  1.000000000000014  \\
            0.706  1.0000000000000062  \\
            0.708  1.0000000000000187  \\
            0.71  1.0000000000000024  \\
            0.712  1.00000000000002  \\
            0.714  1.000000000000015  \\
            0.716  1.0000000000000204  \\
            0.718  1.0000000000000207  \\
            0.72  1.0000000000000004  \\
            0.722  1.000000000000005  \\
            0.724  1.0000000000000115  \\
            0.726  1.000000000000005  \\
            0.728  1.0000000000000158  \\
            0.73  1.0000000000000144  \\
            0.732  1.0000000000000147  \\
            0.734  1.0000000000000155  \\
            0.736  1.0000000000000129  \\
            0.738  1.0000000000000182  \\
            0.74  1.000000000000018  \\
            0.742  1.0000000000000215  \\
            0.744  1.0000000000000073  \\
            0.746  1.0000000000000218  \\
            0.748  1.0000000000000233  \\
            0.75  1.0000000000000095  \\
            0.752  1.0000000000000002  \\
            0.754  1.0000000000000102  \\
            0.756  1.0000000000000058  \\
            0.758  1.000000000000008  \\
            0.76  1.000000000000017  \\
            0.762  1.0000000000000149  \\
            0.764  1.0000000000000102  \\
            0.766  1.0000000000000118  \\
            0.768  1.000000000000017  \\
            0.77  1.0000000000000042  \\
            0.772  1.0000000000000222  \\
            0.774  1.0000000000000044  \\
            0.776  1.000000000000006  \\
            0.778  1.0000000000000269  \\
            0.78  1.0000000000000098  \\
            0.782  1.0000000000000262  \\
            0.784  1.000000000000028  \\
            0.786  1.000000000000004  \\
            0.788  1.0000000000000269  \\
            0.79  1.0000000000000286  \\
            0.792  1.0000000000000224  \\
            0.794  1.00000000000001  \\
            0.796  1.0000000000000195  \\
            0.798  1.0000000000000049  \\
            0.8  1.00000000000002  \\
            0.802  1.0000000000000169  \\
            0.804  1.000000000000003  \\
            0.806  1.0000000000000169  \\
            0.808  1.0000000000000042  \\
            0.81  1.0000000000000275  \\
            0.812  1.0000000000000222  \\
            0.814  1.0000000000000173  \\
            0.816  1.000000000000032  \\
            0.818  1.0000000000000324  \\
            0.82  1.0000000000000209  \\
            0.822  1.0000000000000107  \\
            0.824  1.0000000000000129  \\
            0.826  1.0000000000000053  \\
            0.828  1.0000000000000038  \\
            0.83  1.0000000000000149  \\
            0.832  1.0000000000000442  \\
            0.834  1.0000000000000415  \\
            0.836  1.0000000000000142  \\
            0.838  1.000000000000021  \\
            0.84  1.0000000000000155  \\
            0.842  1.0000000000000293  \\
            0.844  1.0000000000000293  \\
            0.846  1.0000000000000242  \\
            0.848  1.0000000000000437  \\
            0.85  1.0000000000000229  \\
            0.852  1.0000000000000355  \\
            0.854  1.0000000000000313  \\
            0.856  1.0000000000000273  \\
            0.858  1.0000000000000038  \\
            0.86  1.0000000000000244  \\
            0.862  1.0000000000000044  \\
            0.864  1.0000000000000224  \\
            0.866  0.9999999999999943  \\
            0.868  1.000000000000024  \\
            0.87  1.000000000000024  \\
            0.872  1.000000000000031  \\
            0.874  1.0000000000000508  \\
            0.876  1.0000000000000377  \\
            0.878  1.000000000000058  \\
            0.88  1.000000000000025  \\
            0.882  1.0000000000000127  \\
            0.884  1.0000000000000213  \\
            0.886  1.0000000000000324  \\
            0.888  1.0000000000000324  \\
            0.89  1.000000000000013  \\
            0.892  1.000000000000034  \\
            0.894  1.0000000000000153  \\
            0.896  1.0000000000000615  \\
            0.898  1.0000000000000444  \\
            0.9  1.0000000000000302  \\
            0.902  1.0000000000000218  \\
            0.904  1.0000000000000346  \\
            0.906  1.0000000000000633  \\
            0.908  1.0000000000000144  \\
            0.91  1.0000000000000164  \\
            0.912  1.000000000000029  \\
            0.914  1.0000000000000382  \\
            0.916  1.0000000000000473  \\
            0.918  1.0000000000000502  \\
            0.92  1.000000000000014  \\
            0.922  1.0000000000000275  \\
            0.924  1.0000000000000853  \\
            0.926  1.00000000000007  \\
            0.928  0.999999999999995  \\
            0.93  1.0000000000000309  \\
            0.932  1.0000000000000218  \\
            0.934  1.0000000000000187  \\
            0.936  1.0000000000000242  \\
            0.938  1.0000000000000657  \\
            0.94  1.0000000000000393  \\
            0.942  1.0000000000000038  \\
            0.944  1.0000000000000167  \\
            0.946  1.0000000000000657  \\
            0.948  1.0000000000000584  \\
            0.95  1.0000000000000804  \\
            0.952  0.9999999999999771  \\
            0.954  1.000000000000069  \\
            0.956  1.0000000000000338  \\
            0.958  1.0000000000000433  \\
            0.96  1.000000000000082  \\
            0.962  1.000000000000036  \\
            0.964  1.0000000000000824  \\
            0.966  1.0000000000000258  \\
            0.968  1.0000000000000244  \\
            0.97  1.0000000000000184  \\
            0.972  1.0000000000000369  \\
            0.974  1.0000000000000173  \\
            0.976  1.0000000000000533  \\
            0.978  1.000000000000065  \\
            0.98  1.0000000000000224  \\
            0.982  1.0000000000000553  \\
            0.984  1.0000000000000293  \\
            0.986  1.0000000000001  \\
            0.988  1.0000000000000575  \\
            0.99  1.000000000000118  \\
            0.992  1.0000000000001008  \\
            0.994  1.000000000000042  \\
            0.996  1.0000000000000946  \\
            0.998  1.000000000000016  \\
            1.0  0.9999999999999853  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 6$}
    \addplot[color={rgb,1:red,0.0667;green,0.4667;blue,0.2}, name path={23}, draw opacity={1.0}, line width={2.1970000000000005}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.002  1.0  \\
            0.004  0.9999999999999989  \\
            0.006  1.0000000000000004  \\
            0.008  0.9999999999999991  \\
            0.01  1.000000000000002  \\
            0.012  0.9999999999999984  \\
            0.014  0.9999999999999989  \\
            0.016  0.9999999999999991  \\
            0.018  0.9999999999999982  \\
            0.02  1.0  \\
            0.022  0.9999999999999984  \\
            0.024  1.0000000000000042  \\
            0.026  0.9999999999999984  \\
            0.028  0.9999999999999984  \\
            0.03  0.9999999999999989  \\
            0.032  1.0000000000000016  \\
            0.034  0.9999999999999978  \\
            0.036  0.9999999999999996  \\
            0.038  1.000000000000003  \\
            0.04  0.9999999999999987  \\
            0.042  0.9999999999999998  \\
            0.044  1.0000000000000004  \\
            0.046  1.0000000000000038  \\
            0.048  1.0000000000000002  \\
            0.05  1.0  \\
            0.052  0.9999999999999991  \\
            0.054  1.0000000000000022  \\
            0.056  1.0000000000000009  \\
            0.058  1.0000000000000004  \\
            0.06  0.9999999999999982  \\
            0.062  0.9999999999999989  \\
            0.064  1.000000000000003  \\
            0.066  0.9999999999999991  \\
            0.068  1.0000000000000004  \\
            0.07  1.000000000000001  \\
            0.072  0.9999999999999998  \\
            0.074  0.9999999999999982  \\
            0.076  0.9999999999999978  \\
            0.078  1.000000000000003  \\
            0.08  0.9999999999999982  \\
            0.082  1.0000000000000002  \\
            0.084  0.9999999999999996  \\
            0.086  1.0000000000000009  \\
            0.088  1.0000000000000036  \\
            0.09  0.9999999999999987  \\
            0.092  1.0000000000000004  \\
            0.094  1.0000000000000007  \\
            0.096  0.9999999999999971  \\
            0.098  0.9999999999999993  \\
            0.1  1.0000000000000016  \\
            0.102  1.000000000000002  \\
            0.104  1.000000000000003  \\
            0.106  1.0000000000000016  \\
            0.108  0.9999999999999991  \\
            0.11  0.9999999999999982  \\
            0.112  1.000000000000002  \\
            0.114  1.0000000000000002  \\
            0.116  1.000000000000001  \\
            0.118  1.0000000000000022  \\
            0.12  1.0000000000000002  \\
            0.122  1.0000000000000013  \\
            0.124  1.0000000000000004  \\
            0.126  0.9999999999999996  \\
            0.128  1.0000000000000009  \\
            0.13  0.9999999999999989  \\
            0.132  1.0  \\
            0.134  1.0000000000000016  \\
            0.136  1.0  \\
            0.138  0.9999999999999996  \\
            0.14  1.0  \\
            0.142  1.0000000000000016  \\
            0.144  0.9999999999999998  \\
            0.146  1.000000000000001  \\
            0.148  1.0000000000000007  \\
            0.15  1.0000000000000007  \\
            0.152  0.9999999999999991  \\
            0.154  1.0000000000000022  \\
            0.156  0.9999999999999989  \\
            0.158  1.000000000000001  \\
            0.16  0.9999999999999984  \\
            0.162  1.0  \\
            0.164  1.0000000000000004  \\
            0.166  0.9999999999999987  \\
            0.168  1.000000000000001  \\
            0.17  1.0000000000000013  \\
            0.172  0.9999999999999991  \\
            0.174  1.0000000000000009  \\
            0.176  1.0000000000000004  \\
            0.178  0.9999999999999967  \\
            0.18  1.000000000000002  \\
            0.182  0.9999999999999998  \\
            0.184  1.0000000000000004  \\
            0.186  0.9999999999999982  \\
            0.188  0.9999999999999993  \\
            0.19  1.0  \\
            0.192  0.9999999999999978  \\
            0.194  0.9999999999999969  \\
            0.196  1.0000000000000018  \\
            0.198  0.9999999999999991  \\
            0.2  1.0000000000000022  \\
            0.202  1.0000000000000004  \\
            0.204  1.000000000000001  \\
            0.206  0.9999999999999989  \\
            0.208  1.0000000000000024  \\
            0.21  1.0000000000000004  \\
            0.212  0.9999999999999996  \\
            0.214  1.000000000000001  \\
            0.216  1.0  \\
            0.218  1.0000000000000024  \\
            0.22  1.0000000000000004  \\
            0.222  1.0000000000000004  \\
            0.224  0.999999999999998  \\
            0.226  1.0000000000000007  \\
            0.228  1.0000000000000016  \\
            0.23  0.9999999999999991  \\
            0.232  0.9999999999999987  \\
            0.234  1.0000000000000022  \\
            0.236  1.0000000000000016  \\
            0.238  1.0000000000000022  \\
            0.24  1.0000000000000002  \\
            0.242  1.0000000000000007  \\
            0.244  1.0000000000000009  \\
            0.246  1.0000000000000009  \\
            0.248  1.0000000000000024  \\
            0.25  1.0000000000000007  \\
            0.252  0.9999999999999993  \\
            0.254  0.9999999999999991  \\
            0.256  1.0000000000000002  \\
            0.258  0.9999999999999976  \\
            0.26  0.999999999999998  \\
            0.262  1.0000000000000009  \\
            0.264  1.0000000000000022  \\
            0.266  1.0000000000000022  \\
            0.268  0.9999999999999987  \\
            0.27  1.000000000000001  \\
            0.272  1.0000000000000022  \\
            0.274  0.9999999999999984  \\
            0.276  1.0000000000000022  \\
            0.278  1.0000000000000022  \\
            0.28  1.0000000000000013  \\
            0.282  1.000000000000003  \\
            0.284  0.9999999999999993  \\
            0.286  1.0000000000000007  \\
            0.288  1.0000000000000027  \\
            0.29  0.999999999999998  \\
            0.292  0.9999999999999989  \\
            0.294  1.000000000000001  \\
            0.296  0.9999999999999978  \\
            0.298  0.999999999999997  \\
            0.3  1.0000000000000033  \\
            0.302  0.999999999999999  \\
            0.304  1.0000000000000002  \\
            0.306  1.0  \\
            0.308  0.9999999999999994  \\
            0.31  1.000000000000001  \\
            0.312  1.0000000000000013  \\
            0.314  1.000000000000002  \\
            0.316  0.9999999999999991  \\
            0.318  1.0000000000000053  \\
            0.32  1.0000000000000016  \\
            0.322  0.9999999999999987  \\
            0.324  1.0000000000000009  \\
            0.326  0.9999999999999991  \\
            0.328  0.9999999999999971  \\
            0.33  1.0000000000000024  \\
            0.332  0.9999999999999963  \\
            0.334  1.0000000000000027  \\
            0.336  0.9999999999999963  \\
            0.338  1.0000000000000033  \\
            0.34  1.000000000000002  \\
            0.342  0.9999999999999972  \\
            0.344  0.9999999999999996  \\
            0.346  1.0000000000000004  \\
            0.348  0.9999999999999992  \\
            0.35  0.9999999999999982  \\
            0.352  0.9999999999999956  \\
            0.354  1.0000000000000022  \\
            0.356  1.0000000000000004  \\
            0.358  1.0000000000000004  \\
            0.36  0.9999999999999993  \\
            0.362  1.0000000000000018  \\
            0.364  1.000000000000001  \\
            0.366  1.0000000000000027  \\
            0.368  0.9999999999999984  \\
            0.37  0.9999999999999942  \\
            0.372  0.9999999999999962  \\
            0.374  1.0000000000000036  \\
            0.376  0.9999999999999994  \\
            0.378  1.0000000000000047  \\
            0.38  1.0000000000000007  \\
            0.382  1.0000000000000029  \\
            0.384  0.9999999999999968  \\
            0.386  0.9999999999999959  \\
            0.388  1.0000000000000044  \\
            0.39  0.9999999999999978  \\
            0.392  0.9999999999999976  \\
            0.394  1.0000000000000036  \\
            0.396  1.0000000000000004  \\
            0.398  0.9999999999999964  \\
            0.4  1.0000000000000024  \\
            0.402  1.0000000000000058  \\
            0.404  1.000000000000005  \\
            0.406  0.9999999999999994  \\
            0.408  1.0000000000000047  \\
            0.41  0.9999999999999967  \\
            0.412  0.9999999999999967  \\
            0.414  1.0000000000000024  \\
            0.416  1.0000000000000027  \\
            0.418  0.9999999999999933  \\
            0.42  1.0000000000000109  \\
            0.422  0.9999999999999949  \\
            0.424  0.9999999999999991  \\
            0.426  1.000000000000002  \\
            0.428  0.9999999999999962  \\
            0.43  1.0000000000000013  \\
            0.432  0.9999999999999911  \\
            0.434  1.0000000000000029  \\
            0.436  0.9999999999999986  \\
            0.438  1.000000000000007  \\
            0.44  0.9999999999999978  \\
            0.442  1.0000000000000022  \\
            0.444  1.0000000000000013  \\
            0.446  0.9999999999999962  \\
            0.448  1.0000000000000009  \\
            0.45  0.9999999999999961  \\
            0.452  0.9999999999999909  \\
            0.454  1.0000000000000047  \\
            0.456  0.9999999999999993  \\
            0.458  1.0000000000000013  \\
            0.46  0.999999999999997  \\
            0.462  1.0000000000000044  \\
            0.464  0.9999999999999996  \\
            0.466  0.9999999999999956  \\
            0.468  0.9999999999999981  \\
            0.47  1.0  \\
            0.472  0.9999999999999972  \\
            0.474  0.9999999999999982  \\
            0.476  1.0000000000000033  \\
            0.478  0.9999999999999997  \\
            0.48  0.9999999999999988  \\
            0.482  0.9999999999999991  \\
            0.484  0.9999999999999976  \\
            0.486  1.0000000000000033  \\
            0.488  0.9999999999999981  \\
            0.49  0.9999999999999973  \\
            0.492  0.9999999999999961  \\
            0.494  0.9999999999999992  \\
            0.496  1.0000000000000062  \\
            0.498  0.9999999999999989  \\
            0.5  0.9999999999999984  \\
            0.502  0.9999999999999999  \\
            0.504  0.9999999999999976  \\
            0.506  0.9999999999999946  \\
            0.508  1.000000000000004  \\
            0.51  1.0000000000000036  \\
            0.512  1.0000000000000042  \\
            0.514  0.9999999999999977  \\
            0.516  0.9999999999999967  \\
            0.518  0.9999999999999964  \\
            0.52  1.0000000000000009  \\
            0.522  0.9999999999999969  \\
            0.524  0.999999999999999  \\
            0.526  0.9999999999999919  \\
            0.528  0.9999999999999954  \\
            0.53  0.9999999999999972  \\
            0.532  0.999999999999994  \\
            0.534  0.9999999999999927  \\
            0.536  0.9999999999999925  \\
            0.538  0.9999999999999957  \\
            0.54  1.0000000000000004  \\
            0.542  0.9999999999999964  \\
            0.544  1.000000000000002  \\
            0.546  1.0000000000000047  \\
            0.548  0.9999999999999949  \\
            0.55  0.9999999999999996  \\
            0.552  0.9999999999999939  \\
            0.554  0.9999999999999974  \\
            0.556  1.0000000000000029  \\
            0.558  1.000000000000004  \\
            0.56  0.9999999999999998  \\
            0.562  0.9999999999999943  \\
            0.564  0.9999999999999984  \\
            0.566  0.9999999999999989  \\
            0.568  0.999999999999996  \\
            0.57  1.0000000000000004  \\
            0.572  0.9999999999999994  \\
            0.574  0.9999999999999979  \\
            0.576  0.9999999999999959  \\
            0.578  1.0000000000000024  \\
            0.58  0.9999999999999988  \\
            0.582  1.000000000000003  \\
            0.584  0.9999999999999976  \\
            0.586  0.9999999999999949  \\
            0.588  0.9999999999999903  \\
            0.59  0.9999999999999919  \\
            0.592  0.9999999999999931  \\
            0.594  0.9999999999999927  \\
            0.596  0.9999999999999915  \\
            0.598  0.9999999999999949  \\
            0.6  0.9999999999999899  \\
            0.602  0.9999999999999986  \\
            0.604  0.9999999999999949  \\
            0.606  0.9999999999999979  \\
            0.608  1.0000000000000027  \\
            0.61  0.9999999999999983  \\
            0.612  0.9999999999999944  \\
            0.614  0.9999999999999911  \\
            0.616  0.9999999999999862  \\
            0.618  0.9999999999999891  \\
            0.62  0.9999999999999978  \\
            0.622  0.9999999999999906  \\
            0.624  0.99999999999999  \\
            0.626  0.9999999999999953  \\
            0.628  0.9999999999999982  \\
            0.63  0.9999999999999932  \\
            0.632  0.9999999999999898  \\
            0.634  0.9999999999999937  \\
            0.636  0.9999999999999858  \\
            0.638  0.9999999999999937  \\
            0.64  0.9999999999999886  \\
            0.642  0.9999999999999888  \\
            0.644  0.9999999999999843  \\
            0.646  0.999999999999991  \\
            0.648  0.999999999999998  \\
            0.65  0.9999999999999913  \\
            0.652  0.999999999999989  \\
            0.654  0.9999999999999915  \\
            0.656  0.9999999999999846  \\
            0.658  0.9999999999999833  \\
            0.66  0.9999999999999888  \\
            0.662  0.999999999999984  \\
            0.664  0.9999999999999833  \\
            0.666  0.9999999999999957  \\
            0.668  0.9999999999999776  \\
            0.67  0.9999999999999798  \\
            0.672  0.999999999999977  \\
            0.674  0.9999999999999873  \\
            0.676  0.9999999999999892  \\
            0.678  0.9999999999999998  \\
            0.68  0.999999999999979  \\
            0.682  0.9999999999999851  \\
            0.684  0.9999999999999839  \\
            0.686  0.9999999999999764  \\
            0.688  0.9999999999999815  \\
            0.69  0.9999999999999722  \\
            0.692  0.9999999999999766  \\
            0.694  0.9999999999999709  \\
            0.696  0.999999999999981  \\
            0.698  0.9999999999999789  \\
            0.7  0.9999999999999778  \\
            0.702  0.9999999999999742  \\
            0.704  0.9999999999999761  \\
            0.706  0.9999999999999774  \\
            0.708  0.9999999999999689  \\
            0.71  0.9999999999999796  \\
            0.712  0.9999999999999704  \\
            0.714  0.9999999999999797  \\
            0.716  0.9999999999999726  \\
            0.718  0.9999999999999695  \\
            0.72  0.9999999999999675  \\
            0.722  0.9999999999999644  \\
            0.724  0.9999999999999658  \\
            0.726  0.9999999999999726  \\
            0.728  0.9999999999999644  \\
            0.73  0.9999999999999734  \\
            0.732  0.9999999999999665  \\
            0.734  0.9999999999999564  \\
            0.736  0.9999999999999646  \\
            0.738  0.9999999999999679  \\
            0.74  0.9999999999999669  \\
            0.742  0.9999999999999618  \\
            0.744  0.9999999999999554  \\
            0.746  0.9999999999999658  \\
            0.748  0.9999999999999646  \\
            0.75  0.999999999999961  \\
            0.752  0.9999999999999459  \\
            0.754  0.9999999999999627  \\
            0.756  0.9999999999999537  \\
            0.758  0.9999999999999442  \\
            0.76  0.9999999999999499  \\
            0.762  0.9999999999999566  \\
            0.764  0.9999999999999688  \\
            0.766  0.9999999999999533  \\
            0.768  0.9999999999999601  \\
            0.77  0.9999999999999571  \\
            0.772  0.9999999999999429  \\
            0.774  0.9999999999999379  \\
            0.776  0.9999999999999454  \\
            0.778  0.9999999999999455  \\
            0.78  0.9999999999999319  \\
            0.782  0.9999999999999524  \\
            0.784  0.9999999999999496  \\
            0.786  0.9999999999999493  \\
            0.788  0.9999999999999405  \\
            0.79  0.9999999999999357  \\
            0.792  0.9999999999999247  \\
            0.794  0.99999999999993  \\
            0.796  0.9999999999999256  \\
            0.798  0.9999999999999123  \\
            0.8  0.9999999999999333  \\
            0.802  0.9999999999999208  \\
            0.804  0.9999999999999287  \\
            0.806  0.999999999999924  \\
            0.808  0.9999999999999304  \\
            0.81  0.9999999999999268  \\
            0.812  0.9999999999999166  \\
            0.814  0.9999999999999128  \\
            0.816  0.999999999999901  \\
            0.818  0.9999999999999131  \\
            0.82  0.999999999999888  \\
            0.822  0.9999999999999192  \\
            0.824  0.9999999999999123  \\
            0.826  0.9999999999998976  \\
            0.828  0.9999999999999116  \\
            0.83  0.9999999999998987  \\
            0.832  0.9999999999999163  \\
            0.834  0.999999999999893  \\
            0.836  0.9999999999998932  \\
            0.838  0.999999999999882  \\
            0.84  0.9999999999998773  \\
            0.842  0.9999999999998759  \\
            0.844  0.9999999999998822  \\
            0.846  0.9999999999998886  \\
            0.848  0.9992754930902791  \\
            0.85  0.9985049361539058  \\
            0.852  0.9977104458348602  \\
            0.854  0.9968914861387493  \\
            0.856  0.9960475108530227  \\
            0.858  0.9951779634015973  \\
            0.86  0.9942822767006675  \\
            0.862  0.9933598730147544  \\
            0.864  0.9924101638138665  \\
            0.866  0.9914325496318785  \\
            0.868  0.9904264199258583  \\
            0.87  0.9893911529371713  \\
            0.872  0.9883261155539661  \\
            0.874  0.9872306631755949  \\
            0.876  0.9861041395788223  \\
            0.878  0.9849458767865238  \\
            0.88  0.9837551949384518  \\
            0.882  0.9825314021649961  \\
            0.884  0.9812737944629866  \\
            0.886  0.9799816555753554  \\
            0.888  0.9786542568733979  \\
            0.89  0.9772908572426265  \\
            0.892  0.9758907029720825  \\
            0.894  0.974453027647783  \\
            0.896  0.9729770520496593  \\
            0.898  0.9714619840532053  \\
            0.9  0.9699070185351747  \\
            0.902  0.9683113372840575  \\
            0.904  0.9666741089153639  \\
            0.906  0.9649944887917439  \\
            0.908  0.9632716189482837  \\
            0.91  0.9615046280234106  \\
            0.912  0.9596926311949661  \\
            0.914  0.9578347301220239  \\
            0.916  0.9559300128926126  \\
            0.918  0.9539775539775142  \\
            0.92  0.9519764141896537  \\
            0.922  0.9499256406501264  \\
            0.924  0.9478242667605659  \\
            0.926  0.9456713121812619  \\
            0.928  0.9434657828168048  \\
            0.93  0.9412066708071418  \\
            0.932  0.9388929545259221  \\
            0.934  0.9365235985852657  \\
            0.936  0.934097553846627  \\
            0.938  0.9316137574393946  \\
            0.94  0.9290711327847402  \\
            0.942  0.9264685896267769  \\
            0.944  0.9238050240699353  \\
            0.946  0.9210793186230977  \\
            0.948  0.9182903422488274  \\
            0.95  0.9154369504201243  \\
            0.952  0.9125179851824786  \\
            0.954  0.9095322752214302  \\
            0.956  0.9064786359364029  \\
            0.958  0.9033558695196546  \\
            0.96  0.9001627650402705  \\
            0.962  0.8968980985333247  \\
            0.964  0.8935606330935164  \\
            0.966  0.8901491189734433  \\
            0.968  0.8866622936855996  \\
            0.97  0.8830988821088781  \\
            0.972  0.8794575965973181  \\
            0.974  0.8757371370931083  \\
            0.976  0.871936191242012  \\
            0.978  0.8680534345105744  \\
            0.98  0.8640875303063037  \\
            0.982  0.8600371300986387  \\
            0.984  0.8559008735416974  \\
            0.986  0.8516773885973634  \\
            0.988  0.8473652916596063  \\
            0.99  0.842963187677812  \\
            0.992  0.8384696702799235  \\
            0.994  0.8338833218960828  \\
            0.996  0.8292027138792288  \\
            0.998  0.824426406625141  \\
            1.0  0.8195529496903805  \\
        }
        ;
    \addlegendentry {$\textrm{pcst}^\texttt{++}$, $\textrm{order} = 7$}
    \addplot[color={rgb,1:red,0.5333;green,0.5333;blue,0.5333}, name path={24}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.002  0.0  \\
            0.004  0.0  \\
            0.006  0.0  \\
            0.008  0.0  \\
            0.01  0.0  \\
            0.012  0.0  \\
            0.014  0.0  \\
            0.016  0.0  \\
            0.018  0.0  \\
            0.02  0.0  \\
            0.022  0.0  \\
            0.024  0.0  \\
            0.026  0.0  \\
            0.028  0.0  \\
            0.03  0.0  \\
            0.032  0.0  \\
            0.034  0.0  \\
            0.036  0.0  \\
            0.038  0.0  \\
            0.04  0.0  \\
            0.042  0.0  \\
            0.044  0.0  \\
            0.046  0.0  \\
            0.048  0.0  \\
            0.05  0.0  \\
            0.052  0.0  \\
            0.054  0.0  \\
            0.056  0.0  \\
            0.058  0.0  \\
            0.06  0.0  \\
            0.062  0.0  \\
            0.064  0.0  \\
            0.066  0.0  \\
            0.068  0.0  \\
            0.07  0.0  \\
            0.072  0.0  \\
            0.074  0.0  \\
            0.076  0.0  \\
            0.078  0.0  \\
            0.08  0.0  \\
            0.082  0.0  \\
            0.084  0.0  \\
            0.086  0.0  \\
            0.088  0.0  \\
            0.09  0.0  \\
            0.092  0.0  \\
            0.094  0.0  \\
            0.096  0.0  \\
            0.098  0.0  \\
            0.1  0.0  \\
            0.102  0.0  \\
            0.104  0.0  \\
            0.106  0.0  \\
            0.108  0.0  \\
            0.11  0.0  \\
            0.112  0.0  \\
            0.114  0.0  \\
            0.116  0.0  \\
            0.118  0.0  \\
            0.12  0.0  \\
            0.122  0.0  \\
            0.124  0.0  \\
            0.126  0.0  \\
            0.128  0.0  \\
            0.13  0.0  \\
            0.132  0.0  \\
            0.134  0.0  \\
            0.136  0.0  \\
            0.138  0.0  \\
            0.14  0.0  \\
            0.142  0.0  \\
            0.144  0.0  \\
            0.146  0.0  \\
            0.148  0.0  \\
            0.15  0.0  \\
            0.152  0.0  \\
            0.154  0.0  \\
            0.156  0.0  \\
            0.158  0.0  \\
            0.16  0.0  \\
            0.162  0.0  \\
            0.164  0.0  \\
            0.166  0.0  \\
            0.168  0.0  \\
            0.17  0.0  \\
            0.172  0.0  \\
            0.174  0.0  \\
            0.176  0.0  \\
            0.178  0.0  \\
            0.18  0.0  \\
            0.182  0.0  \\
            0.184  0.0  \\
            0.186  0.0  \\
            0.188  0.0  \\
            0.19  0.0  \\
            0.192  0.0  \\
            0.194  0.0  \\
            0.196  0.0  \\
            0.198  0.0  \\
            0.2  0.0  \\
            0.202  0.0  \\
            0.204  0.0  \\
            0.206  0.0  \\
            0.208  0.0  \\
            0.21  0.0  \\
            0.212  0.0  \\
            0.214  0.0  \\
            0.216  0.0  \\
            0.218  0.0  \\
            0.22  0.0  \\
            0.222  0.0  \\
            0.224  0.0  \\
            0.226  0.0  \\
            0.228  0.0  \\
            0.23  0.0  \\
            0.232  0.0  \\
            0.234  0.0  \\
            0.236  0.0  \\
            0.238  0.0  \\
            0.24  0.0  \\
            0.242  0.0  \\
            0.244  0.0  \\
            0.246  0.0  \\
            0.248  0.0  \\
            0.25  0.0  \\
            0.252  0.0  \\
            0.254  0.0  \\
            0.256  0.0  \\
            0.258  0.0  \\
            0.26  0.0  \\
            0.262  0.0  \\
            0.264  0.0  \\
            0.266  0.0  \\
            0.268  0.0  \\
            0.27  0.0  \\
            0.272  0.0  \\
            0.274  0.0  \\
            0.276  0.0  \\
            0.278  0.0  \\
            0.28  0.0  \\
            0.282  0.0  \\
            0.284  0.0  \\
            0.286  0.0  \\
            0.288  0.0  \\
            0.29  0.0  \\
            0.292  0.0  \\
            0.294  0.0  \\
            0.296  0.0  \\
            0.298  0.0  \\
            0.3  0.0  \\
            0.302  0.0  \\
            0.304  0.0  \\
            0.306  0.0  \\
            0.308  0.0  \\
            0.31  0.0  \\
            0.312  0.0  \\
            0.314  0.0  \\
            0.316  0.0  \\
            0.318  0.0  \\
            0.32  0.0  \\
            0.322  0.0  \\
            0.324  0.0  \\
            0.326  0.0  \\
            0.328  0.0  \\
            0.33  0.0  \\
            0.332  0.0  \\
            0.334  0.0  \\
            0.336  0.0  \\
            0.338  0.0  \\
            0.34  0.0  \\
            0.342  0.0  \\
            0.344  0.0  \\
            0.346  0.0  \\
            0.348  0.0  \\
            0.35  0.0  \\
            0.352  0.0  \\
            0.354  0.0  \\
            0.356  0.0  \\
            0.358  0.0  \\
            0.36  0.0  \\
            0.362  0.0  \\
            0.364  0.0  \\
            0.366  0.0  \\
            0.368  0.0  \\
            0.37  0.0  \\
            0.372  0.0  \\
            0.374  0.0  \\
            0.376  0.0  \\
            0.378  0.0  \\
            0.38  0.0  \\
            0.382  0.0  \\
            0.384  0.0  \\
            0.386  0.0  \\
            0.388  0.0  \\
            0.39  0.0  \\
            0.392  0.0  \\
            0.394  0.0  \\
            0.396  0.0  \\
            0.398  0.0  \\
            0.4  0.0  \\
            0.402  0.0  \\
            0.404  0.0  \\
            0.406  0.0  \\
            0.408  0.0  \\
            0.41  0.0  \\
            0.412  0.0  \\
            0.414  0.0  \\
            0.416  0.0  \\
            0.418  0.0  \\
            0.42  0.0  \\
            0.422  0.0  \\
            0.424  0.0  \\
            0.426  0.0  \\
            0.428  0.0  \\
            0.43  0.0  \\
            0.432  0.0  \\
            0.434  0.0  \\
            0.436  0.0  \\
            0.438  0.0  \\
            0.44  0.0  \\
            0.442  0.0  \\
            0.444  0.0  \\
            0.446  0.0  \\
            0.448  0.0  \\
            0.45  0.0  \\
            0.452  0.0  \\
            0.454  0.0  \\
            0.456  0.0  \\
            0.458  0.0  \\
            0.46  0.0  \\
            0.462  0.0  \\
            0.464  0.0  \\
            0.466  0.0  \\
            0.468  0.0  \\
            0.47  0.0  \\
            0.472  0.0  \\
            0.474  0.0  \\
            0.476  0.0  \\
            0.478  0.0  \\
            0.48  0.0  \\
            0.482  0.0  \\
            0.484  0.0  \\
            0.486  0.0  \\
            0.488  0.0  \\
            0.49  0.0  \\
            0.492  0.0  \\
            0.494  0.0  \\
            0.496  0.0  \\
            0.498  0.0  \\
            0.5  0.0  \\
            0.502  0.0  \\
            0.504  0.0  \\
            0.506  0.0  \\
            0.508  0.0  \\
            0.51  0.0  \\
            0.512  0.0  \\
            0.514  0.0  \\
            0.516  0.0  \\
            0.518  0.0  \\
            0.52  0.0  \\
            0.522  0.0  \\
            0.524  0.0  \\
            0.526  0.0  \\
            0.528  0.0  \\
            0.53  0.0  \\
            0.532  0.0  \\
            0.534  0.0  \\
            0.536  0.0  \\
            0.538  0.0  \\
            0.54  0.0  \\
            0.542  0.0  \\
            0.544  0.0  \\
            0.546  0.0  \\
            0.548  0.0  \\
            0.55  0.0  \\
            0.552  0.0  \\
            0.554  0.0  \\
            0.556  0.0  \\
            0.558  0.0  \\
            0.56  0.0  \\
            0.562  0.0  \\
            0.564  0.0  \\
            0.566  0.0  \\
            0.568  0.0  \\
            0.57  0.0  \\
            0.572  0.0  \\
            0.574  0.0  \\
            0.576  0.0  \\
            0.578  0.0  \\
            0.58  0.0  \\
            0.582  0.0  \\
            0.584  0.0  \\
            0.586  0.0  \\
            0.588  0.0  \\
            0.59  0.0  \\
            0.592  0.0  \\
            0.594  0.0  \\
            0.596  0.0  \\
            0.598  0.0  \\
            0.6  0.0  \\
            0.602  0.0  \\
            0.604  0.0  \\
            0.606  0.0  \\
            0.608  0.0  \\
            0.61  0.0  \\
            0.612  0.0  \\
            0.614  0.0  \\
            0.616  0.0  \\
            0.618  0.0  \\
            0.62  0.0  \\
            0.622  0.0  \\
            0.624  0.0  \\
            0.626  0.0  \\
            0.628  0.0  \\
            0.63  0.0  \\
            0.632  0.0  \\
            0.634  0.0  \\
            0.636  0.0  \\
            0.638  0.0  \\
            0.64  0.0  \\
            0.642  0.0  \\
            0.644  0.0  \\
            0.646  0.0  \\
            0.648  0.0  \\
            0.65  0.0  \\
            0.652  0.0  \\
            0.654  0.0  \\
            0.656  0.0  \\
            0.658  0.0  \\
            0.66  0.0  \\
            0.662  0.0  \\
            0.664  0.0  \\
            0.666  0.0  \\
            0.668  0.0  \\
            0.67  0.0  \\
            0.672  0.0  \\
            0.674  0.0  \\
            0.676  0.0  \\
            0.678  0.0  \\
            0.68  0.0  \\
            0.682  0.0  \\
            0.684  0.0  \\
            0.686  0.0  \\
            0.688  0.0  \\
            0.69  0.0  \\
            0.692  0.0  \\
            0.694  0.0  \\
            0.696  0.0  \\
            0.698  0.0  \\
            0.7  0.0  \\
            0.702  0.0  \\
            0.704  0.0  \\
            0.706  0.0  \\
            0.708  0.0  \\
            0.71  0.0  \\
            0.712  0.0  \\
            0.714  0.0  \\
            0.716  0.0  \\
            0.718  0.0  \\
            0.72  0.0  \\
            0.722  0.0  \\
            0.724  0.0  \\
            0.726  0.0  \\
            0.728  0.0  \\
            0.73  0.0  \\
            0.732  0.0  \\
            0.734  0.0  \\
            0.736  0.0  \\
            0.738  0.0  \\
            0.74  0.0  \\
            0.742  0.0  \\
            0.744  0.0  \\
            0.746  0.0  \\
            0.748  0.0  \\
            0.75  0.0  \\
            0.752  0.0  \\
            0.754  0.0  \\
            0.756  0.0  \\
            0.758  0.0  \\
            0.76  0.0  \\
            0.762  0.0  \\
            0.764  0.0  \\
            0.766  0.0  \\
            0.768  0.0  \\
            0.77  0.0  \\
            0.772  0.0  \\
            0.774  0.0  \\
            0.776  0.0  \\
            0.778  0.0  \\
            0.78  0.0  \\
            0.782  0.0  \\
            0.784  0.0  \\
            0.786  0.0  \\
            0.788  0.0  \\
            0.79  0.0  \\
            0.792  0.0  \\
            0.794  0.0  \\
            0.796  0.0  \\
            0.798  0.0  \\
            0.8  0.0  \\
            0.802  0.0  \\
            0.804  0.0  \\
            0.806  0.0  \\
            0.808  0.0  \\
            0.81  0.0  \\
            0.812  0.0  \\
            0.814  0.0  \\
            0.816  0.0  \\
            0.818  0.0  \\
            0.82  0.0  \\
            0.822  0.0  \\
            0.824  0.0  \\
            0.826  0.0  \\
            0.828  0.0  \\
            0.83  0.0  \\
            0.832  0.0  \\
            0.834  0.0  \\
            0.836  0.0  \\
            0.838  0.0  \\
            0.84  0.0  \\
            0.842  0.0  \\
            0.844  0.0  \\
            0.846  0.0  \\
            0.848  0.0  \\
            0.85  0.0  \\
            0.852  0.0  \\
            0.854  0.0  \\
            0.856  0.0  \\
            0.858  0.0  \\
            0.86  0.0  \\
            0.862  0.0  \\
            0.864  0.0  \\
            0.866  0.0  \\
            0.868  0.0  \\
            0.87  0.0  \\
            0.872  0.0  \\
            0.874  0.0  \\
            0.876  0.0  \\
            0.878  0.0  \\
            0.88  0.0  \\
            0.882  0.0  \\
            0.884  0.0  \\
            0.886  0.0  \\
            0.888  0.0  \\
            0.89  0.0  \\
            0.892  0.0  \\
            0.894  0.0  \\
            0.896  0.0  \\
            0.898  0.0  \\
            0.9  0.0  \\
            0.902  0.0  \\
            0.904  0.0  \\
            0.906  0.0  \\
            0.908  0.0  \\
            0.91  0.0  \\
            0.912  0.0  \\
            0.914  0.0  \\
            0.916  0.0  \\
            0.918  0.0  \\
            0.92  0.0  \\
            0.922  0.0  \\
            0.924  0.0  \\
            0.926  0.0  \\
            0.928  0.0  \\
            0.93  0.0  \\
            0.932  0.0  \\
            0.934  0.0  \\
            0.936  0.0  \\
            0.938  0.0  \\
            0.94  0.0  \\
            0.942  0.0  \\
            0.944  0.0  \\
            0.946  0.0  \\
            0.948  0.0  \\
            0.95  0.0  \\
            0.952  0.0  \\
            0.954  0.0  \\
            0.956  0.0  \\
            0.958  0.0  \\
            0.96  0.0  \\
            0.962  0.0  \\
            0.964  0.0  \\
            0.966  0.0  \\
            0.968  0.0  \\
            0.97  0.0  \\
            0.972  0.0  \\
            0.974  0.0  \\
            0.976  0.0  \\
            0.978  0.0  \\
            0.98  0.0  \\
            0.982  0.0  \\
            0.984  0.0  \\
            0.986  0.0  \\
            0.988  0.0  \\
            0.99  0.0  \\
            0.992  0.0  \\
            0.994  0.0  \\
            0.996  0.0  \\
            0.998  0.0  \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {$\textrm{Steady state}$}
\end{axis}
\end{tikzpicture}

